Semi-active $\mathcal{H}_{\infty}$ damping optimization by adaptive interpolation

In this work we consider the problem of semi-active damping optimization of mechanical systems with fixed damper positions. Our goal is to compute a damping that is locally optimal with respect to the $\mathcal{H}_\infty$-norm of the transfer function from the exogenous inputs to the performance outputs. We make use of a new greedy method for computing the $\mathcal{H}_\infty$-norm of a transfer function based on rational interpolation. In this paper, this approach is adapted to parameter-dependent transfer functions. The interpolation leads to parametric reduced-order models that can be optimized more efficiently. At the optimizers we then take new interpolation points to refine the reduced-order model and to obtain updated optimizers. In our numerical examples we show that this approach normally converges fast and thus can highly accelerate the optimization procedure. Another contribution of this work are heuristics for choosing initial interpolation points.

==> comparisonTFproblemAbr8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.5in,
at={(0.575in,0.423in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\omega$},
ymode=log,
ymin=0.1,
ymax=58159.3953872353,
yminorticks=true,
ylabel={maximum singular value},
axis background/.style={fill=white},
legend style={at={(0.069,0.097)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=blue, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.001	12.9192633390391\\
0.00100046066915036	12.9275950504923\\
0.00100092155051679	12.9359435013001\\
0.00100138264419705	12.9443087380017\\
0.00100184395028894	12.9526908073069\\
0.00100230546889032	12.9610897560968\\
0.00100276720009908	12.9695056314246\\
0.00100322914401316	12.9779384805162\\
0.00100369130073055	12.9863883507715\\
0.00100415367034928	12.9948552897646\\
0.00100461625296744	13.003339345245\\
0.00100507904868313	13.0118405651383\\
0.00100554205759454	13.0203589975469\\
0.00100600527979987	13.0288946907509\\
0.00100646871539737	13.037447693209\\
0.00100693236448536	13.0460180535593\\
0.00100739622716218	13.0546058206199\\
0.00100786030352623	13.0632110433901\\
0.00100832459367594	13.0718337710508\\
0.0010087890977098	13.0804740529657\\
0.00100925381572634	13.0891319386823\\
0.00100971874782413	13.0978074779321\\
0.0010101838941018	13.106500720632\\
0.001010649254658	13.1152117168849\\
0.00101111482959146	13.1239405169809\\
0.00101158061900093	13.1326871713977\\
0.00101204662298521	13.1414517308018\\
0.00101251284164315	13.1502342460495\\
0.00101297927507364	13.159034768187\\
0.00101344592337562	13.1678533484526\\
0.00101391278664808	13.1766900382763\\
0.00101437986499005	13.1855448892815\\
0.0010148471585006	13.1944179532857\\
0.00101531466727886	13.2033092823013\\
0.00101578239142398	13.2122189285367\\
0.0010162503310352	13.2211469443967\\
0.00101671848621175	13.2300933824845\\
0.00101718685705295	13.2390582956016\\
0.00101765544365815	13.248041736749\\
0.00101812424612675	13.2570437591284\\
0.00101859326455817	13.2660644161431\\
0.00101906249905192	13.2751037613986\\
0.00101953194970753	13.284161848704\\
0.00102000161662457	13.2932387320728\\
0.00102047149990267	13.3023344657237\\
0.0010209415996415	13.3114491040816\\
0.00102141191594078	13.320582701779\\
0.00102188244890026	13.3297353136565\\
0.00102235319861977	13.3389069947639\\
0.00102282416519915	13.3480978003615\\
0.0010232953487383	13.3573077859205\\
0.00102376674933718	13.3665370071247\\
0.00102423836709576	13.3757855198711\\
0.0010247102021141	13.3850533802709\\
0.00102518225449228	13.3943406446507\\
0.00102565452433043	13.4036473695534\\
0.00102612701172872	13.4129736117395\\
0.00102659971678737	13.4223194281877\\
0.00102707263960667	13.4316848760964\\
0.00102754578028692	13.4410700128842\\
0.00102801913892848	13.4504748961917\\
0.00102849271563177	13.459899583882\\
0.00102896651049724	13.4693441340419\\
0.00102944052362538	13.4788086049831\\
0.00102991475511675	13.4882930552432\\
0.00103038920507193	13.4977975435868\\
0.00103086387359158	13.5073221290066\\
0.00103133876077636	13.5168668707244\\
0.00103181386672703	13.5264318281924\\
0.00103228919154435	13.5360170610945\\
0.00103276473532915	13.5456226293466\\
0.0010332404981823	13.5552485930988\\
0.00103371648020471	13.5648950127358\\
0.00103419268149737	13.5745619488782\\
0.00103466910216126	13.5842494623838\\
0.00103514574229746	13.5939576143489\\
0.00103562260200707	13.6036864661089\\
0.00103609968139123	13.6134360792399\\
0.00103657698055115	13.6232065155599\\
0.00103705449958807	13.6329978371298\\
0.00103753223860328	13.6428101062547\\
0.00103801019769811	13.6526433854852\\
0.00103848837697395	13.6624977376181\\
0.00103896677653223	13.6723732256983\\
0.00103944539647443	13.6822699130197\\
0.00103992423690208	13.6921878631262\\
0.00104040329791673	13.7021271398134\\
0.00104088257962002	13.7120878071295\\
0.0010413620821136	13.7220699293768\\
0.00104184180549919	13.7320735711126\\
0.00104232174987854	13.7420987971507\\
0.00104280191535346	13.7521456725629\\
0.00104328230202581	13.7622142626797\\
0.00104376290999747	13.7723046330922\\
0.0010442437393704	13.7824168496529\\
0.00104472479024659	13.7925509784773\\
0.00104520606272807	13.8027070859452\\
0.00104568755691695	13.8128852387017\\
0.00104616927291534	13.8230855036591\\
0.00104665121082543	13.8333079479976\\
0.00104713337074944	13.8435526391671\\
0.00104761575278967	13.8538196448883\\
0.00104809835704841	13.8641090331543\\
0.00104858118362805	13.8744208722316\\
0.001049064232631	13.8847552306619\\
0.00104954750415972	13.8951121772631\\
0.00105003099831673	13.905491781131\\
0.00105051471520458	13.9158941116403\\
0.00105099865492588	13.9263192384467\\
0.00105148281758327	13.9367672314875\\
0.00105196720327947	13.9472381609836\\
0.00105245181211722	13.9577320974405\\
0.0010529366441993	13.9682491116505\\
0.00105342169962857	13.978789274693\\
0.00105390697850792	13.989352657937\\
0.00105439248094027	13.999939333042\\
0.00105487820702861	14.0105493719598\\
0.00105536415687598	14.0211828469356\\
0.00105585033058545	14.0318398305099\\
0.00105633672826015	14.0425203955197\\
0.00105682335000326	14.0532246151003\\
0.00105731019591799	14.0639525626864\\
0.00105779726610761	14.0747043120142\\
0.00105828456067545	14.0854799371223\\
0.00105877207972486	14.0962795123539\\
0.00105925982335925	14.107103112358\\
0.00105974779168209	14.1179508120907\\
0.00106023598479689	14.1288226868175\\
0.00106072440280719	14.1397188121142\\
0.0010612130458166	14.150639263869\\
0.00106170191392877	14.1615841182837\\
0.0010621910072474	14.1725534518757\\
0.00106268032587623	14.1835473414793\\
0.00106316986991906	14.1945658642476\\
0.00106365963947973	14.2056090976539\\
0.00106414963466212	14.2166771194935\\
0.00106463985557018	14.2277700078856\\
0.00106513030230789	14.2388878412745\\
0.00106562097497928	14.2500306984315\\
0.00106611187368844	14.2611986584568\\
0.00106660299853948	14.2723918007811\\
0.00106709434963659	14.2836102051671\\
0.001067585927084	14.2948539517114\\
0.00106807773098597	14.3061231208464\\
0.00106856976144682	14.3174177933418\\
0.00106906201857093	14.3287380503064\\
0.00106955450246271	14.3400839731902\\
0.00107004721322663	14.3514556437857\\
0.0010705401509672	14.36285314423\\
0.00107103331578897	14.3742765570067\\
0.00107152670779657	14.3857259649473\\
0.00107202032709464	14.3972014512335\\
0.00107251417378789	14.4087030993988\\
0.00107300824798109	14.4202309933305\\
0.00107350254977902	14.4317852172713\\
0.00107399707928654	14.4433658558215\\
0.00107449183660854	14.4549729939406\\
0.00107498682184999	14.4666067169497\\
0.00107548203511586	14.4782671105327\\
0.00107597747651121	14.4899542607387\\
0.00107647314614112	14.5016682539841\\
0.00107696904411075	14.5134091770539\\
0.00107746517052526	14.5251771171043\\
0.00107796152548992	14.5369721616646\\
0.00107845810910999	14.5487943986387\\
0.00107895492149081	14.5606439163077\\
0.00107945196273778	14.5725208033315\\
0.00107994923295631	14.5844251487511\\
0.00108044673225189	14.5963570419904\\
0.00108094446073005	14.6083165728587\\
0.00108144241849637	14.6203038315521\\
0.00108194060565646	14.6323189086563\\
0.00108243902231601	14.6443618951478\\
0.00108293766858074	14.6564328823972\\
0.00108343654455643	14.6685319621703\\
0.00108393565034888	14.6806592266307\\
0.00108443498606397	14.6928147683418\\
0.00108493455180763	14.7049986802692\\
0.00108543434768581	14.7172110557825\\
0.00108593437380453	14.729451988658\\
0.00108643463026986	14.7417215730802\\
0.00108693511718792	14.7540199036448\\
0.00108743583466485	14.7663470753604\\
0.00108793678280688	14.778703183651\\
0.00108843796172027	14.7910883243582\\
0.00108893937151131	14.8035025937433\\
0.00108944101228639	14.8159460884899\\
0.00108994288415189	14.8284189057063\\
0.00109044498721427	14.8409211429272\\
0.00109094732158005	14.8534528981166\\
0.00109144988735578	14.8660142696702\\
0.00109195268464805	14.8786053564172\\
0.00109245571356352	14.8912262576236\\
0.0010929589742089	14.9038770729935\\
0.00109346246669093	14.9165579026725\\
0.00109396619111642	14.9292688472494\\
0.0010944701475922	14.9420100077593\\
0.00109497433622519	14.9547814856856\\
0.00109547875712233	14.9675833829626\\
0.00109598341039062	14.980415801978\\
0.00109648829613709	14.9932788455756\\
0.00109699341446886	15.0061726170575\\
0.00109749876549306	15.0190972201871\\
0.00109800434931688	15.0320527591911\\
0.00109851016604758	15.0450393387626\\
0.00109901621579244	15.0580570640635\\
0.0010995224986588	15.0711060407269\\
0.00110002901475406	15.0841863748601\\
0.00110053576418566	15.0972981730473\\
0.0011010427470611	15.1104415423517\\
0.0011015499634879	15.1236165903189\\
0.00110205741357366	15.1368234249791\\
0.00110256509742602	15.15006215485\\
0.00110307301515268	15.1633328889398\\
0.00110358116686136	15.1766357367494\\
0.00110408955265985	15.1899708082757\\
0.001104598172656	15.2033382140142\\
0.00110510702695769	15.2167380649618\\
0.00110561611567286	15.2301704726196\\
0.00110612543890949	15.2436355489961\\
0.00110663499677563	15.2571334066094\\
0.00110714478937936	15.2706641584909\\
0.00110765481682881	15.2842279181877\\
0.00110816507923218	15.2978247997655\\
0.00110867557669769	15.311454917812\\
0.00110918630933363	15.3251183874394\\
0.00110969727724835	15.3388153242878\\
0.00111020848055022	15.3525458445278\\
0.00111071991934768	15.366310064864\\
0.00111123159374922	15.3801081025377\\
0.00111174350386337	15.3939400753301\\
0.00111225564979872	15.4078061015656\\
0.0011127680316639	15.4217063001145\\
0.00111328064956759	15.4356407903965\\
0.00111379350361855	15.4496096923839\\
0.00111430659392554	15.4636131266043\\
0.00111481992059741	15.4776512141446\\
0.00111533348374304	15.4917240766536\\
0.00111584728347137	15.5058318363453\\
0.00111636131989138	15.5199746160026\\
0.00111687559311211	15.5341525389802\\
0.00111739010324265	15.5483657292082\\
0.00111790485039214	15.5626143111952\\
0.00111841983466975	15.5768984100317\\
0.00111893505618474	15.5912181513939\\
0.00111945051504638	15.6055736615466\\
0.00111996621136403	15.6199650673468\\
0.00112048214524705	15.6343924962474\\
0.0011209983168049	15.6488560763005\\
0.00112151472614706	15.6633559361606\\
0.00112203137338307	15.6778922050889\\
0.00112254825862253	15.6924650129565\\
0.00112306538197507	15.7070744902474\\
0.00112358274355039	15.7217207680631\\
0.00112410034345823	15.7364039781258\\
0.00112461818180837	15.7511242527818\\
0.00112513625871067	15.7658817250058\\
0.00112565457427501	15.7806765284038\\
0.00112617312861134	15.7955087972179\\
0.00112669192182966	15.8103786663292\\
0.00112721095404001	15.825286271262\\
0.00112773022535249	15.8402317481874\\
0.00112824973587724	15.8552152339275\\
0.00112876948572447	15.8702368659588\\
0.00112928947500441	15.8852967824168\\
0.00112980970382738	15.9003951220991\\
0.00113033017230371	15.9155320244702\\
0.00113085088054382	15.9307076296647\\
0.00113137182865815	15.9459220784922\\
0.0011318930167572	15.9611755124402\\
0.00113241444495153	15.9764680736797\\
0.00113293611335175	15.9917999050677\\
0.0011334580220685	16.0071711501526\\
0.0011339801712125	16.0225819531777\\
0.0011345025608945	16.0380324590857\\
0.00113502519122531	16.0535228135226\\
0.0011355480623158	16.0690531628425\\
0.00113607117427686	16.0846236541113\\
0.00113659452721947	16.1002344351115\\
0.00113711812125463	16.1158856543464\\
0.00113764195649341	16.1315774610444\\
0.00113816603304693	16.1473100051632\\
0.00113869035102634	16.1630834373949\\
0.00113921491054288	16.1788979091702\\
0.0011397397117078	16.1947535726624\\
0.00114026475463242	16.2106505807929\\
0.00114079003942813	16.2265890872348\\
0.00114131556620634	16.2425692464185\\
0.00114184133507852	16.2585912135354\\
0.0011423673461562	16.2746551445434\\
0.00114289359955096	16.290761196171\\
0.00114342009537442	16.3069095259225\\
0.00114394683373826	16.3231002920826\\
0.00114447381475422	16.3393336537213\\
0.00114500103853408	16.3556097706986\\
0.00114552850518966	16.3719288036695\\
0.00114605621483287	16.3882909140892\\
0.00114658416757562	16.4046962642175\\
0.00114711236352992	16.4211450171243\\
0.0011476408028078	16.4376373366947\\
0.00114816948552135	16.4541733876336\\
0.00114869841178272	16.4707533354711\\
0.0011492275817041	16.4873773465679\\
0.00114975699539774	16.5040455881201\\
0.00115028665297593	16.5207582281646\\
0.00115081655455103	16.5375154355845\\
0.00115134670023544	16.5543173801144\\
0.00115187709014161	16.5711642323453\\
0.00115240772438205	16.5880561637308\\
0.00115293860306931	16.6049933465919\\
0.00115346972631601	16.6219759541228\\
0.0011540010942348	16.6390041603962\\
0.0011545327069384	16.6560781403692\\
0.00115506456453957	16.6731980698885\\
0.00115559666715114	16.6903641256964\\
0.00115612901488596	16.7075764854364\\
0.00115666160785695	16.7248353276587\\
0.0011571944461771	16.7421408318263\\
0.00115772752995943	16.7594931783207\\
0.00115826085931701	16.7768925484479\\
0.00115879443436297	16.794339124444\\
0.00115932825521049	16.8118330894813\\
0.00115986232197281	16.8293746276746\\
0.00116039663476321	16.8469639240869\\
0.00116093119369504	16.8646011647356\\
0.00116146599888166	16.8822865365988\\
0.00116200105043655	16.9000202276212\\
0.00116253634847317	16.9178024267205\\
0.00116307189310509	16.9356333237939\\
0.0011636076844459	16.9535131097242\\
0.00116414372260925	16.9714419763858\\
0.00116468000770884	16.9894201166523\\
0.00116521653985844	17.0074477244016\\
0.00116575331917185	17.0255249945236\\
0.00116629034576292	17.0436521229261\\
0.00116682761974558	17.0618293065414\\
0.00116736514123379	17.0800567433336\\
0.00116790291034157	17.0983346323049\\
0.00116844092718298	17.1166631735024\\
0.00116897919187216	17.135042568025\\
0.00116951770452327	17.1534730180305\\
0.00117005646525055	17.1719547267423\\
0.00117059547416827	17.1904878984566\\
0.00117113473139078	17.2090727385494\\
0.00117167423703245	17.2277094534834\\
0.00117221399120772	17.2463982508158\\
0.0011727539940311	17.2651393392049\\
0.00117329424561711	17.283932928418\\
0.00117383474608037	17.3027792293377\\
0.00117437549553551	17.3216784539709\\
0.00117491649409725	17.3406308154549\\
0.00117545774188033	17.3596365280656\\
0.00117599923899957	17.3786958072248\\
0.00117654098556983	17.3978088695083\\
0.00117708298170602	17.4169759326531\\
0.00117762522752311	17.4361972155656\\
0.00117816772313612	17.4554729383289\\
0.00117871046866012	17.4748033222114\\
0.00117925346421024	17.4941885896743\\
0.00117979670990166	17.5136289643798\\
0.00118034020584962	17.5331246711991\\
0.00118088395216939	17.5526759362208\\
0.00118142794897631	17.5722829867587\\
0.00118197219638578	17.5919460513605\\
0.00118251669451324	17.611665359816\\
0.00118306144347419	17.6314411431657\\
0.00118360644338419	17.6512736337091\\
0.00118415169435883	17.6711630650129\\
0.00118469719651377	17.6911096719209\\
0.00118524294996472	17.7111136905613\\
0.00118578895482746	17.7311753583561\\
0.00118633521121779	17.7512949140303\\
0.00118688171925159	17.7714725976199\\
0.00118742847904478	17.7917086504821\\
0.00118797549071334	17.8120033153034\\
0.00118852275437329	17.8323568361089\\
0.00118907027014074	17.8527694582721\\
0.00118961803813181	17.8732414285238\\
0.00119016605846269	17.8937729949613\\
0.00119071433124963	17.914364407058\\
0.00119126285660894	17.9350159156734\\
0.00119181163465695	17.9557277730619\\
0.00119236066551008	17.9765002328832\\
0.00119290994928479	17.9973335502117\\
0.00119345948609758	18.0182279815465\\
0.00119400927606504	18.0391837848212\\
0.00119455931930377	18.0602012194141\\
0.00119510961593045	18.0812805461583\\
0.00119566016606181	18.1024220273517\\
0.00119621096981464	18.1236259267675\\
0.00119676202730576	18.1448925096644\\
0.00119731333865206	18.1662220427972\\
0.0011978649039705	18.1876147944274\\
0.00119841672337806	18.2090710343333\\
0.0011989687969918	18.2305910338217\\
0.00119952112492882	18.2521750657377\\
0.00120007370730629	18.2738234044762\\
0.00120062654424141	18.2955363259928\\
0.00120117963585145	18.3173141078148\\
0.00120173298225373	18.3391570290524\\
0.00120228658356563	18.3610653704099\\
0.00120284043990457	18.3830394141976\\
0.00120339455138804	18.4050794443425\\
0.00120394891813358	18.4271857464002\\
0.00120450354025878	18.4493586075668\\
0.00120505841788128	18.4715983166905\\
0.00120561355111879	18.4939051642834\\
0.00120616894008905	18.5162794425334\\
0.00120672458490987	18.5387214453166\\
0.00120728048569913	18.5612314682095\\
0.00120783664257472	18.5838098085006\\
0.00120839305565464	18.6064567652039\\
0.00120894972505689	18.6291726390703\\
0.00120950665089956	18.6519577326009\\
0.00121006383330079	18.6748123500597\\
0.00121062127237876	18.6977367974862\\
0.00121117896825172	18.7207313827083\\
0.00121173692103797	18.7437964153558\\
0.00121229513085584	18.7669322068729\\
0.00121285359782377	18.7901390705323\\
0.00121341232206019	18.813417321448\\
0.00121397130368363	18.8367672765888\\
0.00121453054281267	18.8601892547924\\
0.00121509003956592	18.8836835767789\\
0.00121564979406206	18.9072505651649\\
0.00121620980641983	18.9308905444768\\
0.00121677007675802	18.9546038411661\\
0.00121733060519546	18.9783907836226\\
0.00121789139185107	19.0022517021894\\
0.00121845243684379	19.0261869291772\\
0.00121901374029263	19.0501967988791\\
0.00121957530231665	19.074281647585\\
0.00122013712303497	19.098441813597\\
0.00122069920256677	19.1226776372444\\
0.00122126154103126	19.1469894608983\\
0.00122182413854774	19.1713776289875\\
0.00122238699523554	19.195842488014\\
0.00122295011121405	19.2203843865679\\
0.00122351348660272	19.2450036753441\\
0.00122407712152105	19.2697007071574\\
0.0012246410160886	19.2944758369588\\
0.00122520517042499	19.319329421852\\
0.00122576958464987	19.3442618211088\\
0.00122633425888297	19.3692733961867\\
0.00122689919324407	19.3943645107448\\
0.001227464387853	19.4195355306605\\
0.00122802984282966	19.4447868240469\\
0.00122859555829397	19.4701187612696\\
0.00122916153436595	19.4955317149639\\
0.00122972777116565	19.5210260600522\\
0.00123029426881317	19.5466021737615\\
0.00123086102742868	19.5722604356414\\
0.0012314280471324	19.5980012275816\\
0.00123199532804461	19.6238249338302\\
0.00123256287028563	19.6497319410117\\
0.00123313067397585	19.6757226381456\\
0.00123369873923572	19.7017974166646\\
0.00123426706618573	19.7279566704341\\
0.00123483565494643	19.7542007957695\\
0.00123540450563843	19.7805301914574\\
0.0012359736183824	19.8069452587732\\
0.00123654299329905	19.8334464015008\\
0.00123711263050916	19.8600340259531\\
0.00123768253013357	19.8867085409907\\
0.00123825269229314	19.9134703580426\\
0.00123882311710884	19.940319891126\\
0.00123939380470165	19.9672575568667\\
0.00123996475519262	19.9942837745197\\
0.00124053596870288	20.0213989659903\\
0.00124110744535358	20.0486035558541\\
0.00124167918526594	20.0758979713792\\
0.00124225118856124	20.1032826425471\\
0.00124282345536081	20.1307580020737\\
0.00124339598578604	20.1583244854322\\
0.00124396877995838	20.1859825308739\\
0.00124454183799932	20.2137325794511\\
0.00124511516003043	20.2415750750395\\
0.0012456887461733	20.2695104643599\\
0.00124626259654962	20.2975391970024\\
0.0012468367112811	20.3256617254482\\
0.00124741109048953	20.3538785050935\\
0.00124798573429674	20.3821899942728\\
0.00124856064282462	20.4105966542825\\
0.00124913581619513	20.4390989494053\\
0.00124971125453026	20.4676973469337\\
0.00125028695795209	20.4963923171947\\
0.00125086292658272	20.5251843335748\\
0.00125143916054433	20.554073872544\\
0.00125201565995915	20.5830614136819\\
0.00125259242494946	20.6121474397026\\
0.00125316945563762	20.6413324364798\\
0.00125374675214601	20.670616893074\\
0.00125432431459709	20.7000013017573\\
0.00125490214311337	20.7294861580404\\
0.00125548023781743	20.7590719606992\\
0.00125605859883189	20.7887592118016\\
0.00125663722627942	20.8185484167347\\
0.00125721612028276	20.8484400842323\\
0.00125779528096472	20.8784347264026\\
0.00125837470844813	20.908532858756\\
0.00125895440285591	20.9387350002337\\
0.00125953436431102	20.9690416732358\\
0.00126011459293648	20.9994534036505\\
0.00126069508885537	21.0299707208834\\
0.00126127585219082	21.0605941578861\\
0.00126185688306602	21.0913242511869\\
0.00126243818160422	21.12216154092\\
0.00126301974792873	21.1531065708564\\
0.0012636015821629	21.1841598884342\\
0.00126418368443015	21.2153220447892\\
0.00126476605485396	21.2465935947873\\
0.00126534869355786	21.2779750970546\\
0.00126593160066543	21.3094671140102\\
0.00126651477630033	21.3410702118984\\
0.00126709822058625	21.3727849608206\\
0.00126768193364696	21.4046119347687\\
0.00126826591560626	21.4365517116584\\
0.00126885016658804	21.468604873362\\
0.00126943468671622	21.5007720057433\\
0.00127001947611479	21.5330536986911\\
0.0012706045349078	21.5654505461537\\
0.00127118986321934	21.5979631461746\\
0.00127177546117358	21.6305921009271\\
0.00127236132889473	21.6633380167502\\
0.00127294746650707	21.6962015041848\\
0.00127353387413492	21.7291831780098\\
0.00127412055190268	21.7622836572792\\
0.00127470749993479	21.795503565359\\
0.00127529471835574	21.8288435299649\\
0.00127588220729011	21.8623041832004\\
0.00127646996686251	21.8958861615949\\
0.00127705799719761	21.9295901061425\\
0.00127764629842014	21.9634166623416\\
0.0012782348706549	21.9973664802336\\
0.00127882371402673	22.0314402144436\\
0.00127941282866053	22.0656385242211\\
0.00128000221468128	22.0999620734797\\
0.00128059187221398	22.1344115308394\\
0.00128118180138371	22.1689875696681\\
0.00128177200231562	22.2036908681234\\
0.00128236247513488	22.2385221091958\\
0.00128295321996676	22.273481980751\\
0.00128354423693656	22.3085711755742\\
0.00128413552616964	22.343790391414\\
0.00128472708779144	22.379140331026\\
0.00128531892192742	22.414621702219\\
0.00128591102870313	22.4502352178997\\
0.00128650340824416	22.4859815961186\\
0.00128709606067618	22.5218615601167\\
0.00128768898612489	22.5578758383725\\
0.00128828218471606	22.594025164649\\
0.00128887565657552	22.6303102780422\\
0.00128946940182916	22.6667319230289\\
0.00129006342060292	22.7032908495165\\
0.0012906577130228	22.739987812892\\
0.00129125227921487	22.7768235740724\\
0.00129184711930524	22.8137988995549\\
0.00129244223342009	22.8509145614684\\
0.00129303762168565	22.8881713376255\\
0.00129363328422823	22.9255700115745\\
0.00129422922117415	22.9631113726521\\
0.00129482543264985	23.0007962160375\\
0.00129542191878177	23.0386253428061\\
0.00129601867969646	23.0765995599838\\
0.00129661571552049	23.1147196806036\\
0.00129721302638051	23.1529865237599\\
0.00129781061240321	23.1914009146664\\
0.00129840847371536	23.2299636847122\\
0.00129900661044377	23.2686756715205\\
0.00129960502271532	23.3075377190065\\
0.00130020371065694	23.3465506774369\\
0.00130080267439563	23.3857154034891\\
0.00130140191405844	23.4250327603129\\
0.00130200142977247	23.4645036175899\\
0.00130260122166489	23.5041288515971\\
0.00130320128986294	23.5439093452683\\
0.00130380163449389	23.5838459882578\\
0.0013044022556851	23.6239396770043\\
0.00130500315356396	23.664191314796\\
0.00130560432825793	23.7046018118352\\
0.00130620577989454	23.7451720853056\\
0.00130680750860136	23.7859030594383\\
0.00130740951450604	23.8267956655804\\
0.00130801179773626	23.867850842263\\
0.00130861435841979	23.9090695352705\\
0.00130921719668444	23.9504526977112\\
0.00130982031265808	23.992001290088\\
0.00131042370646864	24.0337162803699\\
0.00131102737824411	24.075598644065\\
0.00131163132811255	24.1176493642939\\
0.00131223555620206	24.1598694318638\\
0.00131284006264082	24.2022598453441\\
0.00131344484755704	24.2448216111421\\
0.00131404991107901	24.28755574358\\
0.00131465525333508	24.3304632649735\\
0.00131526087445366	24.3735452057091\\
0.0013158667745632	24.4168026043255\\
0.00131647295379223	24.4602365075933\\
0.00131707941226933	24.5038479705968\\
0.00131768615012314	24.5476380568172\\
0.00131829316748236	24.5916078382148\\
0.00131890046447575	24.6357583953157\\
0.00131950804123214	24.6800908172956\\
0.00132011589788039	24.724606202067\\
0.00132072403454945	24.7693056563676\\
0.00132133245136831	24.814190295848\\
0.00132194114846603	24.8592612451623\\
0.00132255012597172	24.9045196380586\\
0.00132315938401457	24.9499666174711\\
0.0013237689227238	24.9956033356136\\
0.00132437874222871	25.0414309540732\\
0.00132498884265865	25.0874506439058\\
0.00132559922414304	25.1336635857335\\
0.00132620988681135	25.1800709698415\\
0.00132682083079311	25.226673996277\\
0.00132743205621791	25.2734738749503\\
0.00132804356321542	25.3204718257353\\
0.00132865535191533	25.3676690785728\\
0.00132926742244742	25.4150668735743\\
0.00132987977494152	25.4626664611269\\
0.00133049240952753	25.5104691020004\\
0.0013311053263354	25.5584760674551\\
0.00133171852549512	25.6066886393506\\
0.00133233200713679	25.6551081102566\\
0.00133294577139051	25.7037357835655\\
0.0013335598183865	25.7525729736047\\
0.001334174148255	25.8016210057527\\
0.00133478876112631	25.8508812165541\\
0.00133540365713081	25.900354953838\\
0.00133601883639894	25.9500435768378\\
0.00133663429906117	25.9999484563106\\
0.00133725004524807	26.050070974661\\
0.00133786607509023	26.1004125260633\\
0.00133848238871834	26.1509745165887\\
0.00133909898626313	26.2017583643312\\
0.00133971586785539	26.2527654995362\\
0.00134033303362596	26.3039973647319\\
0.00134095048370576	26.3554554148602\\
0.00134156821822577	26.4071411174108\\
0.00134218623731702	26.4590559525569\\
0.00134280454111059	26.5112014132919\\
0.00134342312973765	26.5635790055692\\
0.0013440420033294	26.6161902484422\\
0.00134466116201713	26.6690366742071\\
0.00134528060593216	26.7221198285477\\
0.0013459003352059	26.775441270682\\
0.00134652034996979	26.8290025735096\\
0.00134714065035536	26.8828053237631\\
0.00134776123649418	26.9368511221595\\
0.00134838210851789	26.9911415835551\\
0.00134900326655818	27.0456783371017\\
0.00134962471074683	27.1004630264045\\
0.00135024644121564	27.1554973096833\\
0.00135086845809649	27.2107828599351\\
0.00135149076152134	27.2663213650982\\
0.00135211335162217	27.3221145282204\\
0.00135273622853106	27.3781640676271\\
0.00135335939238012	27.434471717094\\
0.00135398284330155	27.4910392260204\\
0.00135460658142758	27.5478683596052\\
0.00135523060689052	27.6049608990261\\
0.00135585491982274	27.6623186416209\\
0.00135647952035667	27.7199434010697\\
0.0013571044086248	27.7778370075826\\
0.00135772958475968	27.8360013080873\\
0.00135835504889391	27.8944381664203\\
0.00135898080116018	27.9531494635212\\
0.00135960684169121	28.012137097629\\
0.0013602331706198	28.0714029844809\\
0.0013608597880788	28.1309490575149\\
0.00136148669420114	28.1907772680739\\
0.00136211388911979	28.2508895856139\\
0.00136274137296779	28.3112879979139\\
0.00136336914587824	28.3719745112901\\
0.0013639972079843	28.4329511508117\\
0.0013646255594192	28.4942199605203\\
0.00136525420031622	28.5557830036532\\
0.00136588313080872	28.6176423628686\\
0.00136651235103008	28.6798001404739\\
0.00136714186111379	28.7422584586591\\
0.00136777166119338	28.8050194597316\\
0.00136840175140243	28.8680853063545\\
0.0013690321318746	28.9314581817895\\
0.00136966280274361	28.9951402901424\\
0.00137029376414324	29.059133856612\\
0.00137092501620732	29.1234411277434\\
0.00137155655906974	29.1880643716836\\
0.00137218839286449	29.2530058784427\\
0.00137282051772557	29.3182679601565\\
0.00137345293378707	29.3838529513552\\
0.00137408564118314	29.4497632092349\\
0.00137471864004799	29.5160011139323\\
0.00137535193051589	29.5825690688055\\
0.00137598551272117	29.649469500717\\
0.00137661938679823	29.7167048603215\\
0.00137725355288152	29.7842776223582\\
0.00137788801110556	29.8521902859476\\
0.00137852276160493	29.9204453748911\\
0.00137915780451428	29.989045437978\\
0.0013797931399683	30.0579930492933\\
0.00138042876810177	30.1272908085343\\
0.00138106468904951	30.196941341328\\
0.00138170090294641	30.2669472995556\\
0.00138233740992742	30.3373113616813\\
0.00138297421012757	30.4080362330864\\
0.00138361130368192	30.4791246464073\\
0.00138424869072563	30.5505793618801\\
0.00138488637139387	30.6224031676889\\
0.00138552434582193	30.694598880321\\
0.00138616261414513	30.767169344927\\
0.00138680117649885	30.8401174356845\\
0.00138744003301855	30.913446056171\\
0.00138807918383975	30.9871581397395\\
0.001388718629098	31.0612566499006\\
0.00138935836892896	31.1357445807121\\
0.00138999840346833	31.2106249571719\\
0.00139063873285186	31.2859008356196\\
0.00139127935721539	31.361575304143\\
0.00139192027669479	31.4376514829903\\
0.00139256149142603	31.514132524991\\
0.00139320300154512	31.5910216159814\\
0.00139384480718812	31.6683219752368\\
0.00139448690849119	31.7460368559121\\
0.00139512930559051	31.8241695454881\\
0.00139577199862237	31.9027233662248\\
0.00139641498772308	31.9817016756232\\
0.00139705827302902	32.0611078668923\\
0.00139770185467667	32.1409453694261\\
0.00139834573280252	32.2212176492861\\
0.00139898990754317	32.3019282096924\\
0.00139963437903524	32.3830805915239\\
0.00140027914741545	32.4646783738236\\
0.00140092421282056	32.5467251743154\\
0.00140156957538741	32.6292246499273\\
0.00140221523525288	32.7121804973231\\
0.00140286119255393	32.795596453444\\
0.00140350744742758	32.8794762960588\\
0.00140415400001091	32.9638238443207\\
0.00140480085044108	33.0486429593381\\
0.00140544799885528	33.1339375447491\\
0.00140609544539079	33.2197115473111\\
0.00140674319018495	33.3059689574956\\
0.00140739123337515	33.3927138100954\\
0.00140803957509886	33.4799501848416\\
0.0014086882154936	33.5676822070307\\
0.00140933715469696	33.6559140481612\\
0.00140998639284659	33.7446499265835\\
0.00141063593008021	33.8338941081582\\
0.00141128576653559	33.9236509069262\\
0.00141193590235058	34.0139246857916\\
0.00141258633766308	34.1047198572142\\
0.00141323707261107	34.1960408839154\\
0.00141388810733257	34.2878922795955\\
0.00141453944196568	34.3802786096623\\
0.00141519107664857	34.4732044919753\\
0.00141584301151945	34.5666745975987\\
0.00141649524671662	34.6606936515709\\
0.00141714778237842	34.7552664336861\\
0.00141780061864326	34.8503977792877\\
0.00141845375564964	34.9460925800793\\
0.00141910719353608	35.042355784947\\
0.0014197609324412	35.1391924007964\\
0.00142041497250367	35.2366074934063\\
0.00142106931386222	35.3346061882954\\
0.00142172395665564	35.4331936716048\\
0.00142237890102281	35.5323751909975\\
0.00142303414710264	35.632156056572\\
0.00142368969503412	35.7325416417941\\
0.00142434554495631	35.8335373844442\\
0.00142500169700833	35.9351487875812\\
0.00142565815132936	36.0373814205263\\
0.00142631490805864	36.1402409198611\\
0.00142697196733549	36.2437329904468\\
0.00142762932929927	36.3478634064608\\
0.00142828699408943	36.4526380124511\\
0.00142894496184548	36.5580627244124\\
0.00142960323270697	36.6641435308806\\
0.00143026180681353	36.7708864940465\\
0.00143092068430488	36.8782977508924\\
0.00143157986532075	36.9863835143486\\
0.00143223935000099	37.0951500744703\\
0.00143289913848547	37.2046037996389\\
0.00143355923091415	37.3147511377836\\
0.00143421962742705	37.4255986176273\\
0.00143488032816425	37.5371528499557\\
0.0014355413332659	37.6494205289092\\
0.00143620264287221	37.7624084333016\\
0.00143686425712345	37.876123427962\\
0.00143752617615997	37.9905724651024\\
0.00143818840012217	38.1057625857132\\
0.00143885092915051	38.2217009209825\\
0.00143951376338554	38.3383946937469\\
0.00144017690296786	38.4558512199662\\
0.00144084034803812	38.5740779102283\\
0.00144150409873706	38.6930822712849\\
0.00144216815520547	38.8128719076154\\
0.00144283251758421	38.9334545230204\\
0.00144349718601421	39.0548379222504\\
0.00144416216063644	39.1770300126621\\
0.00144482744159197	39.3000388059101\\
0.00144549302902191	39.4238724196729\\
0.00144615892306744	39.5485390794092\\
0.00144682512386982	39.6740471201547\\
0.00144749163157036	39.8004049883511\\
0.00144815844631043	39.9276212437118\\
0.00144882556823149	40.055704561129\\
0.00144949299747503	40.1846637326144\\
0.00145016073418263	40.3145076692834\\
0.00145082877849594	40.4452454033772\\
0.00145149713055665	40.5768860903269\\
0.00145216579050654	40.7094390108614\\
0.00145283475848744	40.8429135731564\\
0.00145350403464125	40.9773193150288\\
0.00145417361910994	41.1126659061774\\
0.00145484351203554	41.2489631504692\\
0.00145551371356014	41.3862209882733\\
0.00145618422382591	41.5244494988447\\
0.00145685504297507	41.6636589027568\\
0.00145752617114992	41.803859564387\\
0.00145819760849281	41.9450619944537\\
0.00145886935514618	42.0872768526061\\
0.00145954141125251	42.2305149500732\\
0.00146021377695435	42.3747872523633\\
0.00146088645239433	42.5201048820285\\
0.00146155943771513	42.6664791214835\\
0.00146223273305951	42.8139214158861\\
0.00146290633857028	42.9624433760837\\
0.00146358025439033	43.1120567816204\\
0.00146425448066261	43.2627735838094\\
0.00146492901753013	43.4146059088768\\
0.00146560386513598	43.5675660611716\\
0.0014662790236233	43.721666526446\\
0.00146695449313531	43.8769199752113\\
0.00146763027381528	44.0333392661658\\
0.00146830636580657	44.1909374497016\\
0.00146898276925258	44.3497277714884\\
0.00146965948429679	44.5097236761379\\
0.00147033651108275	44.6709388109534\\
0.00147101384975405	44.8333870297608\\
0.00147169150045439	44.9970823968306\\
0.0014723694633275	45.1620391908868\\
0.0014730477385172	45.3282719092088\\
0.00147372632616734	45.4957952718281\\
0.00147440522642189	45.6646242258221\\
0.00147508443942483	45.8347739497059\\
0.00147576396532026	46.0062598579294\\
0.0014764438042523	46.1790976054772\\
0.00147712395636516	46.3533030925768\\
0.00147780442180313	46.5288924695199\\
0.00147848520071052	46.7058821415942\\
0.00147916629323176	46.8842887741363\\
0.00147984769951131	47.0641292977034\\
0.00148052941969371	47.2454209133664\\
0.00148121145392356	47.4281810981358\\
0.00148189380234555	47.6124276105146\\
0.00148257646510441	47.7981784961851\\
0.00148325944234494	47.9854520938391\\
0.00148394273421201	48.1742670411437\\
0.00148462634085057	48.3646422808609\\
0.00148531026240562	48.5565970671122\\
0.00148599449902222	48.7501509717994\\
0.00148667905084553	48.9453238911887\\
0.00148736391802075	49.1421360526546\\
0.00148804910069314	49.3406080215933\\
0.00148873459900806	49.5407607085145\\
0.0014894204131109	49.7426153763047\\
0.00149010654314714	49.9461936476836\\
0.00149079298926233	50.1515175128436\\
0.00149147975160206	50.3586093372861\\
0.00149216683031201	50.5674918698635\\
0.00149285422553793	50.778188251024\\
0.00149354193742563	50.9907220212702\\
0.00149422996612098	51.2051171298422\\
0.00149491831176992	51.4213979436222\\
0.00149560697451846	51.6395892562782\\
0.00149629595451269	51.8597162976453\\
0.00149698525189875	52.0818047433547\\
0.00149767486682285	52.305880724724\\
0.00149836479943127	52.5319708389071\\
0.00149905504987035	52.760102159317\\
0.00149974561828653	52.9903022463332\\
0.00150043650482626	53.222599158294\\
0.00150112770963612	53.4570214627936\\
0.0015018192328627	53.6935982482838\\
0.0015025110746527	53.9323591359932\\
0.00150320323515288	54.1733342921826\\
0.00150389571451004	54.4165544407318\\
0.00150458851287108	54.6620508760784\\
0.00150528163038295	54.9098554765258\\
0.00150597506719267	55.1600007179133\\
0.00150666882344735	55.4125196876838\\
0.00150736289929412	55.6674460993424\\
0.00150805729488023	55.9248143073294\\
0.00150875201035296	56.1846593223228\\
0.00150944704585968	56.4470168269763\\
0.00151014240154781	56.7119231921131\\
0.00151083807756486	56.9794154933941\\
0.00151153407405839	57.2495315284693\\
0.00151223039117603	57.5223098346298\\
0.00151292702906549	57.7977897069894\\
0.00151362398787453	58.0760112171931\\
0.001514321267751	58.3570152326933\\
0.00151501886884279	58.6408434365958\\
0.00151571679129788	58.9275383481033\\
0.00151641503526432	59.2171433435825\\
0.00151711360089022	59.5097026782623\\
0.00151781248832374	59.8052615086035\\
0.00151851169771315	60.103865915348\\
0.00151921122920675	60.4055629272806\\
0.00151991108295293	60.7104005457319\\
0.00152061125910015	61.0184277698392\\
0.00152131175779691	61.329694622599\\
0.00152201257919181	61.6442521777469\\
0.00152271372343351	61.9621525874787\\
0.00152341519067073	62.2834491110594\\
0.00152411698105227	62.6081961443494\\
0.00152481909472698	62.9364492502721\\
0.00152552153184381	63.2682651902775\\
0.00152622429255175	63.6037019568213\\
0.00152692737699986	63.9428188069052\\
0.00152763078533729	64.2856762967279\\
0.00152833451771324	64.6323363174694\\
0.00152903857427698	64.9828621322766\\
0.00152974295517787	65.3373184144756\\
0.00153044766056531	65.6957712870705\\
0.00153115269058877	66.0582883635819\\
0.00153185804539783	66.4249387902672\\
0.00153256372514208	66.7957932897825\\
0.00153326972997121	67.1709242063561\\
0.001533976060035	67.550405552511\\
0.00153468271548325	67.9343130574166\\
0.00153538969646587	68.3227242169365\\
0.00153609700313282	68.715718345427\\
0.00153680463563413	69.1133766293789\\
0.0015375125941199	69.5157821829604\\
0.00153822087874031	69.9230201055499\\
0.00153892948964559	70.3351775413483\\
0.00153963842698605	70.7523437411431\\
0.00154034769091208	71.1746101263241\\
0.00154105728157412	71.6020703552586\\
0.00154176719912268	72.0348203920981\\
0.00154247744370836	72.4729585781573\\
0.00154318801548181	72.9165857059503\\
0.00154389891459375	73.3658050960085\\
0.00154461014119498	73.8207226766144\\
0.00154532169543637	74.2814470665632\\
0.00154603357746884	74.7480896610931\\
0.00154674578744341	75.220764721143\\
0.00154745832551114	75.6995894660538\\
0.00154817119182318	76.1846841699115\\
0.00154888438653073	76.6761722616635\\
0.00154959790978508	77.1741804292002\\
0.00155031176173759	77.6788387275901\\
0.00155102594253967	78.1902806916472\\
0.00155174045234281	78.7086434530446\\
0.00155245529129858	79.2340678621947\\
0.0015531704595586	79.7666986151027\\
0.00155388595727457	80.3066843854685\\
0.00155460178459827	80.8541779622475\\
0.00155531794168153	81.4093363929655\\
0.00155603442867627	81.9723211330718\\
0.00155675124573447	82.5432982016049\\
0.00155746839300817	83.1224383435053\\
0.00155818587064949	83.7099171989059\\
0.00155890367881063	84.3059154797459\\
0.00155962181764385	84.9106191540764\\
0.00156034028730147	85.5242196384736\\
0.0015610590879359	86.1469139989455\\
0.00156177821969961	86.7789051608065\\
0.00156249768274513	87.4204021279633\\
0.00156321747722509	88.071620212114\\
0.00156393760329215	88.7327812724122\\
0.00156465806109908	89.404113966109\\
0.0015653788507987	90.0858540108171\\
0.00156609997254389	90.7782444589875\\
0.00156682142648763	91.4815359852858\\
0.00156754321278294	92.1959871875949\\
0.00156826533158293	92.9218649023649\\
0.00156898778304078	93.6594445351508\\
0.00156971056730972	94.4090104071851\\
0.00157043368454308	95.1708561188917\\
0.00157115713489424	95.9452849313184\\
0.00157188091851666	96.7326101665458\\
0.00157260503556387	97.5331556281412\\
0.00157332948618946	98.3472560428889\\
0.0015740542705471	99.175257525019\\
0.00157477938879054	100.017518064294\\
0.00157550484107359	100.874408039429\\
0.00157623062755012	101.746310758325\\
0.00157695674837408	102.633623026837\\
0.00157768320369952	103.536755747791\\
0.00157840999368051	104.45613455216\\
0.00157913711847122	105.392200464464\\
0.0015798645782259	106.345410604519\\
0.00158059237309884	107.316238927904\\
0.00158132050324442	108.305177007678\\
0.00158204896881711	109.312734860001\\
0.0015827777699714	110.339441816596\\
0.00158350690686191	111.385847447192\\
0.00158423637964329	112.452522535259\\
0.00158496618847028	113.540060110745\\
0.00158569633349767	114.649076543646\\
0.00158642681488036	115.780212702686\\
0.00158715763277328	116.934135183667\\
0.00158788878733147	118.111537612391\\
0.00158862027871	119.313142027497\\
0.00158935210706404	120.539700349025\\
0.00159008427254883	121.79199593888\\
0.00159081677531967	123.070845260084\\
0.00159154961553194	124.377099642063\\
0.00159228279334109	125.711647160037\\
0.00159301630890264	127.075414637181\\
0.00159375016237218	128.46936977899\\
0.00159448435390537	129.894523450126\\
0.00159521888365795	131.351932105024\\
0.00159595375178573	132.842700384388\\
0.00159668895844458	134.367983891033\\
0.00159742450379046	135.928992159594\\
0.00159816038797939	137.52699183609\\
0.00159889661116747	139.163310084873\\
0.00159963317351086	140.839338242058\\
0.00160037007516579	142.556535736516\\
0.00160110731628858	144.316434301564\\
0.00160184489703562	146.120642502686\\
0.00160258281756335	147.97085060938\\
0.00160332107802831	149.868835841896\\
0.00160405967858708	151.816468026933\\
0.00160479861939635	153.815715699982\\
0.00160553790061285	155.868652695835\\
0.0016062775223934	157.977465273435\\
0.00160701748489489	160.144459826246\\
0.00160775778827428	162.372071234853\\
0.00160849843268859	164.66287192509\\
0.00160923941829494	167.019581702019\\
0.00160998074525049	169.445078438237\\
0.00161072241371251	171.942409704333\\
0.00161146442383831	174.514805439466\\
0.00161220677578528	177.165691772092\\
0.00161294946971089	179.898706114308\\
0.00161369250577268	182.717713668395\\
0.00161443588412826	185.626825502006\\
0.00161517960493532	188.630418368118\\
0.00161592366835161	191.733156469037\\
0.00161666807453496	194.940015390108\\
0.00161741282364328	198.25630845894\\
0.00161815791583453	201.68771582116\\
0.00161890335126677	205.240316564081\\
0.00161964913009812	208.920624266511\\
0.00162039525248677	212.735626407398\\
0.00162114171859099	216.69282812957\\
0.00162188852856911	220.800300928427\\
0.00162263568257955	225.06673692265\\
0.00162338318078079	229.50150946501\\
0.0016241310233314	234.114740971464\\
0.00162487921039	238.917378987746\\
0.00162562774211529	243.921281679649\\
0.00162637661866606	249.139314132052\\
0.00162712584020115	254.585457077754\\
0.00162787540687949	260.274929960082\\
0.00162862531886007	266.224330572267\\
0.00162937557630197	272.451793924272\\
0.00163012617936433	278.977173480979\\
0.00163087712820636	285.822248513556\\
0.00163162842298736	293.010962033439\\
0.00163238006386669	300.569694668737\\
0.00163313205100378	308.527580936048\\
0.00163388438455815	316.916875708131\\
0.00163463706468937	325.773380349661\\
0.00163539009155712	335.136940072416\\
0.00163614346532111	345.052026665501\\
0.00163689718614115	355.568424030879\\
0.00163765125417712	366.742038096003\\
0.00163840566958897	378.635857944348\\
0.00163916043253673	391.321101742679\\
0.0016399155431805	404.878589717304\\
0.00164067100168044	419.400397662195\\
0.00164142680819682	434.991859096108\\
0.00164218296288993	451.774003382452\\
0.00164293946592019	469.886542470934\\
0.00164369631744805	489.491552604384\\
0.00164445351763407	510.778042401061\\
0.00164521106663885	533.967659395625\\
0.00164596896462308	559.321869283955\\
0.00164672721174754	587.151053947148\\
0.00164748580817306	617.826127074797\\
0.00164824475406054	651.793475104058\\
0.00164900404957099	689.594316074949\\
0.00164976369486545	731.889953740684\\
0.00165052369010506	779.49491225618\\
0.00165128403545104	833.420575502434\\
0.00165204473106466	894.932672217933\\
0.00165280577710728	965.626513945347\\
0.00165356717374034	1047.52359632823\\
0.00165432892112533	1143.19004706042\\
0.00165509101942385	1255.86626170282\\
0.00165585346879754	1389.56467976919\\
0.00165661626940814	1549.00648071791\\
0.00165737942141745	1739.05393717268\\
0.00165814292498734	1962.81655439867\\
0.00165890678027977	2216.78266583624\\
0.00165967098745678	2481.00740949256\\
0.00166043554668045	2707.07002077502\\
0.00166120045811298	2822.80301617213\\
0.0016619657219166	2777.95333004375\\
0.00166273133825365	2593.09082006619\\
0.00166349730728652	2338.21514264039\\
0.0016642636291777	2075.44392313216\\
0.00166503030408974	1836.59231813229\\
0.00166579733218525	1631.15899155254\\
0.00166656471362695	1458.1946943087\\
0.0016673324485776	1313.26940858913\\
0.00166810053720006	1191.46951896285\\
0.00166886897965725	1088.42815587563\\
0.00166963777611218	1000.55591772537\\
0.00167040692672791	924.991909526075\\
0.00167117643166761	859.479791603013\\
0.0016719462910945	802.241521491576\\
0.00167271650517187	751.870315346972\\
0.0016734870740631	707.245917571528\\
0.00167425799793166	667.469437147345\\
0.00167502927694105	631.813790253585\\
0.0016758009112549	599.686099246931\\
0.00167657290103686	570.599094505487\\
0.0016773452464507	544.149254424597\\
0.00167811794766025	519.999988548831\\
0.00167889100482941	497.868607962766\\
0.00167966441812216	477.516154875858\\
0.00168043818770255	458.739404497307\\
0.00168121231373472	441.364528737944\\
0.00168198679638287	425.242040324248\\
0.00168276163581128	410.242730546067\\
0.00168353683218431	396.254383568112\\
0.0016843123856664	383.179101869468\\
0.00168508829642205	370.931115857337\\
0.00168586456461585	359.434979564368\\
0.00168664119041246	348.624076135912\\
0.00168741817397662	338.439373378765\\
0.00168819551547313	328.828382317855\\
0.00168897321506689	319.744281467785\\
0.00168975127292286	311.145177087215\\
0.00169052968920609	302.993475580704\\
0.00169130846408168	295.255348834728\\
0.00169208759771483	287.900276920864\\
0.00169286709027081	280.900655490516\\
0.00169364694191496	274.231457490087\\
0.00169442715281271	267.869940672209\\
0.00169520772312955	261.795393866158\\
0.00169598865303105	255.988916173075\\
0.00169676994268287	250.433224229443\\
0.00169755159225073	245.112483480711\\
0.00169833360190043	240.01216006037\\
0.00169911597179785	235.118890409061\\
0.00169989870210895	230.420366212453\\
0.00170068179299975	225.905232605921\\
0.00170146524463637	221.562997901223\\
0.00170224905718499	217.383953346772\\
0.00170303323081187	213.359101648079\\
0.00170381776568335	209.480093156083\\
0.00170460266196584	205.739168783102\\
0.00170538791982584	202.129108835698\\
0.0017061735394299	198.643187062899\\
0.00170695952094468	195.275129311522\\
0.0017077458645369	192.019076260001\\
0.00170853257037336	188.869549770005\\
0.00170931963862092	185.821422453501\\
0.00171010706944654	182.869890103365\\
0.00171089486301725	180.010446678539\\
0.00171168301950016	177.238861572513\\
0.00171247153906245	174.551158926048\\
0.00171326042187137	171.943598773201\\
0.00171404966809426	169.412659834342\\
0.00171483927789854	166.955023790944\\
0.0017156292514517	164.567560895633\\
0.00171641958892131	162.247316787408\\
0.001717210290475	159.991500395945\\
0.00171800135628051	157.79747283175\\
0.00171879278650563	155.66273716978\\
0.00171958458131824	153.584929043892\\
0.0017203767408863	151.561807978234\\
0.00172116926537783	149.591249389113\\
0.00172196215496094	147.671237197681\\
0.00172275540980382	145.799856999857\\
0.00172354903007474	143.975289745013\\
0.00172434301594204	142.195805879909\\
0.00172513736757413	140.459759918417\\
0.00172593208513951	138.765585401358\\
0.00172672716880675	137.111790214268\\
0.00172752261874452	135.496952233762\\
0.00172831843512153	133.919715275906\\
0.00172911461810659	132.378785322565\\
0.0017299111678686	130.872927003637\\
0.0017307080845765	129.400960315249\\
0.00173150536839935	127.961757555672\\
0.00173230301950626	126.554240462247\\
0.00173310103806643	125.177377534199\\
0.00173389942424913	123.830181527372\\
0.00173469817822371	122.51170710815\\
0.00173549730015961	121.221048654934\\
0.00173629679022634	119.957338196453\\
0.00173709664859347	118.719743477054\\
0.00173789687543068	117.507466140013\\
0.0017386974709077	116.319740020485\\
0.00173949843519436	115.155829540518\\
0.00174029976846056	114.015028199063\\
0.00174110147087628	112.896657150467\\
0.00174190354261156	111.800063865519\\
0.00174270598383655	110.724620869447\\
0.00174350879472146	109.669724551818\\
0.00174431197543657	108.634794043585\\
0.00174511552615227	107.619270156882\\
0.00174591944703899	106.622614383565\\
0.00174672373826726	105.644307948713\\
0.00174752840000768	104.68385091559\\
0.00174833343243095	103.740761338862\\
0.00174913883570782	102.814574463066\\
0.00174994461000914	101.904841963489\\
0.00175075075550581	101.011131226935\\
0.00175155727236885	100.133024669892\\
0.00175236416076932	99.2701190918916\\
0.00175317142087839	98.4220250619539\\
0.00175397905286729	97.5883663361384\\
0.00175478705690733	96.7687793044162\\
0.0017555954331699	95.9629124651144\\
0.00175640418182648	95.1704259253787\\
0.00175721330304862	94.3909909261503\\
0.00175802279700794	93.6242893902532\\
0.00175883266387616	92.8700134923144\\
0.00175964290382506	92.1278652492911\\
0.00176045351702651	91.3975561304397\\
0.00176126450365245	90.6788066856932\\
0.00176207586387491	89.9713461914253\\
0.001762887597866	89.2749123126456\\
0.0017636997057979	88.5892507807796\\
0.00176451218784286	87.9141150861601\\
0.00176532504417324	87.2492661844861\\
0.00176613827496146	86.5944722165027\\
0.00176695188038001	85.9495082402014\\
0.00176776586060148	85.3141559749112\\
0.00176858021579852	84.6882035566694\\
0.00176939494614388	84.0714453042708\\
0.00177021005181038	83.4636814954943\\
0.00177102553297091	82.8647181529592\\
0.00177184138979846	82.2743668391552\\
0.00177265762246607	81.6924444601828\\
0.0017734742311469	81.1187730777652\\
0.00177429121601416	80.5531797291484\\
0.00177510857724113	79.9954962544968\\
0.00177592631500122	79.4455591314061\\
0.00177674442946785	78.9032093162307\\
0.00177756292081459	78.3682920918616\\
0.00177838178921504	77.8406569216775\\
0.0017792010348429	77.3201573093714\\
0.00178002065787195	76.8066506643708\\
0.00178084065847604	76.2999981726039\\
0.00178166103682911	75.8000646723653\\
0.00178248179310518	75.3067185350351\\
0.00178330292747835	74.8198315504535\\
0.00178412444012279	74.3392788167117\\
0.00178494633121277	73.8649386341925\\
0.00178576860092261	73.3966924036525\\
0.00178659124942674	72.9344245281623\\
0.00178741427689966	72.4780223187546\\
0.00178823768351595	72.0273759036049\\
0.00178906146945026	71.5823781405882\\
0.00178988563487734	71.1429245330766\\
0.00179071017997201	70.7089131488358\\
0.00179153510490917	70.2802445418787\\
0.00179236040986379	69.8568216771671\\
0.00179318609501095	69.4385498580272\\
0.00179401216052578	69.0253366561699\\
0.00179483860658351	68.6170918442198\\
0.00179566543335945	68.2137273306183\\
0.00179649264102897	67.8151570968441\\
0.00179732022976754	67.4212971368177\\
0.00179814819975072	67.0320653984254\\
0.00179897655115413	66.6473817270778\\
0.00179980528415347	66.2671678111947\\
0.00180063439892455	65.8913471295758\\
0.00180146389564321	65.5198449005561\\
0.00180229377448543	65.1525880328842\\
0.00180312403562723	64.7895050782536\\
0.00180395467924472	64.4305261854338\\
0.0018047857055141	64.0755830559159\\
0.00180561711461165	63.7246089010402\\
0.00180644890671372	63.3775384005262\\
0.00180728108199675	63.034307662367\\
0.00180811364063726	62.6948541840346\\
0.00180894658281185	62.3591168149308\\
0.00180977990869721	62.0270357200634\\
0.00181061361847009	61.698552344875\\
0.00181144771230735	61.3736093812007\\
0.00181228219038591	61.0521507343061\\
0.00181311705288277	60.7341214909614\\
0.00181395229997503	60.4194678885199\\
0.00181478793183986	60.1081372849688\\
0.00181562394865451	59.8000781298972\\
0.00181646035059632	59.4952399363749\\
0.0018172971378427	59.1935732536893\\
0.00181813431057115	58.8950296409159\\
0.00181897186895924	58.5995616413005\\
0.00181980981318465	58.3071227574076\\
0.00182064814342511	58.0176674270241\\
0.00182148685985846	57.7311509997876\\
0.00182232596266259	57.4475297145036\\
0.00182316545201549	57.1667606771471\\
0.00182400532809524	56.8888018395038\\
0.00182484559108	56.6136119784465\\
0.00182568624114798	56.3411506758171\\
0.00182652727847752	56.0713782988903\\
0.00182736870324701	55.8042559814076\\
0.00182821051563494	55.5397456051566\\
0.00182905271581986	55.2778097820784\\
0.00182989530398043	55.0184118368863\\
0.00183073828029537	54.7615157901831\\
0.00183158164494349	54.5070863420469\\
0.00183242539810369	54.2550888560899\\
0.00183326953995494	54.0054893439519\\
0.00183411407067629	53.75825445024\\
0.0018349589904469	53.5133514378782\\
0.00183580429944598	53.2707481738597\\
0.00183664999785284	53.0304131153996\\
0.00183749608584687	52.792315296462\\
0.00183834256360753	52.5564243146528\\
0.00183918943131439	52.3227103184729\\
0.00184003668914707	52.0911439949128\\
0.00184088433728529	51.8616965573804\\
0.00184173237590887	51.6343397339569\\
0.00184258080519767	51.4090457559575\\
0.00184342962533168	51.1857873468052\\
0.00184427883649094	50.9645377111928\\
0.00184512843885558	50.7452705245293\\
0.00184597843260582	50.5279599226662\\
0.00184682881792195	50.3125804918949\\
0.00184767959498437	50.0991072591895\\
0.00184853076397354	49.8875156827232\\
0.00184938232507	49.6777816426106\\
0.00185023427845439	49.4698814318943\\
0.00185108662430742	49.263791747768\\
0.00185193936280989	49.059489683009\\
0.00185279249414268	48.8569527176409\\
0.00185364601848675	48.6561587107964\\
0.00185449993602316	48.4570858927913\\
0.00185535424693304	48.2597128573943\\
0.0018562089513976	48.0640185542875\\
0.00185706404959814	47.8699822817152\\
0.00185791954171603	47.6775836793179\\
0.00185877542793276	47.4868027211331\\
0.00185963170842986	47.2976197087789\\
0.00186048838338897	47.1100152647957\\
0.00186134545299181	46.9239703261526\\
0.00186220291742017	46.739466137912\\
0.00186306077685594	46.5564842470435\\
0.0018639190314811	46.3750064963902\\
0.00186477768147767	46.195015018777\\
0.00186563672702782	46.0164922312573\\
0.00186649616831374	45.8394208295037\\
0.00186735600551776	45.6637837823211\\
0.00186821623882225	45.489564326295\\
0.00186907686840968	45.3167459605655\\
0.00186993789446261	45.1453124417204\\
0.00187079931716369	44.9752477788109\\
0.00187166113669563	44.8065362284767\\
0.00187252335324123	44.639162290191\\
0.00187338596698341	44.4731107016091\\
0.00187424897810512	44.308366434028\\
0.00187511238678944	44.1449146879433\\
0.00187597619321949	43.9827408887159\\
0.00187684039757853	43.8218306823287\\
0.00187770500004985	43.6621699312429\\
0.00187857000081685	43.5037447103494\\
0.00187943540006303	43.3465413030046\\
0.00188030119797194	43.1905461971621\\
0.00188116739472723	43.035746081584\\
0.00188203399051266	42.8821278421397\\
0.00188290098551202	42.7296785581868\\
0.00188376837990923	42.5783854990296\\
0.00188463617388829	42.4282361204537\\
0.00188550436763326	42.2792180613434\\
0.0018863729613283	42.1313191403617\\
0.00188724195515767	41.9845273527124\\
0.00188811134930568	41.8388308669679\\
0.00188898114395676	41.6942180219624\\
0.00188985133929539	41.5506773237578\\
0.00189072193550618	41.4081974426696\\
0.00189159293277378	41.2667672103574\\
0.00189246433128296	41.1263756169786\\
0.00189333613121854	40.9870118084003\\
0.00189420833276547	40.8486650834723\\
0.00189508093610873	40.7113248913526\\
0.00189595394143344	40.5749808288955\\
0.00189682734892477	40.4396226380892\\
0.00189770115876798	40.305240203547\\
0.00189857537114844	40.1718235500539\\
0.00189944998625156	40.0393628401599\\
0.00190032500426289	39.9078483718251\\
0.00190120042536802	39.777270576111\\
0.00190207624975264	39.6476200149229\\
0.00190295247760254	39.5188873787926\\
0.00190382910910358	39.3910634847108\\
0.00190470614444171	39.2641392740024\\
0.00190558358380296	39.1381058102411\\
0.00190646142737346	39.0129542772126\\
0.00190733967533941	38.88867597691\\
0.0019082183278871	38.7652623275773\\
0.00190909738520291	38.6427048617874\\
0.00190997684747332	38.5209952245578\\
0.00191085671488486	38.4001251715075\\
0.00191173698762417	38.2800865670434\\
0.00191261766587798	38.1608713825914\\
0.00191349874983309	38.0424716948528\\
0.00191438023967639	37.9248796841019\\
0.00191526213559488	37.8080876325119\\
0.00191614443777561	37.6920879225161\\
0.00191702714640573	37.5768730351998\\
0.00191791026167249	37.4624355487234\\
0.00191879378376321	37.3487681367744\\
0.0019196777128653	37.2358635670508\\
0.00192056204916625	37.1237146997742\\
0.00192144679285366	37.0123144862259\\
0.0019223319441152	36.9016559673191\\
0.00192321750313861	36.7917322721913\\
0.00192410347011174	36.682536616824\\
0.00192498984522253	36.5740623026938\\
0.00192587662865899	36.4663027154406\\
0.00192676382060922	36.3592513235672\\
0.00192765142126141	36.2529016771592\\
0.00192853943080384	36.1472474066332\\
0.00192942784942487	36.0422822214999\\
0.00193031667731295	35.9379999091602\\
0.00193120591465662	35.8343943337159\\
0.0019320955616445	35.731459434804\\
0.00193298561846531	35.629189226456\\
0.00193387608530783	35.5275777959709\\
0.00193476696236096	35.4266193028175\\
0.00193565824981366	35.326307977547\\
0.00193654994785499	35.2266381207329\\
0.00193744205667411	35.1276041019276\\
0.00193833457646024	35.029200358635\\
0.00193922750740269	34.9314213953058\\
0.00194012084969089	34.8342617823464\\
0.00194101460351432	34.7377161551512\\
0.00194190876906256	34.6417792131453\\
0.00194280334652529	34.5464457188484\\
0.00194369833609226	34.4517104969553\\
0.00194459373795331	34.3575684334303\\
0.00194548955229837	34.2640144746193\\
0.00194638577931747	34.1710436263757\\
0.00194728241920071	34.0786509532046\\
0.00194817947213828	33.9868315774184\\
0.00194907693832047	33.8955806783094\\
0.00194997481793763	33.8048934913344\\
0.00195087311118025	33.7147653073171\\
0.00195177181823884	33.6251914716611\\
0.00195267093930405	33.5361673835758\\
0.0019535704745666	33.4476884953192\\
0.00195447042421729	33.3597503114494\\
0.00195537078844703	33.2723483880936\\
0.00195627156744679	33.1854783322232\\
0.00195717276140764	33.0991358009476\\
0.00195807437052076	33.0133165008149\\
0.00195897639497737	32.9280161871289\\
0.00195987883496883	32.843230663273\\
0.00196078169068655	32.7589557800477\\
0.00196168496232204	32.6751874350213\\
0.00196258865006692	32.5919215718857\\
0.00196349275411286	32.5091541798289\\
0.00196439727465164	32.4268812929146\\
0.00196530221187513	32.3450989894719\\
0.00196620756597528	32.263803391498\\
0.00196711333714414	32.1829906640658\\
0.00196801952557383	32.1026570147457\\
0.00196892613145657	32.0227986930356\\
0.00196983315498468	31.9434119897984\\
0.00197074059635054	31.8644932367119\\
0.00197164845574665	31.7860388057227\\
0.00197255673336558	31.7080451085152\\
0.00197346542939998	31.6305085959839\\
0.00197437454404261	31.5534257577174\\
0.00197528407748632	31.476793121488\\
0.00197619402992402	31.4006072527531\\
0.00197710440154874	31.3248647541599\\
0.00197801519255358	31.2495622650633\\
0.00197892640313174	31.1746964610465\\
0.0019798380334765	31.1002640534523\\
0.00198075008378124	31.0262617889212\\
0.00198166255423942	30.9526864489361\\
0.00198257544504459	30.879534849374\\
0.00198348875639039	30.8068038400668\\
0.00198440248847055	30.7344903043654\\
0.00198531664147889	30.6625911587152\\
0.00198623121560932	30.5911033522335\\
0.00198714621105584	30.5200238662976\\
0.00198806162801254	30.4493497141358\\
0.00198897746667358	30.3790779404262\\
0.00198989372723325	30.3092056209045\\
0.00199081040988589	30.2397298619706\\
0.00199172751482594	30.1706478003114\\
0.00199264504224796	30.1019566025179\\
0.00199356299234654	30.033653464719\\
0.00199448136531642	29.9657356122127\\
0.0019954001613524	29.8982002991083\\
0.00199631938064936	29.8310448079705\\
0.0019972390234023	29.7642664494695\\
0.00199815908980629	29.6978625620413\\
0.00199907958005648	29.6318305115436\\
0.00200000049434813	29.5661676909258\\
0.00200092183287659	29.5008715198996\\
0.00200184359583729	29.4359394446149\\
0.00200276578342574	29.3713689373418\\
0.00200368839583757	29.3071574961563\\
0.00200461143326847	29.2433026446308\\
0.00200553489591424	29.1798019315303\\
0.00200645878397077	29.1166529305095\\
0.00200738309763402	29.0538532398215\\
0.00200830783710006	28.9914004820222\\
0.00200923300256505	28.929292303686\\
0.00201015859422522	28.8675263751212\\
0.00201108461227692	28.8061003900928\\
0.00201201105691657	28.7450120655462\\
0.00201293792834068	28.684259141339\\
0.00201386522674586	28.6238393799712\\
0.00201479295232881	28.5637505663251\\
0.00201572110528632	28.503990507406\\
0.00201664968581526	28.444557032085\\
0.00201757869411261	28.38544799085\\
0.00201850813037541	28.326661255557\\
0.00201943799480084	28.2681947191845\\
0.00202036828758611	28.2100462955962\\
0.00202129900892858	28.1522139192986\\
0.00202223015902565	28.0946955452124\\
0.00202316173807485	28.0374891484383\\
0.00202409374627378	27.9805927240315\\
0.00202502618382013	27.924004286777\\
0.00202595905091169	27.8677218709695\\
0.00202689234774635	27.8117435301948\\
0.00202782607452206	27.7560673371163\\
0.0020287602314369	27.700691383263\\
0.002029694818689	27.6456137788202\\
0.00203062983647662	27.5908326524256\\
0.0020315652849981	27.5363461509653\\
0.00203250116445185	27.4821524393741\\
0.00203343747503639	27.4282497004394\\
0.00203437421695033	27.3746361346059\\
0.00203531139039237	27.3213099597847\\
0.00203624899556131	27.2682694111642\\
0.00203718703265602	27.2155127410241\\
0.00203812550187549	27.1630382185519\\
0.00203906440341877	27.1108441296613\\
0.00204000373748503	27.0589287768139\\
0.00204094350427352	27.0072904788437\\
0.00204188370398357	26.955927570783\\
0.00204282433681462	26.9048384036913\\
0.00204376540296621	26.8540213444866\\
0.00204470690263793	26.8034747757781\\
0.00204564883602951	26.7531970957045\\
0.00204659120334075	26.7031867177674\\
0.00204753400477153	26.6534420706774\\
0.00204847724052185	26.6039615981923\\
0.00204942091079178	26.5547437589631\\
0.00205036501578149	26.5057870263814\\
0.00205130955569125	26.4570898884268\\
0.0020522545307214	26.4086508475192\\
0.0020531999410724	26.3604684203734\\
0.00205414578694478	26.3125411378488\\
0.00205509206853917	26.2648675448117\\
0.00205603878605631	26.2174461999922\\
0.00205698593969699	26.1702756758442\\
0.00205793352966214	26.1233545584104\\
0.00205888155615276	26.0766814471838\\
0.00205983001936993	26.0302549549782\\
0.00206077891951485	25.9840737077925\\
0.00206172825678879	25.9381363446831\\
0.00206267803139312	25.8924415176351\\
0.00206362824352932	25.8469878914358\\
0.00206457889339893	25.8017741435507\\
0.00206552998120361	25.7567989639989\\
0.0020664815071451	25.7120610552331\\
0.00206743347142524	25.6675591320193\\
0.00206838587424595	25.6232919213188\\
0.00206933871580927	25.579258162172\\
0.00207029199631729	25.5354566055834\\
0.00207124571597224	25.4918860144068\\
0.00207219987497641	25.4485451632356\\
0.0020731544735322	25.4054328382913\\
0.00207410951184209	25.3625478373143\\
0.00207506499010868	25.3198889694577\\
0.00207602090853462	25.27745505518\\
0.00207697726732269	25.2352449261415\\
0.00207793406667575	25.1932574251009\\
0.00207889130679676	25.1514914058139\\
0.00207984898788876	25.1099457329317\\
0.00208080711015489	25.0686192819034\\
0.0020817656737984	25.0275109388781\\
0.0020827246790226	24.9866196006081\\
0.00208368412603093	24.9459441743534\\
0.00208464401502689	24.9054835777891\\
0.00208560434621411	24.8652367389125\\
0.00208656511979627	24.8252025959513\\
0.00208752633597719	24.7853800972745\\
0.00208848799496074	24.7457682013032\\
0.00208945009695092	24.7063658764223\\
0.00209041264215181	24.6671721008954\\
0.00209137563076758	24.6281858627792\\
0.0020923390630025	24.5894061598388\\
0.00209330293906093	24.5508319994651\\
0.00209426725914732	24.5124623985932\\
0.00209523202346622	24.4742963836222\\
0.00209619723222229	24.4363329903346\\
0.00209716288562025	24.3985712638182\\
0.00209812898386494	24.3610102583891\\
0.00209909552716129	24.3236490375148\\
0.00210006251571432	24.2864866737397\\
0.00210102994972914	24.2495222486097\\
0.00210199782941097	24.2127548525991\\
0.00210296615496511	24.1761835850408\\
0.00210393492659696	24.1398075540504\\
0.00210490414451202	24.1036258764609\\
0.00210587380891587	24.0676376777503\\
0.0021068439200142	24.031842091974\\
0.00210781447801278	23.9962382616978\\
0.00210878548311749	23.9608253379319\\
0.00210975693553429	23.9256024800641\\
0.00211072883546926	23.8905688557964\\
0.00211170118312854	23.8557236410817\\
0.0021126739787184	23.8210660200589\\
0.00211364722244517	23.7865951849926\\
0.0021146209145153	23.7523103362145\\
0.00211559505513533	23.7182106820577\\
0.00211656964451189	23.6842954388025\\
0.00211754468285171	23.6505638306153\\
0.00211852017036162	23.6170150894926\\
0.00211949610724853	23.5836484552026\\
0.00212047249371945	23.5504631752311\\
0.00212144932998151	23.5174585047263\\
0.00212242661624189	23.4846337064419\\
0.0021234043527079	23.4519880506877\\
0.00212438253958694	23.4195208152735\\
0.0021253611770865	23.3872312854591\\
0.00212634026541416	23.3551187539029\\
0.00212731980477761	23.3231825206116\\
0.00212829979538463	23.2914218928888\\
0.00212928023744309	23.2598361852905\\
0.00213026113116096	23.2284247195719\\
0.0021312424767463	23.1971868246436\\
0.00213222427440728	23.1661218365239\\
0.00213320652435216	23.1352290982927\\
0.00213418922678928	23.1045079600462\\
0.0021351723819271	23.0739577788536\\
0.00213615598997416	23.0435779187118\\
0.00213714005113911	23.0133677505037\\
0.00213812456563068	22.9833266519551\\
0.0021391095336577	22.9534540075931\\
0.0021400949554291	22.9237492087055\\
0.00214108083115392	22.8942116533001\\
0.00214206716104126	22.8648407460647\\
0.00214305394530036	22.8356358983299\\
0.00214404118414053	22.8065965280285\\
0.00214502887777117	22.7777220596594\\
0.0021460170264018	22.7490119242493\\
0.00214700563024201	22.7204655593186\\
0.00214799468950152	22.6920824088422\\
0.00214898420439012	22.6638619232186\\
0.0021499741751177	22.6358035592314\\
0.00215096460189426	22.6079067800179\\
0.00215195548492987	22.5801710550361\\
0.00215294682443474	22.55259586003\\
0.00215393862061913	22.5251806769998\\
0.00215493087369342	22.4979249941691\\
0.0021559235838681	22.470828305955\\
0.00215691675135373	22.4438901129371\\
0.00215791037636098	22.4171099218291\\
0.00215890445910062	22.3904872454479\\
0.00215989899978351	22.3640216026878\\
0.00216089399862061	22.3377125184901\\
0.00216188945582298	22.3115595238172\\
0.00216288537160177	22.2855621556264\\
0.00216388174616824	22.2597199568424\\
0.00216487857973374	22.234032476333\\
0.0021658758725097	22.2084992688836\\
0.00216687362470768	22.1831198951728\\
0.00216787183653932	22.1578939217488\\
0.00216887050821636	22.1328209210059\\
0.00216986963995063	22.1079004711624\\
0.00217086923195406	22.0831321562376\\
0.0021718692844387	22.0585155660305\\
0.00217286979761666	22.0340502960992\\
0.00217387077170018	22.0097359477401\\
0.00217487220690158	21.985572127968\\
0.00217587410343328	21.9615584494965\\
0.00217687646150781	21.9376945307194\\
0.00217787928133778	21.9139799956919\\
0.0021788825631359	21.8904144741141\\
0.00217988630711501	21.8669976013115\\
0.00218089051348799	21.8437290182217\\
0.00218189518246788	21.8206083713737\\
0.00218290031426777	21.7976353128775\\
0.00218390590910087	21.7748095004039\\
0.00218491196718049	21.7521305971746\\
0.00218591848872003	21.7295982719434\\
0.00218692547393299	21.7072121989871\\
0.00218793292303298	21.68497205809\\
0.00218894083623368	21.6628775345315\\
0.0021899492137489	21.6409283190763\\
0.00219095805579254	21.6191241079591\\
0.00219196736257858	21.5974646028785\\
0.00219297713432113	21.5759495109823\\
0.00219398737123436	21.5545785448606\\
0.00219499807353258	21.5333514225354\\
0.00219600924143016	21.512267867452\\
0.0021970208751416	21.4913276084702\\
0.00219803297488148	21.4705303798575\\
0.00219904554086449	21.4498759212812\\
0.00220005857330541	21.4293639778031\\
0.00220107207241913	21.4089942998705\\
0.00220208603842062	21.3887666433137\\
0.00220310047152496	21.368680769339\\
0.00220411537194735	21.3487364445255\\
0.00220513073990305	21.3289334408195\\
0.00220614657560744	21.309271535532\\
0.002207162879276	21.2897505113358\\
0.00220817965112431	21.2703701562631\\
0.00220919689136804	21.2511302637024\\
0.00221021460022297	21.2320306323988\\
0.00221123277790498	21.2130710664525\\
0.00221225142463003	21.194251375318\\
0.00221327054061421	21.1755713738058\\
0.00221429012607368	21.1570308820811\\
0.00221531018122471	21.1386297256667\\
0.00221633070628369	21.1203677354447\\
0.00221735170146708	21.1022447476581\\
0.00221837316699145	21.0842606039151\\
0.00221939510307348	21.0664151511918\\
0.00222041750992993	21.0487082418351\\
0.00222144038777768	21.0311397335708\\
0.0022224637368337	21.0137094895052\\
0.00222348755731507	20.9964173781327\\
0.00222451184943894	20.979263273341\\
0.00222553661342259	20.9622470544205\\
0.0022265618494834	20.9453686060685\\
0.00222758755783883	20.9286278183994\\
0.00222861373870646	20.9120245869523\\
0.00222964039230396	20.8955588127014\\
0.0022306675188491	20.8792304020643\\
0.00223169511855975	20.8630392669132\\
0.00223272319165389	20.8469853245863\\
0.00223375173834958	20.831068497898\\
0.00223478075886501	20.8152887151527\\
0.00223581025341845	20.7996459101566\\
0.00223684022222826	20.7841400222307\\
0.00223787066551294	20.768770996227\\
0.00223890158349104	20.7535387825393\\
0.00223993297638126	20.7384433371223\\
0.00224096484440236	20.7234846215054\\
0.00224199718777322	20.70866260281\\
0.00224303000671283	20.6939772537655\\
0.00224406330144026	20.6794285527285\\
0.0022450970721747	20.6650164837009\\
0.00224613131913542	20.650741036348\\
0.00224716604254181	20.6366022060199\\
0.00224820124261336	20.62259999377\\
0.00224923691956964	20.6087344063782\\
0.00225027307363034	20.5950054563711\\
0.00225130970501526	20.5814131620451\\
0.00225234681394427	20.5679575474894\\
0.00225338440063738	20.5546386426101\\
0.00225442246531466	20.5414564831546\\
0.00225546100819631	20.5284111107363\\
0.00225650002950264	20.5155025728622\\
0.00225753952945402	20.502730922958\\
0.00225857950827097	20.4900962203967\\
0.00225961996617407	20.4775985305256\\
0.00226066090338403	20.4652379246965\\
0.00226170232012166	20.4530144802948\\
0.00226274421660784	20.4409282807703\\
0.0022637865930636	20.4289794156681\\
0.00226482944971003	20.4171679806605\\
0.00226587278676834	20.4054940775817\\
0.00226691660445986	20.3939578144582\\
0.00226796090300598	20.3825593055465\\
0.00226900568262822	20.371298671366\\
0.00227005094354821	20.360176038737\\
0.00227109668598766	20.3491915408159\\
0.00227214291016838	20.3383453171352\\
0.00227318961631232	20.3276375136403\\
0.00227423680464148	20.31706828273\\
0.00227528447537799	20.3066377832966\\
0.0022763326287441	20.2963461807669\\
0.00227738126496213	20.2861936471471\\
0.00227843038425452	20.2761803610611\\
0.00227947998684379	20.2663065078006\\
0.0022805300729526	20.2565722793641\\
0.00228158064280369	20.2469778745082\\
0.00228263169661989	20.2375234987915\\
0.00228368323462417	20.2282093646241\\
0.00228473525703956	20.2190356913149\\
0.00228578776408923	20.2100027051241\\
0.00228684075599642	20.2011106393121\\
0.0022878942329845	20.1923597341931\\
0.00228894819527693	20.1837502371868\\
0.00229000264309728	20.1752824028748\\
0.0022910575766692	20.1669564930533\\
0.00229211299621648	20.1587727767913\\
0.00229316890196299	20.150731530488\\
0.00229422529413269	20.1428330379307\\
0.00229528217294968	20.1350775903558\\
0.00229633953863814	20.1274654865087\\
0.00229739739142235	20.1199970327061\\
0.00229845573152671	20.1126725429003\\
0.0022995145591757	20.1054923387438\\
0.00230057387459392	20.0984567496527\\
0.00230163367800608	20.0915661128793\\
0.00230269396963697	20.0848207735737\\
0.00230375474971151	20.0782210848586\\
0.00230481601845471	20.0717674078988\\
0.00230587777609167	20.0654601119726\\
0.00230694002284763	20.0592995745469\\
0.00230800275894789	20.0532861813523\\
0.00230906598461789	20.047420326459\\
0.00231012970008316	20.0417024123541\\
0.00231119390556933	20.0361328500238\\
0.00231225860130213	20.030712059031\\
0.00231332378750741	20.0254404676009\\
0.00231438946441112	20.0203185127014\\
0.0023154556322393	20.0153466401328\\
0.00231652229121811	20.0105253046104\\
0.0023175894415738	20.0058549698578\\
0.00231865708353274	20.0013361086924\\
0.0023197252173214	19.9969692031226\\
0.00232079384316634	19.9927547444369\\
0.00232186296129424	19.9886932333023\\
0.00232293257193188	19.9847851798589\\
0.00232400267530614	19.9810311038237\\
0.00232507327164402	19.9774315345838\\
0.0023261443611726	19.9739870113063\\
0.00232721594411908	19.9706980830381\\
0.00232828802071077	19.9675653088139\\
0.00232936059117508	19.9645892577658\\
0.0023304336557395	19.9617705092298\\
0.00233150721463167	19.9591096528629\\
0.0023325812680793	19.9566072887529\\
0.00233365581631022	19.9542640275388\\
0.00233473085955236	19.9520804905258\\
0.00233580639803376	19.9500573098095\\
0.00233688243198255	19.9481951283948\\
0.00233795896162699	19.9464946003244\\
0.00233903598719543	19.944956390804\\
0.00234011350891632	19.9435811763343\\
0.00234119152701823	19.9423696448416\\
0.00234227004172982	19.9413224958105\\
0.00234334905327986	19.9404404404252\\
0.00234442856189724	19.9397242017045\\
0.00234550856781094	19.9391745146471\\
0.00234658907125004	19.9387921263738\\
0.00234767007244375	19.9385777962768\\
0.00234875157162135	19.9385322961672\\
0.00234983356901227	19.9386564104298\\
0.002350916064846	19.9389509361782\\
0.00235199905935217	19.9394166834117\\
0.0023530825527605	19.9400544751771\\
0.00235416654530081	19.9408651477336\\
0.00235525103720305	19.9418495507201\\
0.00235633602869725	19.9430085473236\\
0.00235742152001356	19.9443430144545\\
0.00235850751138223	19.9458538429221\\
0.00235959400303363	19.9475419376155\\
0.00236068099519821	19.9494082176849\\
0.00236176848810655	19.9514536167299\\
0.00236285648198932	19.9536790829894\\
0.00236394497707731	19.9560855795334\\
0.0023650339736014	19.9586740844624\\
0.0023661234717926	19.9614455911067\\
0.00236721347188201	19.9644011082317\\
0.00236830397410083	19.9675416602456\\
0.00236939497868038	19.9708682874127\\
0.00237048648585209	19.9743820460686\\
0.00237157849584747	19.9780840088412\\
0.00237267100889817	19.9819752648741\\
0.00237376402523594	19.9860569200576\\
0.0023748575450926	19.9903300972588\\
0.00237595156870013	19.9947959365618\\
0.00237704609629059	19.9994555955068\\
0.00237814112809615	20.004310249339\\
0.00237923666434907	20.0093610912587\\
0.00238033270528175	20.0146093326778\\
0.00238142925112667	20.0200562034798\\
0.00238252630211644	20.0257029522876\\
0.00238362385848376	20.0315508467301\\
0.00238472192046143	20.037601173726\\
0.00238582048828238	20.0438552397565\\
0.00238691956217964	20.0503143711595\\
0.00238801914238634	20.0569799144183\\
0.00238911922913571	20.0638532364601\\
0.00239021982266111	20.070935724961\\
0.002391320923196	20.0782287886555\\
0.00239242253097393	20.085733857654\\
0.00239352464622859	20.0934523837608\\
0.00239462726919374	20.1013858408073\\
0.00239573040010328	20.1095357249848\\
0.00239683403919119	20.117903555186\\
0.00239793818669159	20.1264908733533\\
0.00239904284283868	20.1352992448346\\
0.00240014800786677	20.144330258747\\
0.0024012536820103	20.1535855283415\\
0.0024023598655038	20.1630666913864\\
0.00240346655858191	20.172775410547\\
0.00240457376147938	20.1827133737808\\
0.00240568147443107	20.1928822947348\\
0.00240678969767194	20.2032839131561\\
0.00240789843143707	20.2139199953078\\
0.00240900767596164	20.2247923343936\\
0.00241011743148094	20.2359027509908\\
0.00241122769823038	20.2472530934949\\
0.00241233847644546	20.2588452385686\\
0.00241344976636179	20.270681091605\\
0.00241456156821511	20.2827625871963\\
0.00241567388224124	20.2950916896141\\
0.00241678670867612	20.3076703933011\\
0.00241790004775582	20.3205007233687\\
0.00241901389971648	20.3335847361093\\
0.00242012826479438	20.3469245195188\\
0.0024212431432259	20.3605221938242\\
0.00242235853524751	20.3743799120347\\
0.00242347444109582	20.3884998604882\\
0.00242459086100752	20.4028842594259\\
0.00242570779521944	20.4175353635649\\
0.0024268252439685	20.4324554626935\\
0.00242794320749172	20.4476468822718\\
0.00242906168602624	20.4631119840525\\
0.00243018067980933	20.4788531667056\\
0.00243130018907832	20.4948728664665\\
0.0024324202140707	20.5111735577919\\
0.00243354075502405	20.5277577540318\\
0.00243466181217604	20.5446280081146\\
0.00243578338576448	20.5617869132522\\
0.00243690547602727	20.5792371036528\\
0.00243802808320242	20.5969812552567\\
0.00243915120752807	20.6150220864834\\
0.00244027484924245	20.6333623589992\\
0.00244139900858391	20.6520048784959\\
0.00244252368579089	20.6709524954959\\
0.00244364888110197	20.6902081061666\\
0.00244477459475581	20.7097746531578\\
0.00244590082699121	20.729655126457\\
0.00244702757804705	20.7498525642641\\
0.00244815484816235	20.7703700538868\\
0.00244928263757621	20.7912107326522\\
0.00245041094652786	20.8123777888489\\
0.00245153977525664	20.8338744626745\\
0.00245266912400199	20.8557040472264\\
0.00245379899300346	20.8778698894972\\
0.00245492938250073	20.9003753913989\\
0.00245606029273357	20.9232240108161\\
0.00245719172394187	20.9464192626785\\
0.00245832367636562	20.969964720059\\
0.00245945615024493	20.993864015299\\
0.00246058914582001	21.0181208411595\\
0.00246172266333121	21.0427389520027\\
0.00246285670301896	21.0677221649946\\
0.00246399126512381	21.0930743613433\\
0.00246512634988641	21.1187994875653\\
0.00246626195754756	21.1449015567786\\
0.00246739808834811	21.1713846500352\\
0.00246853474252908	21.198252917674\\
0.00246967192033156	21.2255105807185\\
0.00247080962199678	21.2531619323041\\
0.00247194784776606	21.2812113391356\\
0.00247308659788083	21.3096632429901\\
0.00247422587258265	21.3385221622504\\
0.00247536567211318	21.3677926934777\\
0.00247650599671419	21.3974795130245\\
0.00247764684662757	21.4275873786899\\
0.0024787882220953	21.4581211314128\\
0.00247993012335951	21.489085697009\\
0.0024810725506624	21.520486087954\\
0.0024822155042463	21.5523274052118\\
0.00248335898435366	21.5846148401056\\
0.00248450299122703	21.6173536762439\\
0.00248564752510907	21.6505492914885\\
0.00248679258624257	21.6842071599817\\
0.0024879381748704	21.7183328542182\\
0.00248908429123558	21.7529320471788\\
0.0024902309355812	21.7880105145136\\
0.00249137810815051	21.8235741367853\\
0.00249252580918682	21.859628901777\\
0.0024936740389336	21.8961809068505\\
0.0024948227976344	21.9332363613778\\
0.00249597208553289	21.970801589232\\
0.00249712190287287	22.0088830313504\\
0.00249827224989822	22.0474872483568\\
0.00249942312685295	22.0866209232701\\
0.0025005745339812	22.1262908642755\\
0.00250172647152719	22.1665040075737\\
0.00250287893973527	22.2072674203136\\
0.0025040319388499	22.2485883035983\\
0.00250518546911565	22.2904739955855\\
0.00250633953077721	22.3329319746626\\
0.00250749412407938	22.3759698627174\\
0.00250864924926706	22.4195954285049\\
0.00250980490658528	22.4638165910996\\
0.00251096109627917	22.5086414234531\\
0.00251211781859399	22.5540781560549\\
0.0025132750737751	22.6001351806879\\
0.00251443286206796	22.6468210543107\\
0.00251559118371818	22.6941445030307\\
0.00251675003897144	22.742114426211\\
0.00251790942807358	22.7907399006873\\
0.0025190693512705	22.840030185115\\
0.00252022980880825	22.8899947244383\\
0.002521390800933	22.9406431545022\\
0.002522552327891	22.9919853067888\\
0.00252371438992863	23.0440312133099\\
0.0025248769872924	23.0967911116346\\
0.00252604012022891	23.1502754500806\\
0.00252720378898488	23.2044948930568\\
0.00252836799380715	23.2594603265685\\
0.00252953273494266	23.3151828638984\\
0.00253069801263849	23.3716738514581\\
0.00253186382714179	23.4289448748238\\
0.00253303017869988	23.4870077649619\\
0.00253419706756015	23.5458746046469\\
0.00253536449397011	23.6055577350835\\
0.00253653245817741	23.6660697627417\\
0.00253770096042979	23.7274235664061\\
0.00253887000097511	23.7896323044557\\
0.00254003958006134	23.8527094223742\\
0.00254120969793658	23.916668660507\\
0.00254238035484902	23.9815240620686\\
0.00254355155104699	24.0472899814219\\
0.00254472328677891	24.1139810926123\\
0.00254589556229334	24.1816123982032\\
0.00254706837783894	24.2501992383967\\
0.00254824173366448	24.3197573004626\\
0.00254941563001885	24.390302628484\\
0.00255059006715105	24.4618516334348\\
0.00255176504531021	24.5344211036012\\
0.00255294056474556	24.608028215357\\
0.00255411662570645	24.6826905443178\\
0.00255529322844235	24.7584260768747\\
0.00255647037320282	24.8352532221336\\
0.00255764806023757	24.9131908242744\\
0.00255882628979641	24.9922581753471\\
0.00256000506212926	25.0724750285186\\
0.00256118437748616	25.153861611794\\
0.00256236423611726	25.2364386422364\\
0.00256354463827283	25.3202273406948\\
0.00256472558420326	25.4052494470646\\
0.00256590707415905	25.4915272361202\\
0.00256708910839082	25.5790835339126\\
0.00256827168714929	25.6679417347924\\
0.00256945481068531	25.7581258190507\\
0.00257063847924984	25.8496603712331\\
0.00257182269309397	25.9425705991422\\
0.00257300745246889	26.0368823535602\\
0.00257419275762589	26.1326221487241\\
0.00257537860881642	26.2298171835943\\
0.00257656500629201	26.3284953639415\\
0.00257775195030431	26.4286853252927\\
0.00257893944110511	26.5304164567877\\
0.00258012747894628	26.633718925961\\
0.00258131606407984	26.7386237045284\\
0.00258250519675789	26.8451625951837\\
0.00258369487723269	26.9533682594932\\
0.00258488510575659	27.0632742469107\\
0.00258607588258204	27.1749150249816\\
0.00258726720796165	27.2883260107831\\
0.0025884590821481	27.4035436036753\\
0.00258965150539423	27.5206052194048\\
0.00259084447795296	27.6395493256506\\
0.00259203800007734	27.760415479066\\
0.00259323207202054	27.883244363898\\
0.00259442669403586	28.008077832263\\
0.00259562186637668	28.1349589461601\\
0.00259681758929653	28.2639320213143\\
0.00259801386304904	28.3950426729367\\
0.00259921068788796	28.5283378635034\\
0.00260040806406717	28.6638659526633\\
0.00260160599184064	28.8016767493778\\
0.00260280447146248	28.9418215664083\\
0.00260400350318691	29.084353277292\\
0.00260520308726827	29.2293263759147\\
0.002606403223961	29.376797038846\\
0.00260760391351969	29.5268231905652\\
0.00260880515619901	29.6794645717493\\
0.00261000695225379	29.8347828107851\\
0.00261120930193892	29.9928414986942\\
0.00261241220550947	30.153706267643\\
0.00261361566322058	30.3174448732617\\
0.00261481967532753	30.484127280981\\
0.00261602424208572	30.6538257566066\\
0.00261722936375065	30.8266149613909\\
0.00261843504057795	31.002572051863\\
0.00261964127282338	31.1817767846851\\
0.00262084806074279	31.3643116268494\\
0.00262205540459216	31.5502618715178\\
0.0026232633046276	31.7397157598676\\
0.00262447176110532	31.9327646092806\\
0.00262568077428166	32.1295029482938\\
0.00262689034441308	32.3300286587063\\
0.00262810047175614	32.5344431253105\\
0.00262931115656753	32.7428513937095\\
0.00263052239910407	32.9553623367443\\
0.00263173419962268	33.1720888301003\\
0.0026329465583804	33.3931479376505\\
0.0026341594756344	33.6186611072015\\
0.00263537295164197	33.8487543773306\\
0.00263658698666049	34.0835585960324\\
0.00263780158094749	34.3232096519876\\
0.00263901673476062	34.5678487193117\\
0.00264023244835761	34.817622516694\\
0.00264144872199636	35.0726835819409\\
0.00264266555593485	35.3331905629957\\
0.0026438829504312	35.5993085265966\\
0.00264510090574363	35.8712092858442\\
0.00264631942213051	36.1490717480202\\
0.00264753849985029	36.4330822841747\\
0.00264875813916157	36.7234351220362\\
0.00264997834032306	37.0203327640203\\
0.00265119910359357	37.323986432218\\
0.00265242042923207	37.6346165424024\\
0.00265364231749761	37.9524532092965\\
0.00265486476864938	38.2777367855534\\
0.00265608778294669	38.6107184370468\\
0.00265731136064895	38.9516607574384\\
0.00265853550201571	39.3008384251084\\
0.00265976020730663	39.6585389059414\\
0.0026609854767815	40.0250632057516\\
0.00266221131070022	40.4007266764343\\
0.00266343770932281	40.7858598804417\\
0.00266466467290941	41.180809518516\\
0.00266589220172028	41.5859394261766\\
0.00266712029601581	42.0016316449436\\
0.00266834895605649	42.42828757497\\
0.00266957818210295	42.8663292163591\\
0.00267080797441593	43.3162005072305\\
0.00267203833325629	43.7783687674616\\
0.00267326925888501	44.2533262579737\\
0.00267450075156319	44.7415918664804\\
0.00267573281155206	45.2437129318418\\
0.00267696543911296	45.7602672204952\\
0.00267819863450735	46.291865069974\\
0.00267943239799681	46.8391517162181\\
0.00268066672984305	47.4028098233365\\
0.0026819016303079	47.9835622366549\\
0.00268313709965329	48.5821749824027\\
0.00268437313814129	49.1994605402083\\
0.0026856097460341	49.8362814177818\\
0.00268684692359401	50.4935540608401\\
0.00268808467108346	51.172253135572\\
0.002689322988765	51.8734162257066\\
0.00269056187690128	52.5981489917462\\
0.00269180133575512	53.3476308463645\\
0.00269304136558941	54.1231212071933\\
0.00269428196666718	54.9259663967371\\
0.00269552313925161	55.7576072688976\\
0.00269676488360595	56.6195876529895\\
0.00269800719999362	57.5135637193453\\
0.00269925008867811	58.4413143860161\\
0.00270049354992308	59.404752904143\\
0.00270173758399229	60.4059397807134\\
0.00270298219114961	61.4470972224184\\
0.00270422737165905	62.5306253135945\\
0.00270547312578474	63.6591201761536\\
0.00270671945379093	64.8353944006534\\
0.00270796635594198	66.0625000869589\\
0.00270921383250239	67.3437548918317\\
0.00271046188373676	68.6827715513737\\
0.00271171050990983	70.0834914315595\\
0.00271295971128646	71.550222762839\\
0.00271420948813163	73.0876843400527\\
0.00271545984071044	74.7010556212119\\
0.0027167107692881	76.3960343456782\\
0.00271796227412998	78.1789030222141\\
0.00271921435550152	80.056605921782\\
0.00272046701366832	82.0368385638616\\
0.0027217202488961	84.1281521271176\\
0.00272297406145069	86.3400757713021\\
0.00272422845159804	88.6832605606458\\
0.00272548341960423	91.1696495740678\\
0.00272673896573547	93.8126799347521\\
0.00272799509025808	96.6275239722844\\
0.0027292517934385	99.6313786552066\\
0.00273050907554331	102.843814954867\\
0.00273176693683921	106.287202135844\\
0.00273302537759299	109.987226414715\\
0.00273428439807161	113.97352941668\\
0.00273554399854212	118.28050000374\\
0.00273680417927171	122.948264250072\\
0.00273806494052769	128.023933929456\\
0.00273932628257748	133.563195851678\\
0.00274058820568864	139.632355784627\\
0.00274185071012885	146.310996241625\\
0.00274311379616591	153.695474554144\\
0.00274437746406774	161.90358839929\\
0.00274564171410239	171.080890100935\\
0.00274690654653803	181.409371992023\\
0.00274817196164295	193.119630863667\\
0.00274943795968557	206.508253579606\\
0.00275070454093444	221.963239584039\\
0.00275197170565821	240.002156145661\\
0.00275323945412568	261.331143053273\\
0.00275450778660576	286.939388405309\\
0.00275577670336749	318.256718793316\\
0.00275704620468002	357.429646461634\\
0.00275831629081264	407.83460156357\\
0.00275958696203476	475.105746804849\\
0.00276085821861592	569.399685067178\\
0.00276213006082576	711.067548157251\\
0.00276340248893407	947.705485625044\\
0.00276467550321076	1422.45443144146\\
0.00276594910392586	2848.76704532336\\
0.00276722329134951	17199.8502661742\\
0.002768498065752	2695.0749224003\\
0.00276977342740374	1374.80081921579\\
0.00277104937657524	920.359211416042\\
0.00277232591353716	690.879862110606\\
0.00277360303856028	552.534502361776\\
0.0027748807519155	460.047881851132\\
0.00277615905387385	393.867420367312\\
0.00277743794470647	344.17080589501\\
0.00277871742468464	305.483782884906\\
0.00277999749407977	274.514213206417\\
0.00278127815316338	249.16343462437\\
0.00278255940220713	228.030419691741\\
0.00278384124148278	210.144154831175\\
0.00278512367126224	194.810428583419\\
0.00278640669181753	181.519765213193\\
0.00278769030342082	169.889810959382\\
0.00278897450634437	159.628015126842\\
0.0027902593008606	150.506728349396\\
0.00279154468724202	142.346151267875\\
0.00279283066576129	135.002390478721\\
0.0027941172366912	128.358921955658\\
0.00279540440030464	122.32037932795\\
0.00279669215687465	116.807960427036\\
0.00279798050667438	111.755980726291\\
0.00279926944997713	107.109252944822\\
0.00280055898705629	102.821070652345\\
0.0028018491181854	98.8516394608579\\
0.00280313984363812	95.1668440289096\\
0.00280443116368824	91.737269905596\\
0.00280572307860967	88.5374208115634\\
0.00280701558867645	85.5450872692237\\
0.00280830869416274	82.7408335055655\\
0.00280960239534283	80.1075775621138\\
0.00281089669249116	77.6302454392934\\
0.00281219158588225	75.2954844807722\\
0.00281348707579077	73.091424488377\\
0.00281478316249154	71.0074775447295\\
0.00281607984625946	69.0341694187219\\
0.00281737712736959	67.1629968893403\\
0.00281867500609711	65.3863064555141\\
0.00281997348271732	63.6971907832502\\
0.00282127255750565	62.0893999359465\\
0.00282257223073766	60.5572649828846\\
0.00282387250268904	59.0956320179814\\
0.00282517337363558	57.6998049704784\\
0.00282647484385324	56.3654958704352\\
0.00282777691361809	55.0887814595113\\
0.0028290795832063	53.8660652221627\\
0.00283038285289421	52.6940440633961\\
0.00283168672295825	51.56967898291\\
0.00283299119367501	50.4901691974655\\
0.00283429626532119	49.4529292474601\\
0.00283560193817362	48.4555686938651\\
0.00283690821250924	47.4958740698847\\
0.00283821508860516	46.5717928004901\\
0.00283952256673858	45.6814188440297\\
0.00284083064718683	44.8229798444684\\
0.0028421393302274	43.9948256120974\\
0.00284344861613787	43.1954177751224\\
0.00284475850519597	42.4233204656091\\
0.00284606899767955	41.677191921161\\
0.00284738009386658	40.9557768989536\\
0.00284869179403519	40.2578998119314\\
0.00285000409846359	39.5824585082196\\
0.00285131700743016	38.9284186244656\\
0.00285263052121339	38.2948084523327\\
0.0028539446400919	37.6807142644999\\
0.00285525936434444	37.0852760529107\\
0.00285657469424988	36.5076836374618\\
0.00285789063008723	35.9471731081055\\
0.00285920717213562	35.403023567489\\
0.00286052432067432	34.8745541449591\\
0.00286184207598272	34.3611212558769\\
0.00286316043834034	33.8621160830815\\
0.00286447940802682	33.3769622597655\\
0.00286579898532195	32.9051137352013\\
0.00286711917050563	32.4460528067356\\
0.0028684399638579	31.9992883030989\\
0.00286976136565892	31.5643539056566\\
0.00287108337618898	31.1408065955219\\
0.00287240599572851	30.7282252156535\\
0.00287372922455807	30.326209138139\\
0.00287505306295832	29.9343770277887\\
0.00287637751121008	29.5523656940084\\
0.0028777025695943	29.1798290237019\\
0.00287902823839203	28.8164369885969\\
0.00288035451788448	28.4618747210052\\
0.00288168140835298	28.1158416525893\\
0.00288300891007898	27.7780507111717\\
0.00288433702334408	27.4482275710701\\
0.00288566574842999	27.1261099528555\\
0.00288699508561855	26.8114469687616\\
0.00288832503519175	26.5039985103146\\
0.00288965559743168	26.2035346750474\\
0.00289098677262059	25.909835229403\\
0.00289231856104085	25.6226891052086\\
0.00289365096297494	25.3418939272791\\
0.0028949839787055	25.0672555699443\\
0.00289631760851529	24.7985877404461\\
0.00289765185268719	24.5357115873231\\
0.00289898671150422	24.2784553320583\\
0.00290032218524952	24.0266539223927\\
0.00290165827420638	23.7801487058255\\
0.0029029949786582	23.5387871219515\\
0.00290433229888853	23.3024224123786\\
0.00290567023518103	23.0709133470558\\
0.00290700878781951	22.8441239659541\\
0.00290834795708789	22.6219233350903\\
0.00290968774327025	22.4041853159807\\
0.00291102814665076	22.1907883476745\\
0.00291236916751376	21.9816152405582\\
0.00291371080614371	21.776552981217\\
0.00291505306282518	21.5754925476457\\
0.00291639593784289	21.3783287341955\\
0.0029177394314817	21.184959985648\\
0.00291908354402658	20.9952882398716\\
0.00292042827576265	20.8092187785493\\
0.00292177362697514	20.6266600854982\\
0.00292311959794944	20.447523712127\\
0.00292446618897104	20.2717241496283\\
0.00292581340032557	20.0991787075054\\
0.00292716123229883	19.9298073980741\\
0.00292850968517669	19.7635328266004\\
0.00292985875924519	19.6002800867548\\
0.00293120845479049	19.4399766610845\\
0.0029325587720989	19.2825523262309\\
0.00293390971145684	19.127939062617\\
0.00293526127315085	18.9760709683804\\
0.00293661345746765	18.8268841773023\\
0.00293796626469405	18.6803167805287\\
0.002939319695117	18.5363087518803\\
0.0029406737490236	18.3948018765543\\
0.00294202842670106	18.2557396830481\\
0.00294338372843673	18.1190673781306\\
0.0029447396545181	17.9847317847051\\
0.00294609620523279	17.8526812824166\\
0.00294745338086854	17.7228657508594\\
0.00294881118171325	17.5952365152581\\
0.00295016960805491	17.4697462944922\\
0.00295152866018168	17.3463491513526\\
0.00295288833838184	17.2250004449131\\
0.0029542486429438	17.1056567849194\\
0.00295560957415611	16.9882759880904\\
0.00295697113230744	16.8728170362458\\
0.00295833331768661	16.7592400361618\\
0.00295969613058256	16.6475061810842\\
0.00296105957128437	16.537577713812\\
0.00296242364008125	16.4294178912763\\
0.00296378833726254	16.3229909505519\\
0.00296515366311772	16.218262076228\\
0.00296651961793641	16.1151973690734\\
0.00296788620200834	16.0137638159474\\
0.0029692534156234	15.9139292608864\\
0.00297062125907159	15.8156623773209\\
0.00297198973264305	15.7189326413679\\
0.00297335883662808	15.6237103061554\\
0.00297472857131707	15.5299663771249\\
0.00297609893700058	15.4376725882779\\
0.00297746993396929	15.3468013793166\\
0.00297884156251401	15.2573258736457\\
0.00298021382292567	15.1692198571939\\
0.00298158671549539	15.0824577580217\\
0.00298296024051435	14.9970146266822\\
0.00298433439827391	14.9128661172999\\
0.00298570918906557	14.82998846934\\
0.00298708461318092	14.7483584900395\\
0.00298846067091174	14.6679535374667\\
0.00298983736254991	14.58875150419\\
0.00299121468838744	14.5107308015299\\
0.00299259264871649	14.4338703443612\\
0.00299397124382936	14.3581495364581\\
0.00299535047401847	14.2835482563436\\
0.00299673033957637	14.2100468436376\\
0.00299811084079577	14.1376260858724\\
0.0029994919779695	14.0662672057638\\
0.00300087375139051	13.9959518489153\\
0.00300225616135191	13.9266620719422\\
0.00300363920814694	13.8583803309964\\
0.00300502289206895	13.7910894706746\\
0.00300640721341146	13.7247727133014\\
0.00300779217246811	13.6594136485642\\
0.00300917776953267	13.5949962234948\\
0.00301056400489906	13.5315047327765\\
0.00301195087886131	13.4689238093708\\
0.00301333839171361	13.4072384154501\\
0.00301472654375028	13.3464338336175\\
0.00301611533526577	13.2864956584163\\
0.00301750476655466	13.227409788109\\
0.00301889483791169	13.1691624167144\\
0.00302028554963171	13.111740026302\\
0.00302167690200971	13.0551293795255\\
0.00302306889534083	12.999317512393\\
0.00302446152992034	12.9442917272594\\
0.00302585480604364	12.8900395860395\\
0.00302724872400626	12.836548903628\\
0.00302864328410388	12.7838077415217\\
0.00303003848663233	12.7318044016394\\
0.00303143433188753	12.6805274203239\\
0.00303283082016558	12.6299655625321\\
0.00303422795176271	12.5801078161927\\
0.00303562572697525	12.530943386739\\
0.00303702414609972	12.4824616918015\\
0.00303842320943274	12.434652356056\\
0.00303982291727107	12.3875052062283\\
0.00304122326991163	12.3410102662404\\
0.00304262426765144	12.2951577525012\\
0.0030440259107877	12.2499380693343\\
0.00304542819961771	12.2053418045355\\
0.00304683113443892	12.1613597250602\\
0.00304823471554892	12.1179827728322\\
0.00304963894324544	12.0752020606753\\
0.00305104381782634	12.0330088683561\\
0.00305244933958962	11.9913946387403\\
0.00305385550883342	11.9503509740571\\
0.003055262325856	11.9098696322679\\
0.00305666979095579	11.8699425235339\\
0.00305807790443133	11.830561706785\\
0.00305948666658131	11.7917193863802\\
0.00306089607770456	11.7534079088592\\
0.00306230613810002	11.715619759786\\
0.00306371684806682	11.6783475606737\\
0.00306512820790417	11.6415840659965\\
0.00306654021791146	11.605322160278\\
0.0030679528783882	11.56955485526\\
0.00306936618963404	11.5342752871473\\
0.00307078015194878	11.4994767139214\\
0.00307219476563233	11.4651525127303\\
0.00307361003098476	11.4312961773437\\
0.00307502594830628	11.3979013156743\\
0.00307644251789723	11.3649616473654\\
0.00307785974005809	11.3324710014395\\
0.00307927761508949	11.3004233140087\\
0.00308069614329216	11.2688126260423\\
0.00308211532496702	11.2376330811928\\
0.0030835351604151	11.2068789236758\\
0.00308495564993756	11.176544496205\\
0.00308637679383572	11.1466242379777\\
0.00308779859241104	11.1171126827115\\
0.0030892210459651	11.0880044567302\\
0.00309064415479963	11.0592942770964\\
0.0030920679192165	11.0309769497911\\
0.00309349233951771	11.0030473679376\\
0.00309491741600541	10.9755005100686\\
0.00309634314898189	10.9483314384364\\
0.00309776953874957	10.9215352973634\\
0.003099196585611	10.8951073116324\\
0.0031006242898689	10.8690427849162\\
0.00310205265182612	10.8433370982439\\
0.00310348167178561	10.8179857085051\\
0.00310491135005052	10.7929841469877\\
0.00310634168692411	10.7683280179518\\
0.00310777268270976	10.7440129972369\\
0.00310920433771103	10.7200348309005\\
0.00311063665223159	10.69638933389\\
0.00311206962657526	10.6730723887444\\
0.00311350326104601	10.6500799443265\\
0.00311493755594793	10.6274080145834\\
0.00311637251158526	10.605052677337\\
0.00311780812826239	10.5830100730999\\
0.00311924440628383	10.5612764039203\\
0.00312068134595425	10.5398479322515\\
0.00312211894757845	10.5187209798474\\
0.00312355721146136	10.4978919266827\\
0.00312499613790808	10.4773572098971\\
0.00312643572722382	10.4571133227633\\
0.00312787597971394	10.4371568136769\\
0.00312931689568396	10.4174842851696\\
0.00313075847543951	10.3980923929438\\
0.00313220071928638	10.3789778449272\\
0.00313364362753051	10.3601374003495\\
0.00313508720047794	10.3415678688381\\
0.0031365314384349	10.3232661095337\\
0.00313797634170774	10.3052290302245\\
0.00313942191060293	10.2874535864992\\
0.00314086814542712	10.2699367809183\\
0.00314231504648708	10.2526756622021\\
0.00314376261408972	10.2356673244366\\
0.0031452108485421	10.2189089062963\\
0.00314665975015141	10.2023975902819\\
0.00314810931922499	10.1861306019757\\
0.00314955955607033	10.1701052093111\\
0.00315101046099504	10.1543187218581\\
0.0031524620343069	10.1387684901226\\
0.00315391427631379	10.1234519048611\\
0.00315536718732378	10.1083663964088\\
0.00315682076764505	10.0935094340212\\
0.00315827501758593	10.0788785252298\\
0.0031597299374549	10.0644712152102\\
0.00316118552756056	10.050285086163\\
0.00316264178821169	10.0363177567071\\
0.00316409871971717	10.0225668812858\\
0.00316555632238604	10.0090301495834\\
0.00316701459652751	9.9957052859547\\
0.00316847354245088	9.98259004886483\\
0.00316993316046563	9.96968223034064\\
0.00317139345088137	9.95697965543251\\
0.00317285441400785	9.94448018168711\\
0.00317431605015498	9.93218169862984\\
0.00317577835963279	9.9200821272578\\
0.00317724134275147	9.90817941954238\\
0.00317870499982133	9.89647155794125\\
0.00318016933115286	9.88495655492009\\
0.00318163433705665	9.87363245248328\\
0.00318310001784347	9.86249732171344\\
0.00318456637382421	9.8515492623198\\
0.00318603340530991	9.84078640219531\\
0.00318750111261177	9.83020689698167\\
0.0031889694960411	9.81980892964321\\
0.00319043855590938	9.80959071004792\\
0.00319190829252821	9.79955047455702\\
0.00319337870620937	9.78968648562204\\
0.00319484979726475	9.7799970313889\\
0.00319632156600639	9.77048042530988\\
0.00319779401274649	9.76113500576278\\
0.00319926713779738	9.75195913567641\\
0.00320074094147154	9.74295120216376\\
0.00320221542408158	9.73410961616147\\
0.00320369058594027	9.72543281207588\\
0.00320516642736052	9.71691924743563\\
0.00320664294865539	9.70856740255041\\
0.00320812015013807	9.70037578017622\\
0.00320959803212189	9.69234290518626\\
0.00321107659492036	9.68446732424784\\
0.00321255583884709	9.67674760550564\\
0.00321403576421587	9.6691823382695\\
0.00321551637134061	9.66177013270881\\
0.00321699766053538	9.6545096195522\\
0.00321847963211438	9.64739944979186\\
0.00321996228639196	9.64043829439408\\
0.00322144562368264	9.63362484401389\\
0.00322292964430104	9.62695780871563\\
0.00322441434856196	9.62043591769822\\
0.00322589973678033	9.61405791902467\\
0.00322738580927124	9.60782257935673\\
0.00322887256634989	9.60172868369478\\
0.00323036000833166	9.59577503512115\\
0.00323184813553207	9.58996045454873\\
0.00323333694826677	9.58428378047319\\
0.00323482644685156	9.57874386873059\\
0.00323631663160241	9.57333959225784\\
0.0032378075028354	9.56806984085911\\
0.00323929906086677	9.56293352097369\\
0.00324079130601291	9.55792955545042\\
0.00324228423859036	9.55305688332462\\
0.00324377785891578	9.54831445959874\\
0.00324527216730602	9.54370125502778\\
0.00324676716407803	9.53921625590668\\
0.00324826284954893	9.53485846386405\\
0.00324975922403599	9.53062689565566\\
0.00325125628785662	9.52652058296576\\
0.00325275404132836	9.52253857220759\\
0.00325425248476891	9.51867992433053\\
0.00325575161849614	9.51494371462817\\
0.00325725144282803	9.51132903255193\\
0.00325875195808272	9.5078349815254\\
0.00326025316457849	9.50446067876378\\
0.00326175506263379	9.50120525509497\\
0.00326325765256719	9.49806785478482\\
0.00326476093469741	9.4950476353647\\
0.00326626490934334	9.49214376746142\\
0.00326776957682399	9.48935543463117\\
0.00326927493745853	9.48668183319619\\
0.00327078099156627	9.48412217208223\\
0.00327228773946668	9.48167567266194\\
0.00327379518147936	9.47934156859818\\
0.00327530331792408	9.47711910569063\\
0.00327681214912073	9.47500754172607\\
0.00327832167538937	9.47300614632971\\
0.00327983189705019	9.47111420082059\\
0.00328134281442354	9.46933099806683\\
0.00328285442782991	9.46765584234693\\
0.00328436673758994	9.4660880492098\\
0.00328587974402443	9.46462694533925\\
0.00328739344745431	9.46327186842046\\
0.00328890784820066	9.46202216700821\\
0.00329042294658471	9.46087720039785\\
0.00329193874292785	9.45983633849687\\
0.0032934552375516	9.45889896170236\\
0.00329497243077765	9.45806446077516\\
0.0032964903229278	9.45733223672111\\
0.00329800891432405	9.45670170067135\\
0.0032995282052885	9.45617227376504\\
0.00330104819614343	9.45574338703556\\
0.00330256888721126	9.45541448129649\\
0.00330409027881455	9.45518500703115\\
0.00330561237127601	9.45505442428265\\
0.00330713516491852	9.45502220254813\\
0.00330865866006508	9.4550878206709\\
0.00331018285703885	9.45525076673855\\
0.00331170775616316	9.45551053797988\\
0.00331323335776144	9.45586664066544\\
0.00331475966215732	9.45631859000775\\
0.00331628666967454	9.45686591006612\\
0.00331781438063702	9.45750813364949\\
0.00331934279536881	9.45824480222373\\
0.00332087191419412	9.45907546581985\\
0.0033224017374373	9.45999968294325\\
0.00332393226542285	9.46101702048425\\
0.00332546349847543	9.4621270536319\\
0.00332699543691983	9.46332936578717\\
0.00332852808108102	9.46462354847825\\
0.00333006143128409	9.46600920127902\\
0.0033315954878543	9.46748593172666\\
0.00333313025111705	9.46905335524084\\
0.00333466572139788	9.47071109504702\\
0.0033362018990225	9.47245878209699\\
0.00333773878431677	9.47429605499511\\
0.00333927637760668	9.47622255992158\\
0.00334081467921838	9.47823795056093\\
0.00334235368947817	9.480341888029\\
0.00334389340871252	9.48253404080266\\
0.00334543383724802	9.4848140846508\\
0.00334697497541142	9.48718170256556\\
0.00334851682352963	9.48963658469558\\
0.0033500593819297	9.49217842828066\\
0.00335160265093884	9.49480693758667\\
0.00335314663088441	9.49752182384314\\
0.0033546913220939	9.50032280518024\\
0.00335623672489498	9.50320960656823\\
0.00335778283961546	9.50618195975738\\
0.00335932966658329	9.50923960321999\\
0.00336087720612658	9.51238228209174\\
0.00336242545857361	9.51560974811578\\
0.00336397442425277	9.51892175958779\\
0.00336552410349263	9.52231808130005\\
0.00336707449662191	9.52579848449013\\
0.00336862560396949	9.52936274678724\\
0.00337017742586436	9.53301065216151\\
0.0033717299626357	9.53674199087352\\
0.00337328321461285	9.54055655942588\\
0.00337483718212526	9.54445416051407\\
0.00337639186550256	9.54843460297894\\
0.00337794726507454	9.55249770176242\\
0.00337950338117111	9.55664327785998\\
0.00338106021412237	9.56087115827783\\
0.00338261776425854	9.56518117598804\\
0.00338417603191	9.56957316988774\\
0.0033857350174073	9.5740469847559\\
0.00338729472108113	9.5786024712145\\
0.00338885514326232	9.5832394856864\\
0.00339041628428187	9.58795789035907\\
0.00339197814447093	9.5927575531448\\
0.00339354072416079	9.5976383476437\\
0.00339510402368292	9.60260015310806\\
0.0033966680433689	9.6076428544067\\
0.00339823278355051	9.61276634199058\\
0.00339979824455964	9.61797051185806\\
0.00340136442672837	9.62325526552315\\
0.00340293133038891	9.62862050998284\\
0.00340449895587362	9.63406615768637\\
0.00340606730351504	9.63959212650316\\
0.00340763637364583	9.64519833969505\\
0.00340920616659882	9.65088472588614\\
0.003410776682707	9.65665121903508\\
0.00341234792230351	9.66249775840768\\
0.00341391988572162	9.66842428855002\\
0.00341549257329479	9.67443075926315\\
0.0034170659853566	9.68051712557692\\
0.00341864012224081	9.6866833477274\\
0.00342021498428132	9.69292939113164\\
0.00342179057181219	9.69925522636513\\
0.00342336688516763	9.70566082914054\\
0.003424943924682	9.71214618028509\\
0.00342652169068982	9.71871126572072\\
0.00342810018352578	9.72535607644363\\
0.00342967940352468	9.73208060850537\\
0.00343125935102152	9.73888486299384\\
0.00343284002635144	9.7457688460154\\
0.00343442142984971	9.75273256867804\\
0.00343600356185178	9.75977604707528\\
0.00343758642269327	9.76689930226872\\
0.00343917001270991	9.77410236027459\\
0.00344075433223763	9.78138525204872\\
0.00344233938161247	9.78874801347236\\
0.00344392516117066	9.79619068533929\\
0.00344551167124857	9.80371331334402\\
0.00344709891218273	9.8113159480687\\
0.00344868688430983	9.8189986449735\\
0.00345027558796669	9.82676146438427\\
0.00345186502349032	9.83460447148513\\
0.00345345519121786	9.84252773630639\\
0.00345504609148661	9.85053133371909\\
0.00345663772463404	9.85861534342425\\
0.00345823009099777	9.86677984994778\\
0.00345982319091555	9.87502494263255\\
0.00346141702472531	9.88335071563361\\
0.00346301159276515	9.89175726791132\\
0.00346460689537329	9.90024470322793\\
0.00346620293288812	9.90881313014308\\
0.0034677997056482	9.91746266200979\\
0.00346939721399224	9.92619341697303\\
0.00347099545825908	9.93500551796597\\
0.00347259443878775	9.94389909271006\\
0.00347419415591742	9.95287427371191\\
0.00347579460998743	9.96193119826493\\
0.00347739580133725	9.97107000844913\\
0.00347899773030653	9.98029085113172\\
0.00348060039723506	9.98959387796872\\
0.00348220380246281	9.99897924540728\\
0.00348380794632989	10.0084471146885\\
0.00348541282917655	10.0179976518505\\
0.00348701845134323	10.027631027733\\
0.00348862481317052	10.0373474179818\\
0.00349023191499914	10.0471470030539\\
0.00349183975716999	10.0570299682227\\
0.00349344834002413	10.0669965035871\\
0.00349505766390277	10.077046804075\\
0.00349666772914727	10.0871810694536\\
0.00349827853609916	10.0973995043375\\
0.00349989008510012	10.1077023181967\\
0.00350150237649199	10.1180897253671\\
0.00350311541061676	10.1285619450605\\
0.0035047291878166	10.1391192013754\\
0.0035063437084338	10.1497617233089\\
0.00350795897281085	10.1604897447681\\
0.00350957498129036	10.1713035045842\\
0.00351119173421513	10.1822032465243\\
0.00351280923192809	10.1931892193068\\
0.00351442747477236	10.2042616766154\\
0.00351604646309117	10.2154208771144\\
0.00351766619722796	10.2266670844656\\
0.0035192866775263	10.2380005673438\\
0.00352090790432992	10.2494215994545\\
0.00352252987798272	10.2609304595523\\
0.00352415259882874	10.2725274314583\\
0.0035257760672122	10.2842128040812\\
0.00352740028347745	10.2959868714355\\
0.00352902524796903	10.3078499326631\\
0.00353065096103163	10.3198022920544\\
0.00353227742301007	10.3318442590694\\
0.00353390463424938	10.3439761483615\\
0.00353553259509471	10.3561982798001\\
0.00353716130589137	10.368510978495\\
0.00353879076698485	10.3809145748207\\
0.00354042097872079	10.3934094044416\\
0.00354205194144499	10.4059958083388\\
0.0035436836555034	10.418674132836\\
0.00354531612124214	10.4314447296277\\
0.00354694933900748	10.4443079558068\\
0.00354858330914586	10.4572641738943\\
0.00355021803200388	10.4703137518682\\
0.00355185350792829	10.4834570631937\\
0.003553489737266	10.4966944868549\\
0.00355512672036409	10.5100264073872\\
0.0035567644575698	10.5234532149086\\
0.00355840294923051	10.5369753051532\\
0.00356004219569378	10.5505930795065\\
0.00356168219730733	10.5643069450392\\
0.00356332295441903	10.5781173145434\\
0.00356496446737691	10.5920246065685\\
0.00356660673652917	10.6060292454592\\
0.00356824976222417	10.6201316613931\\
0.00356989354481042	10.6343322904193\\
0.0035715380846366	10.6486315744988\\
0.00357318338205153	10.6630299615442\\
0.00357482943740424	10.6775279054612\\
0.00357647625104386	10.6921258661917\\
0.00357812382331973	10.706824309755\\
0.00357977215458131	10.7216237082933\\
0.00358142124517825	10.7365245401156\\
0.00358307109546037	10.7515272897438\\
0.0035847217057776	10.7666324479585\\
0.00358637307648009	10.7818405118469\\
0.00358802520791812	10.7971519848506\\
0.00358967810044214	10.8125673768158\\
0.00359133175440274	10.8280872040425\\
0.00359298617015072	10.8437119893354\\
0.00359464134803699	10.8594422620573\\
0.00359629728841265	10.8752785581801\\
0.00359795399162896	10.8912214203403\\
0.00359961145803733	10.9072713978934\\
0.00360126968798934	10.9234290469697\\
0.00360292868183674	10.9396949305309\\
0.00360458843993142	10.9560696184294\\
0.00360624896262545	10.9725536874653\\
0.00360791025027106	10.9891477214483\\
0.00360957230322065	11.0058523112577\\
0.00361123512182675	11.0226680549041\\
0.00361289870644208	11.0395955575946\\
0.00361456305741953	11.0566354317944\\
0.00361622817511212	11.073788297295\\
0.00361789405987307	11.0910547812785\\
0.00361956071205574	11.1084355183872\\
0.00362122813201365	11.1259311507912\\
0.0036228963201005	11.1435423282585\\
0.00362456527667013	11.1612697082274\\
0.00362623500207657	11.1791139558776\\
0.003627905496674	11.1970757442049\\
0.00362957676081675	11.2151557540954\\
0.00363124879485933	11.2333546744022\\
0.00363292159915642	11.2516732020232\\
0.00363459517406284	11.2701120419788\\
0.00363626951993359	11.2886719074928\\
0.00363794463712383	11.3073535200735\\
0.00363962052598888	11.3261576095973\\
0.00364129718688424	11.3450849143916\\
0.00364297462016554	11.3641361813207\\
0.00364465282618861	11.383312165874\\
0.00364633180530942	11.4026136322528\\
0.00364801155788411	11.4220413534608\\
0.003649692084269	11.4415961113962\\
0.00365137338482055	11.4612786969431\\
0.00365305545989539	11.4810899100671\\
0.00365473830985033	11.5010305599106\\
0.00365642193504233	11.5211014648909\\
0.00365810633582852	11.5413034527987\\
0.00365979151256619	11.5616373608994\\
0.00366147746561279	11.5821040360342\\
0.00366316419532595	11.6027043347271\\
0.00366485170206345	11.6234391232869\\
0.00366653998618325	11.6443092779179\\
0.00366822904804346	11.6653156848273\\
0.00366991888800236	11.6864592403366\\
0.00367160950641839	11.7077408509952\\
0.00367330090365018	11.7291614336946\\
0.0036749930800565	11.7507219157846\\
0.00367668603599628	11.7724232351928\\
0.00367837977182863	11.7942663405443\\
0.00368007428791284	11.8162521912838\\
0.00368176958460832	11.8383817578014\\
0.0036834656622747	11.8606560215576\\
0.00368516252127173	11.8830759752125\\
0.00368686016195936	11.9056426227566\\
0.00368855858469768	11.928356979643\\
0.00369025778984696	11.9512200729231\\
0.00369195777776763	11.9742329413833\\
0.00369365854882029	11.9973966356836\\
0.00369536010336571	12.0207122185019\\
0.00369706244176481	12.044180764675\\
0.0036987655643787	12.067803361347\\
0.00370046947156864	12.0915811081177\\
0.00370217416369605	12.1155151171934\\
0.00370387964112253	12.139606513541\\
0.00370558590420986	12.1638564350451\\
0.00370729295331995	12.1882660326652\\
0.0037090007888149	12.2128364705994\\
0.00371070941105699	12.237568926447\\
0.00371241882040862	12.262464591376\\
0.00371412901723242	12.2875246702931\\
0.00371584000189112	12.3127503820162\\
0.00371755177474768	12.3381429594495\\
0.00371926433616519	12.3637036497623\\
0.0037209776865069	12.3894337145705\\
0.00372269182613627	12.4153344301208\\
0.00372440675541688	12.4414070874779\\
0.00372612247471251	12.4676529927157\\
0.00372783898438708	12.4940734671116\\
0.00372955628480471	12.5206698473421\\
0.00373127437632966	12.5474434856846\\
0.00373299325932638	12.5743957502219\\
0.00373471293415947	12.6015280250474\\
0.0037364334011937	12.6288417104782\\
0.00373815466079402	12.6563382232681\\
0.00373987671332553	12.6840189968262\\
0.00374159955915352	12.7118854814391\\
0.00374332319864344	12.7399391444962\\
0.00374504763216089	12.768181470719\\
0.00374677286007167	12.7966139623949\\
0.00374849888274173	12.825238139615\\
0.00375022570053718	12.8540555405149\\
0.00375195331382432	12.8830677215212\\
0.0037536817229696	12.9122762576013\\
0.00375541092833966	12.941682742517\\
0.00375714093030128	12.9712887890849\\
0.00375887172922143	13.0010960294386\\
0.00376060332546726	13.0311061152964\\
0.00376233571940606	13.0613207182352\\
0.0037640689114053	13.0917415299657\\
0.00376580290183263	13.1223702626176\\
0.00376753769105585	13.1532086490247\\
0.00376927327944295	13.1842584430177\\
0.00377100966736208	13.2155214197222\\
0.00377274685518155	13.246999375861\\
0.00377448484326987	13.2786941300627\\
0.00377622363199568	13.3106075231752\\
0.00377796322172781	13.3427414185853\\
0.00377970361283527	13.3750977025436\\
0.00378144480568722	13.4076782844954\\
0.003783186800653	13.4404850974168\\
0.00378492959810213	13.4735200981601\\
0.00378667319840427	13.5067852677997\\
0.00378841760192928	13.5402826119901\\
0.00379016280904718	13.5740141613271\\
0.00379190882012817	13.6079819717161\\
0.00379365563554259	13.6421881247484\\
0.00379540325566099	13.6766347280821\\
0.00379715168085406	13.711323915833\\
0.00379890091149268	13.7462578489696\\
0.00380065094794789	13.7814387157183\\
0.00380240179059091	13.8168687319737\\
0.00380415343979312	13.8525501417177\\
0.00380590589592609	13.8884852174477\\
0.00380765915936153	13.9246762606094\\
0.00380941323047134	13.961125602041\\
0.00381116810962761	13.9978356024245\\
0.00381292379720256	14.0348086527446\\
0.00381468029356862	14.072047174759\\
0.00381643759909837	14.109553621474\\
0.00381819571416456	14.1473304776315\\
0.00381995463914012	14.1853802602062\\
0.00382171437439816	14.2237055189092\\
0.00382347492031195	14.2623088367035\\
0.00382523627725492	14.3011928303297\\
0.00382699844560071	14.34036015084\\
0.00382876142572308	14.3798134841449\\
0.00383052521799602	14.419555551568\\
0.00383228982279364	14.4595891104136\\
0.00383405524049025	14.4999169545448\\
0.00383582147146033	14.5405419149728\\
0.00383758851607854	14.5814668604575\\
0.00383935637471969	14.6226946981204\\
0.00384112504775877	14.6642283740703\\
0.00384289453557096	14.7060708740395\\
0.0038446648385316	14.7482252240343\\
0.0038464359570162	14.7906944909989\\
0.00384820789140044	14.8334817834899\\
0.0038499806420602	14.8765902523685\\
0.00385175420937149	14.9200230915027\\
0.00385352859371053	14.9637835384859\\
0.0038553037954537	15.0078748753695\\
0.00385707981497754	15.0523004294114\\
0.00385885665265879	15.0970635738381\\
0.00386063430887434	15.1421677286223\\
0.00386241278400128	15.1876163612804\\
0.00386419207841684	15.2334129876806\\
0.00386597219249844	15.2795611728719\\
0.00386775312662369	15.3260645319291\\
0.00386953488117035	15.3729267308154\\
0.00387131745651636	15.4201514872635\\
0.00387310085303984	15.4677425716735\\
0.00387488507111908	15.5157038080314\\
0.00387667011113255	15.5640390748483\\
0.00387845597345888	15.6127523061155\\
0.0038802426584769	15.6618474922831\\
0.00388203016656558	15.71132868126\\
0.0038838184981041	15.7611999794307\\
0.00388560765347179	15.8114655527005\\
0.00388739763304816	15.8621296275587\\
0.0038891884372129	15.9131964921655\\
0.00389098006634587	15.9646704974644\\
0.00389277252082712	16.0165560583164\\
0.00389456580103685	16.068857654661\\
0.00389635990735545	16.1215798327016\\
0.00389815484016348	16.1747272061171\\
0.00389995059984168	16.2283044573014\\
0.00390174718677097	16.282316338628\\
0.00390354460133243	16.3367676737461\\
0.00390534284390733	16.3916633589031\\
0.00390714191487712	16.4470083642974\\
0.00390894181462339	16.5028077354622\\
0.00391074254352795	16.5590665946801\\
0.00391254410197277	16.6157901424299\\
0.00391434649033998	16.6729836588668\\
0.00391614970901192	16.730652505337\\
0.00391795375837107	16.7888021259232\\
0.0039197586388001	16.8474380490315\\
0.00392156435068186	16.9065658890118\\
0.00392337089439939	16.9661913478146\\
0.00392517827033587	17.0263202166885\\
0.00392698647887469	17.0869583779197\\
0.0039287955203994	17.1481118066049\\
0.00393060539529374	17.2097865724741\\
0.0039324161039416	17.271988841752\\
0.00393422764672708	17.3347248790639\\
0.00393604002403444	17.3980010493895\\
0.0039378532362481	17.461823820061\\
0.0039396672837527	17.526199762809\\
0.00394148216693302	17.5911355558615\\
0.00394329788617404	17.6566379860885\\
0.00394511444186089	17.7227139512028\\
0.00394693183437891	17.7893704620136\\
0.00394875006411359	17.8566146447329\\
0.00395056913145063	17.9244537433437\\
0.00395238903677587	17.9928951220205\\
0.00395420978047535	18.0619462676169\\
0.00395603136293528	18.1316147922076\\
0.00395785378454205	18.2019084357011\\
0.00395967704568224	18.2728350685138\\
0.00396150114674259	18.3444026943119\\
0.00396332608811002	18.4166194528254\\
0.00396515187017164	18.4894936227303\\
0.00396697849331474	18.5630336246065\\
0.00396880595792676	18.6372480239726\\
0.00397063426439536	18.7121455343967\\
0.00397246341310834	18.7877350206872\\
0.0039742934044537	18.8640255021708\\
0.00397612423881963	18.9410261560512\\
0.00397795591659447	19.0187463208595\\
0.00397978843816675	19.0971954999927\\
0.00398162180392519	19.1763833653468\\
0.00398345601425867	19.2563197610499\\
0.00398529106955627	19.3370147072873\\
0.00398712697020723	19.4184784042376\\
0.00398896371660099	19.5007212361082\\
0.00399080130912715	19.5837537752836\\
0.00399263974817549	19.6675867865865\\
0.00399447903413599	19.7522312316513\\
0.00399631916739879	19.8376982734239\\
0.00399816014835421	19.9239992807786\\
0.00400000197739278	20.0111458332684\\
0.00400184465490515	20.0991497260043\\
0.00400368818128221	20.1880229746697\\
0.00400553255691501	20.2777778206815\\
0.00400737778219475	20.3684267364878\\
0.00400922385751286	20.4599824310231\\
0.00401107078326092	20.5524578553159\\
0.00401291855983069	20.6458662082543\\
0.00401476718761413	20.7402209425244\\
0.00401661666700335	20.8355357707084\\
0.00401846699839068	20.9318246715725\\
0.00402031818216859	21.0291018965285\\
0.00402217021872976	21.1273819762886\\
0.00402402310846704	21.2266797277169\\
0.00402587685177346	21.3270102608799\\
0.00402773144904223	21.4283889863101\\
0.00402958690066676	21.5308316224841\\
0.0040314432070406	21.6343542035254\\
0.00403330036855753	21.7389730871429\\
0.00403515838561147	21.8447049628047\\
0.00403701725859655	21.9515668601629\\
0.00403887698790707	22.0595761577404\\
0.00404073757393752	22.1687505918772\\
0.00404259901708254	22.2791082659619\\
0.00404446131773701	22.3906676599424\\
0.00404632447629592	22.5034476401403\\
0.00404818849315452	22.61746746937\\
0.00405005336870817	22.7327468173784\\
0.00405191910335246	22.849305771615\\
0.00405378569748314	22.9671648483487\\
0.00405565315149615	23.0863450041374\\
0.00405752146578762	23.2068676476697\\
0.00405939064075385	23.3287546519924\\
0.00406126067679132	23.4520283671312\\
0.0040631315742967	23.5767116331326\\
0.00406500333366685	23.7028277935278\\
0.00406687595529879	23.8304007092499\\
0.00406874943958975	23.9594547730102\\
0.00407062378693713	24.0900149241598\\
0.00407249899773851	24.2221066640462\\
0.00407437507239165	24.3557560718986\\
0.00407625201129451	24.4909898212485\\
0.00407812981484523	24.627835196914\\
0.0040800084834421	24.7663201125719\\
0.00408188801748364	24.9064731289373\\
0.00408376841736854	25.0483234725772\\
0.00408564968349565	25.1919010553828\\
0.00408753181626402	25.3372364947325\\
0.00408941481607291	25.4843611343671\\
0.00409129868332171	25.6333070660084\\
0.00409318341841004	25.7841071517619\\
0.00409506902173768	25.9367950473187\\
0.0040969554937046	26.091405226007\\
0.00409884283471096	26.2479730037227\\
0.00410073104515711	26.4065345647738\\
0.00410262012544355	26.5671269886842\\
0.004104510075971	26.7297882779947\\
0.00410640089714036	26.8945573871034\\
0.0041082925893527	27.0614742522007\\
0.00411018515300928	27.2305798223291\\
0.00411207858851155	27.401916091638\\
0.00411397289626115	27.5755261328764\\
0.00411586807665988	27.7514541321738\\
0.00411776413010977	27.9297454251858\\
0.00411966105701298	28.1104465346459\\
0.0041215588577719	28.2936052094029\\
0.00412345753278908	28.4792704650086\\
0.00412535708246728	28.667492625922\\
0.0041272575072094	28.8583233694146\\
0.00412915880741858	29.0518157712537\\
0.00413106098349811	29.2480243532463\\
0.00413296403585147	29.4470051327315\\
0.00413486796488236	29.6488156741262\\
0.0041367727709946	29.8535151426031\\
0.00413867845459226	30.061164360028\\
0.00414058501607957	30.2718258632519\\
0.00414249245586093	30.4855639648813\\
0.00414440077434096	30.7024448166427\\
0.00414630997192444	30.9225364754855\\
0.00414822004901635	31.1459089725501\\
0.00415013100602185	31.3726343851498\\
0.00415204284334629	31.602786911919\\
0.00415395556139521	31.8364429513021\\
0.00415586916057433	32.0736811835452\\
0.00415778364128955	32.3145826563736\\
0.00415969900394698	32.5592308745647\\
0.0041616152489529	32.8077118936062\\
0.00416353237671377	33.0601144176691\\
0.00416545038763626	33.3165299021257\\
0.00416736928212721	33.5770526608631\\
0.00416928906059366	33.8417799786475\\
0.00417120972344283	34.1108122288311\\
0.00417313127108211	34.3842529966857\\
0.00417505370391912	34.6622092086973\\
0.00417697702236162	34.9447912681345\\
0.0041789012268176	35.2321131972748\\
0.00418082631769522	35.5242927866605\\
0.0041827522954028	35.8214517517792\\
0.00418467916034891	36.1237158976377\\
0.00418660691294225	36.4312152916603\\
0.00418853555359174	36.7440844454223\\
0.00419046508270648	37.0624625057575\\
0.00419239550069576	37.3864934557917\\
0.00419432680796905	37.7163263265096\\
0.00419625900493602	38.0521154195255\\
0.00419819209200653	38.3940205417224\\
0.00420012606959062	38.7422072525264\\
0.00420206093809852	39.0968471246077\\
0.00420399669794065	39.4581180188663\\
0.00420593334952762	39.8262043746273\\
0.00420787089327023	40.2012975160127\\
0.00420980932957947	40.583595975593\\
0.00421174865886653	40.9733058364166\\
0.00421368888154275	41.3706410936719\\
0.0042156299980197	41.7758240373089\\
0.00421757200870914	42.1890856570307\\
0.00421951491402299	42.6106660712049\\
0.00422145871437338	43.0408149813629\\
0.00422340341017262	43.4797921540628\\
0.00422534900183323	43.927867932066\\
0.00422729548976789	44.3853237769335\\
0.0042292428743895	44.8524528452964\\
0.00423119115611112	45.3295606012617\\
0.00423314033534604	45.8169654676377\\
0.00423509041250769	46.3149995188427\\
0.00423704138800973	46.8240092186766\\
0.004238993262266	47.3443562063228\\
0.00424094603569052	47.8764181343435\\
0.00424289970869753	48.4205895626755\\
0.00424485428170141	48.9772829130457\\
0.00424680975511677	49.5469294886249\\
0.00424876612935842	50.129980564144\\
0.00425072340484132	50.7269085522145\\
0.00425268158198066	51.3382082521428\\
0.0042546406611918	51.9643981880714\\
0.00425660064289029	52.6060220439973\\
0.00425856152749189	53.2636502039205\\
0.00426052331541253	53.9378814061843\\
0.00426248600706834	54.6293445219698\\
0.00426444960287566	55.3387004689613\\
0.00426641410325098	56.0666442722036\\
0.00426837950861103	56.813907285571\\
0.00427034581937269	57.5812595885261\\
0.00427231303595305	58.3695125745084\\
0.00427428115876942	59.1795217489504\\
0.00427625018823924	60.0121897569836\\
0.0042782201247802	60.8684696630024\\
0.00428019096881015	61.7493685067853\\
0.00428216272074714	62.6559511636524\\
0.00428413538100943	63.5893445393117\\
0.00428610895001544	64.5507421335425\\
0.00428808342818381	65.5414090109841\\
0.00429005881593335	66.5626872218119\\
0.0042920351136831	67.6160017202916\\
0.00429401232185225	68.7028668350936\\
0.00429599044086021	69.8248933520583\\
0.00429796947112657	70.9837962776761\\
0.00429994941307112	72.1814033604418\\
0.00430193026711385	73.4196644573267\\
0.00430391203367492	74.7006618440997\\
0.00430589471317472	76.0266215817263\\
0.00430787830603379	77.3999260662598\\
0.0043098628126729	78.8231279076121\\
0.004311848233513	80.2989653030012\\
0.00431383456897522	81.8303790948686\\
0.00431582181948092	83.4205317308726\\
0.00431780998545162	85.0728283758943\\
0.00431979906730905	86.7909404640243\\
0.00432178906547513	88.5788320228428\\
0.00432377998037197	90.4407891545693\\
0.00432577181242189	92.3814531201115\\
0.00432776456204738	94.4058575447779\\
0.00432975822967115	96.5194703504008\\
0.0043317528157161	98.7282411208555\\
0.0043337483206053	101.038654729857\\
0.00433574474476204	103.457792205147\\
0.0043377420886098	105.99339997786\\
0.00433974035257226	108.653968875042\\
0.00434173953707327	111.448824466252\\
0.00434373964253692	114.388230680434\\
0.00434574066938745	117.483508979987\\
0.00434774261804931	120.747175830028\\
0.00434974548894717	124.193101751195\\
0.00435174928250586	127.836695918415\\
0.00435375399915042	131.695121095792\\
0.00435575963930611	135.787544716295\\
0.00435776620339833	140.135433172792\\
0.00435977369185273	144.762897942174\\
0.00436178210509514	149.697104090766\\
0.00436379144355156	154.968754097685\\
0.00436580170764823	160.612662893035\\
0.00436781289781154	166.66844366941\\
0.00436982501446813	173.181328537862\\
0.00437183805804478	180.203153617203\\
0.0043738520289685	187.793544810275\\
0.00437586692766651	196.021348397564\\
0.00437788275456618	204.966359554229\\
0.00437989951009511	214.721411448856\\
0.00438191719468111	225.394896355941\\
0.00438393580875214	237.113795199062\\
0.00438595535273641	250.027286902916\\
0.00438797582706229	264.310981446306\\
0.00438999723215835	280.171746362098\\
0.00439201956845339	297.852929106086\\
0.00439404283637637	317.639428936128\\
0.00439606703635646	339.861376498233\\
0.00439809216882305	364.893834680152\\
0.00440011823420568	393.147407721721\\
0.00440214523293413	425.040069134701\\
0.00440417316543836	460.932712329712\\
0.00440620203214853	500.999081402694\\
0.00440823183349502	544.987317965732\\
0.00441026256990836	591.829548887833\\
0.00441229424181931	639.110086906266\\
0.00441432684965885	682.588948661253\\
0.00441636039385811	716.317231937583\\
0.00441839487484844	734.04706650155\\
0.00442043029306141	731.864075525433\\
0.00442246664892876	710.327343711749\\
0.00442450394288243	674.136791946126\\
0.00442654217535458	629.662175943857\\
0.00442858134677754	582.509697996291\\
0.00443062145758388	536.463332132296\\
0.00443266250820633	493.573679489694\\
0.00443470449907783	454.678898044177\\
0.00443674743063154	419.908802716708\\
0.00443879130330078	389.035637667538\\
0.00444083611751912	361.682139717668\\
0.00444288187372028	337.432675903692\\
0.00444492857233821	315.887112657655\\
0.00444697621380705	296.683503658918\\
0.00444902479856115	279.504841166249\\
0.00445107432703505	264.078216457835\\
0.00445312479966349	250.170756394232\\
0.00445517621688141	237.584526021831\\
0.00445722857912396	226.151435123047\\
0.00445928188682649	215.728593818991\\
0.00446133614042452	206.194266964662\\
0.00446339134035381	197.444436935538\\
0.00446544748705032	189.389923699619\\
0.00446750458095017	181.953989930373\\
0.00446956262248972	175.070356625789\\
0.00447162161210552	168.681560652807\\
0.00447368155023432	162.737594537004\\
0.00447574243731306	157.194778132495\\
0.0044778042737789	152.014820413647\\
0.0044798670600692	147.164037122964\\
0.0044819307966215	142.612696318157\\
0.00448399548387357	138.33446907347\\
0.00448606112226336	134.305966846619\\
0.00448812771222903	130.506350474953\\
0.00449019525420894	126.916998555182\\
0.00449226374864167	123.521225213743\\
0.00449433319596596	120.304039092445\\
0.0044964035966208	117.251936842627\\
0.00449847495104534	114.352725609561\\
0.00450054725967897	111.595369952305\\
0.00450262052296126	108.9698594275\\
0.00450469474133198	106.467093704482\\
0.00450676991523112	104.078782600718\\
0.00450884604509885	101.797358855171\\
0.00451092313137557	99.6159018087585\\
0.00451300117450185	97.5280704521139\\
0.0045150801749185	95.5280445409376\\
0.0045171601330665	93.6104726789497\\
0.00451924104938706	91.7704264347352\\
0.00452132292432157	90.0033596975277\\
0.00452340575831163	88.3050725932194\\
0.00452548955179907	86.6716793797522\\
0.00452757430522587	85.0995798232242\\
0.00452966001903426	83.5854336255807\\
0.00453174669366667	82.1261375338312\\
0.0045338343295657	80.7188048106184\\
0.00453592292717419	79.3607467886473\\
0.00453801248693517	78.0494562679298\\
0.00454010300929187	76.7825925458463\\
0.00454219449468772	75.5579678968477\\
0.00454428694356637	74.3735353415136\\
0.00454638035637167	73.2273775645721\\
0.00454847473354767	72.1176968585718\\
0.00455057007553862	71.0428059846535\\
0.00455266638278899	70.0011198548448\\
0.00455476365574344	68.9911479513672\\
0.00455686189484683	68.0114874082158\\
0.00455896110054426	67.0608166888051\\
0.00456106127328099	66.1378898008558\\
0.0045631624135025	65.2415309962033\\
0.0045652645216545	64.3706299089861\\
0.00456736759818288	63.524137090644\\
0.00456947164353373	62.7010599045445\\
0.00457157665815337	61.9004587470961\\
0.0045736826424883	61.1214435654691\\
0.00457578959698525	60.3631706452949\\
0.00457789752209113	59.6248396442333\\
0.00458000641825309	58.9056908498682\\
0.00458211628591844	58.205002642414\\
0.00458422712553474	57.5220891446572\\
0.00458633893754974	56.8562980432752\\
0.00458845172241138	56.2070085671662\\
0.00459056548056782	55.5736296097606\\
0.00459268021246745	54.9555979835574\\
0.00459479591855881	54.3523767961536\\
0.00459691259929071	53.7634539380476\\
0.00459903025511212	53.1883406733623\\
0.00460114888647224	52.6265703254462\\
0.00460326849382046	52.077697049962\\
0.00460538907760641	51.5412946888032\\
0.00460751063827988	51.0169556986853\\
0.00460963317629091	50.5042901488018\\
0.00461175669208972	50.0029247824447\\
0.00461388118612675	49.5125021378566\\
0.00461600665885264	49.0326797240332\\
0.00461813311071824	48.5631292475007\\
0.00462026054217462	48.1035358864452\\
0.00462238895367304	47.6535976088513\\
0.00462451834566498	47.2130245315669\\
0.00462664871860212	46.7815383174673\\
0.00462878007293635	46.3588716081144\\
0.00463091240911977	45.9447674894841\\
0.00463304572760469	45.5389789885511\\
0.00463518002884362	45.1412685986847\\
0.00463731531328928	44.7514078319184\\
0.00463945158139463	44.3691767963843\\
0.00464158883361278	43.994363797244\\
0.0046437270703971	43.6267649596209\\
0.00464586629220114	43.2661838721457\\
0.00464800649947867	42.9124312497876\\
0.00465014769268367	42.5653246147945\\
0.00465228987227032	42.2246879946013\\
0.00465443303869302	41.8903516356714\\
0.00465657719240638	41.562151732302\\
0.00465872233386521	41.239930169484\\
0.00466086846352453	40.9235342789796\\
0.00466301558183958	40.6128166078364\\
0.00466516368926579	40.3076346985964\\
0.00466731278625884	40.0078508805208\\
0.00466946287327456	39.7133320712032\\
0.00467161395076904	39.4239495879559\\
0.00467376601919857	39.1395789684232\\
0.00467591907901963	38.8600997999058\\
0.00467807313068894	38.5853955568933\\
0.00468022817466339	38.3153534463614\\
0.00468238421140012	38.0498642603926\\
0.00468454124135646	37.7888222357376\\
0.00468669926498996	37.5321249199175\\
0.00468885828275837	37.2796730435309\\
0.00469101829511966	37.0313703984315\\
0.00469317930253201	36.7871237214542\\
0.00469534130545382	36.5468425834088\\
0.00469750430434366	36.3104392830616\\
0.00469966829966037	36.0778287458438\\
0.00470183329186297	35.8489284270411\\
0.00470399928141068	35.6236582192486\\
0.00470616626876296	35.4019403638494\\
0.00470833425437946	35.1836993663435\\
0.00471050323872005	34.9688619153097\\
0.00471267322224482	34.7573568048275\\
0.00471484420541405	34.5491148602029\\
0.00471701618868826	34.3440688668054\\
0.00471918917252815	34.1421535018969\\
0.00472136315739466	33.9433052692822\\
0.00472353814374894	33.7474624366641\\
0.00472571413205233	33.5545649755628\\
0.0047278911227664	33.3645545036814\\
0.00473006911635294	33.1773742296025\\
0.00473224811327393	32.9929688997091\\
0.00473442811399158	32.8112847472212\\
0.00473660911896831	32.6322694432537\\
0.00473879112866675	32.4558720498064\\
0.00474097414354974	32.2820429745891\\
0.00474315816408034	32.1107339276077\\
0.00474534319072183	31.9418978794271\\
0.00474752922393768	31.7754890210366\\
0.0047497162641916	31.6114627252497\\
0.00475190431194749	31.4497755095643\\
0.00475409336766949	31.2903850004269\\
0.00475628343182192	31.1332498988351\\
0.00475847450486935	30.9783299472178\\
0.00476066658727653	30.8255858975487\\
0.00476285967950845	30.6749794806255\\
0.00476505378203031	30.526473376476\\
0.00476724889530752	30.3800311858456\\
0.00476944501980569	30.2356174027045\\
0.00477164215599067	30.0931973877541\\
0.00477384030432851	29.9527373428754\\
0.00477603946528547	29.8142042864838\\
0.00477823963932805	29.6775660297561\\
0.00478044082692293	29.5427911536976\\
0.00478264302853703	29.4098489870008\\
0.00478484624463748	29.2787095846807\\
0.00478705047569162	29.149343707448\\
0.004789255722167	29.0217228017861\\
0.0047914619845314	28.8958189807147\\
0.00479366926325282	28.7716050052035\\
0.00479587755879945	28.6490542662165\\
0.0047980868716397	28.5281407673582\\
0.00480029720224223	28.4088391081036\\
0.00480250855107588	28.2911244675827\\
0.00480472091860972	28.1749725889043\\
0.00480693430531303	28.0603597639951\\
0.00480914871165531	27.9472628189373\\
0.00481136413810628	27.835659099781\\
0.00481358058513587	27.7255264588209\\
0.00481579805321423	27.6168432413149\\
0.00481801654281172	27.5095882726257\\
0.00482023605439894	27.4037408457793\\
0.00482245658844667	27.2992807094178\\
0.00482467814542594	27.1961880561291\\
0.00482690072580797	27.0944435111511\\
0.00482912433006422	26.9940281214251\\
0.00483134895866635	26.8949233449962\\
0.00483357461208624	26.7971110407369\\
0.00483580129079601	26.7005734583948\\
0.00483802899526797	26.6052932289432\\
0.00484025772597465	26.5112533552282\\
0.00484248748338882	26.4184372029028\\
0.00484471826798344	26.326828491637\\
0.0048469500802317	26.2364112865916\\
0.00484918292060701	26.1471699901505\\
0.00485141678958301	26.0590893339034\\
0.00485365168763352	25.9721543708647\\
0.00485588761523262	25.8863504679265\\
0.00485812457285459	25.801663298536\\
0.00486036256097393	25.7180788355862\\
0.00486260158006535	25.6355833445221\\
0.0048648416306038	25.5541633766411\\
0.00486708271306442	25.4738057625972\\
0.0048693248279226	25.3944976060886\\
0.00487156797565392	25.3162262777322\\
0.0048738121567342	25.238979409113\\
0.00487605737163948	25.1627448870073\\
0.00487830362084599	25.0875108477701\\
0.00488055090483022	25.0132656718835\\
0.00488279922406886	24.9399979786631\\
0.00488504857903881	24.8676966211117\\
0.00488729897021719	24.7963506809216\\
0.00488955039808137	24.7259494636186\\
0.00489180286310892	24.6564824938412\\
0.00489405636577761	24.5879395107548\\
0.00489631090656547	24.5203104635933\\
0.00489856648595071	24.4535855073277\\
0.0049008231044118	24.3877549984527\\
0.00490308076242739	24.3228094908954\\
0.00490533946047637	24.258739732032\\
0.00490759919903788	24.1955366588218\\
0.00490985997859122	24.1331913940455\\
0.00491212179961596	24.0716952426439\\
0.00491438466259188	24.0110396881673\\
0.00491664856799895	23.9512163893133\\
0.0049189135163174	23.8922171765663\\
0.00492117950802768	23.8340340489279\\
0.00492344654361043	23.7766591707366\\
0.00492571462354653	23.7200848685768\\
0.0049279837483171	23.6643036282718\\
0.00493025391840344	23.6093080919597\\
0.0049325251342871	23.5550910552496\\
0.00493479739644986	23.5016454644571\\
0.0049370707053737	23.448964413915\\
0.00493934506154083	23.397041143358\\
0.00494162046543368	23.3458690353811\\
0.00494389691753492	23.2954416129653\\
0.0049461744183274	23.2457525370745\\
0.00494845296829424	23.1967956043181\\
0.00495073256791876	23.1485647446769\\
0.0049530132176845	23.1010540192953\\
0.00495529491807522	23.0542576183315\\
0.00495757766957494	23.0081698588706\\
0.00495986147266784	22.9627851828947\\
0.00496214632783837	22.9180981553116\\
0.0049644322355712	22.8741034620353\\
0.0049667191963512	22.8307959081266\\
0.00496900721066347	22.7881704159826\\
0.00497129627899336	22.7462220235787\\
0.00497358640182641	22.7049458827623\\
0.0049758775796484	22.6643372575948\\
0.00497816981294533	22.6243915227425\\
0.00498046310220342	22.5851041619139\\
0.00498275744790913	22.5464707663443\\
0.00498505285054912	22.5084870333242\\
0.00498734931061031	22.4711487647727\\
0.00498964682857979	22.4344518658543\\
0.00499194540494492	22.3983923436368\\
0.00499424504019328	22.3629663057912\\
0.00499654573481265	22.328169959333\\
0.00499884748929106	22.2939996094016\\
0.00500115030411675	22.2604516580802\\
0.00500345417977819	22.227522603253\\
0.00500575911676407	22.1952090374994\\
0.00500806511556331	22.1635076470264\\
0.00501037217666506	22.1324152106365\\
0.0050126803005587	22.1019285987298\\
0.0050149894877338	22.0720447723432\\
0.0050172997386802	22.0427607822212\\
0.00501961105388793	22.0140737679241\\
0.00502192343384728	21.985980956964\\
0.00502423687904874	21.9584796639791\\
0.00502655138998304	21.9315672899365\\
0.00502886696714112	21.9052413213665\\
0.00503118361101416	21.8794993296306\\
0.00503350132209357	21.8543389702185\\
0.00503582010087097	21.8297579820746\\
0.00503813994783823	21.8057541869566\\
0.00504046086348741	21.7823254888222\\
0.00504278284831083	21.7594698732454\\
0.00504510590280103	21.7371854068612\\
0.00504743002745076	21.7154702368401\\
0.00504975522275303	21.6943225903889\\
0.00505208148920104	21.6737407742823\\
0.00505440882728824	21.6537231744176\\
0.00505673723750829	21.6342682554037\\
0.00505906672035511	21.6153745601696\\
0.00506139727632281	21.597040709607\\
0.00506372890590574	21.5792654022338\\
0.0050660616095985	21.5620474138896\\
0.00506839538789588	21.5453855974531\\
0.00507073024129293	21.5292788825895\\
0.0050730661702849	21.5137262755211\\
0.00507540317536731	21.4987268588275\\
0.00507774125703586	21.4842797912682\\
0.0050800804157865	21.4703843076346\\
0.00508242065211542	21.4570397186252\\
0.00508476196651902	21.4442454107491\\
0.00508710435949394	21.4320008462523\\
0.00508944783153703	21.4203055630749\\
0.00509179238314541	21.4091591748274\\
0.00509413801481638	21.3985613708003\\
0.0050964847270475	21.3885119159932\\
0.00509883252033655	21.3790106511749\\
0.00510118139518154	21.3700574929658\\
0.0051035313520807	21.3616524339501\\
0.00510588239153252	21.3537955428113\\
0.00510823451403569	21.3464869644951\\
0.00511058772008912	21.3397269204001\\
0.005112942010192	21.3335157085946\\
0.00511529738484369	21.3278537040583\\
0.00511765384454382	21.3227413589554\\
0.00512001138979224	21.3181792029306\\
0.00512237002108903	21.3141678434363\\
0.00512472973893449	21.3107079660843\\
0.00512709054382917	21.3078003350301\\
0.00512945243627383	21.3054457933811\\
0.00513181541676948	21.3036452636347\\
0.00513417948581734	21.302399748149\\
0.00513654464391889	21.3017103296378\\
0.00513891089157581	21.3015781716986\\
0.00514127822929002	21.3020045193698\\
0.00514364665756369	21.3029906997186\\
0.0051460161768992	21.3045381224607\\
0.00514838678779917	21.3066482806102\\
0.00515075849076645	21.309322751162\\
0.00515313128630412	21.3125631958068\\
0.00515550517491549	21.3163713616803\\
0.00515788015710411	21.3207490821431\\
0.00516025623337376	21.3256982775982\\
0.00516263340422844	21.3312209563404\\
0.00516501167017241	21.3373192154428\\
0.00516739103171013	21.3439952416791\\
0.0051697714893463	21.3512513124819\\
0.00517215304358587	21.3590897969399\\
0.00517453569493401	21.367513156831\\
0.00517691944389612	21.3765239476983\\
0.00517930429097784	21.386124819961\\
0.00518169023668504	21.3963185200703\\
0.00518407728152382	21.4071078917035\\
0.00518646542600052	21.4184958770043\\
0.00518885467062171	21.4304855178615\\
0.00519124501589418	21.4430799572378\\
0.00519363646232498	21.4562824405394\\
0.00519602901042138	21.4700963170344\\
0.00519842266069087	21.4845250413175\\
0.0052008174136412	21.4995721748257\\
0.00520321326978034	21.515241387402\\
0.00520561022961649	21.5315364589094\\
0.00520800829365809	21.5484612809\\
0.00521040746241381	21.5660198583363\\
0.00521280773639257	21.5842163113685\\
0.0052152091161035	21.6030548771664\\
0.00521761160205599	21.6225399118122\\
0.00522001519475964	21.6426758922513\\
0.00522241989472429	21.6634674183045\\
0.00522482570246003	21.6849192147433\\
0.00522723261847718	21.7070361334297\\
0.00522964064328629	21.7298231555234\\
0.00523204977739813	21.7532853937546\\
0.00523446002132375	21.7774280947715\\
0.00523687137557438	21.8022566415548\\
0.00523928384066153	21.8277765559104\\
0.00524169741709692	21.8539935010373\\
0.00524411210539252	21.8809132841726\\
0.00524652790606052	21.9085418593215\\
0.00524894481961336	21.9368853300645\\
0.00525136284656372	21.9659499524585\\
0.0052537819874245	21.9957421380181\\
0.00525620224270884	22.0262684567935\\
0.00525862361293013	22.0575356405419\\
0.00526104609860198	22.0895505859926\\
0.00526346970023824	22.1223203582154\\
0.00526589441835302	22.1558521940897\\
0.00526832025346062	22.1901535058813\\
0.00527074720607562	22.2252318849289\\
0.00527317527671283	22.2610951054411\\
0.00527560446588727	22.2977511284136\\
0.00527803477411422	22.3352081056652\\
0.0052804662019092	22.3734743839975\\
0.00528289874978796	22.4125585094859\\
0.00528533241826648	22.4524692318987\\
0.00528776720786099	22.4932155092587\\
0.00529020311908796	22.5348065125432\\
0.00529264015246408	22.5772516305305\\
0.00529507830850629	22.6205604747995\\
0.00529751758773178	22.6647428848848\\
0.00529995799065796	22.7098089335947\\
0.00530239951780247	22.755768932495\\
0.00530484216968323	22.8026334375696\\
0.00530728594681835	22.8504132550546\\
0.0053097308497262	22.8991194474651\\
0.00531217687892541	22.9487633398102\\
0.0053146240349348	22.9993565260058\\
0.00531707231827348	23.0509108754989\\
0.00531952172946076	23.1034385400993\\
0.00532197226901621	23.1569519610376\\
0.00532442393745963	23.2114638762488\\
0.00532687673531108	23.2669873278961\\
0.00532933066309082	23.3235356701405\\
0.0053317857213194	23.3811225771649\\
0.00533424191051756	23.4397620514649\\
0.00533669923120631	23.4994684324135\\
0.0053391576839069	23.5602564051103\\
0.0053416172691408	23.6221410095294\\
0.00534407798742974	23.6851376499719\\
0.00534653983929568	23.749262104838\\
0.00534900282526084	23.8145305367332\\
0.00535146694584764	23.8809595029129\\
0.00535393220157878	23.9485659660911\\
0.00535639859297719	24.0173673056153\\
0.00535886612056602	24.0873813290315\\
0.00536133478486869	24.1586262840467\\
0.00536380458640885	24.231120870912\\
0.00536627552571039	24.3048842552393\\
0.00536874760329744	24.3799360812672\\
0.00537122081969437	24.4562964855979\\
0.00537369517542579	24.5339861114259\\
0.00537617067101657	24.6130261232705\\
0.00537864730699179	24.6934382222417\\
0.00538112508387681	24.7752446618572\\
0.0053836040021972	24.8584682644352\\
0.00538608406247878	24.9431324380811\\
0.00538856526524763	25.0292611943071\\
0.00539104761103005	25.1168791662947\\
0.00539353110035259	25.2060116278397\\
0.00539601573374205	25.2966845130031\\
0.00539850151172546	25.3889244365001\\
0.0054009884348301	25.4827587148607\\
0.0054034765035835	25.5782153883929\\
0.00540596571851341	25.6753232439834\\
0.00540845608014785	25.7741118387786\\
0.00541094758901508	25.8746115247767\\
0.00541344024564357	25.9768534743779\\
0.00541593405056208	26.0808697069326\\
0.00541842900429957	26.186693116336\\
0.00542092510738528	26.2943574997126\\
0.00542342236034869	26.4038975872455\\
0.00542592076371949	26.5153490731934\\
0.00542842031802765	26.6287486481694\\
0.00543092102380338	26.7441340327183\\
0.0054334228815771	26.8615440122695\\
0.00543592589187952	26.9810184735215\\
0.00543843005524158	27.1025984423349\\
0.00544093537219443	27.2263261231932\\
0.00544344184326952	27.3522449403227\\
0.00544594946899852	27.4803995805393\\
0.00544845824991332	27.6108360379117\\
0.0054509681865461	27.7436016603317\\
0.00545347927942926	27.8787451980818\\
0.00545599152909543	28.0163168545049\\
0.00545850493607754	28.156368338875\\
0.00546101950090869	28.2989529215852\\
0.0054635352241223	28.4441254917706\\
0.00546605210625197	28.5919426174833\\
0.0054685701478316	28.7424626085643\\
0.00547108934939531	28.8957455823371\\
0.00547360971147745	29.0518535322795\\
0.00547613123461266	29.2108503998293\\
0.00547865391933579	29.372802149487\\
0.00548117776618194	29.5377768473873\\
0.00548370277568648	29.7058447435389\\
0.00548622894838501	29.8770783579121\\
0.00548875628481336	30.0515525705968\\
0.00549128478550763	30.2293447162491\\
0.00549381445100418	30.4105346830618\\
0.00549634528183957	30.5952050165083\\
0.00549887727855067	30.7834410281332\\
0.00550141044167453	30.9753309096627\\
0.0055039447717485	31.1709658527472\\
0.00550648026931015	31.3704401746456\\
0.0055090169348973	31.5738514502031\\
0.00551155476904804	31.7813006504823\\
0.00551409377230068	31.9928922884257\\
0.00551663394519379	32.2087345719794\\
0.00551917528826619	32.4289395651064\\
0.00552171780205694	32.6536233571547\\
0.00552426148710536	32.8829062410976\\
0.00552680634395101	33.1169129011612\\
0.0055293523731337	33.3557726104171\\
0.00553189957519349	33.5996194389627\\
0.00553444795067069	33.8485924733109\\
0.00553699750010586	34.1028360477147\\
0.0055395482240398	34.3624999881523\\
0.00554210012301356	34.6277398697779\\
0.00554465319756847	34.8987172886872\\
0.00554720744824605	35.1756001489075\\
0.00554976287558812	35.4585629655994\\
0.00555231948013674	35.7477871855044\\
0.0055548772624342	36.0434615257672\\
0.00555743622302305	36.3457823323441\\
0.00555999636244612	36.654953959271\\
0.00556255768124643	36.9711891701887\\
0.00556512017996729	37.2947095636123\\
0.00556768385915227	37.6257460235391\\
0.00557024871934516	37.9645391970929\\
0.00557281476109001	38.311340001085\\
0.00557538198493114	38.6664101594319\\
0.00557795039141309	39.0300227735668\\
0.00558051998108067	39.4024629281548\\
0.00558309075447894	39.784028334532\\
0.00558566271215321	40.1750300145461\\
0.00558823585464903	40.5757930276119\\
0.00559081018251222	40.9866572440671\\
0.00559338569628885	41.4079781680938\\
0.00559596239652521	41.8401278137486\\
0.00559854028376788	42.2834956379157\\
0.00560111935856368	42.7384895342474\\
0.00560369962145968	43.2055368925009\\
0.00560628107300318	43.6850857279923\\
0.00560886371374179	44.1776058862199\\
0.0056114475442233	44.6835903281044\\
0.0056140325649958	45.2035565016826\\
0.00561661877660764	45.7380478064783\\
0.00561920617960737	46.2876351572413\\
0.00562179477454385	46.8529186542058\\
0.00562438456196615	47.4345293674323\\
0.00562697554242364	48.033131243392\\
0.00562956771646588	48.6494231423145\\
0.00563216108464273	49.2841410154585\\
0.00563475564750431	49.9380602318295\\
0.00563735140560095	50.6119980644257\\
0.00563994835948327	51.3068163465043\\
0.00564254650970213	52.0234243086969\\
0.00564514585680864	52.7627816081442\\
0.00564774640135417	53.5259015609714\\
0.00565034814389035	54.3138545893916\\
0.00565295108496905	55.1277718945215\\
0.00565555522514241	55.9688493654748\\
0.00565816056496281	56.8383517343041\\
0.00566076710498289	57.7376169849745\\
0.00566337484575555	58.6680610224126\\
0.00566598378783394	59.6311826046482\\
0.00566859393177145	60.6285685370282\\
0.00567120527812176	61.6618991220314\\
0.00567381782743876	62.7329538507686\\
0.00567643158027665	63.8436173129971\\
0.00567904653718983	64.9958852897694\\
0.00568166269873299	66.1918709771836\\
0.00568428006546107	67.4338112688973\\
0.00568689863792925	68.7240729990637\\
0.00568951841669299	70.065159013971\\
0.00569213940230799	71.4597138984073\\
0.0056947615953302	72.9105291294012\\
0.00569738499631584	74.4205473629016\\
0.00570000960582139	75.9928654743567\\
0.00570263542440356	77.6307358686955\\
0.00570526245261935	79.337565443252\\
0.00570789069102601	81.1169114232534\\
0.00571052014018101	82.972473086476\\
0.00571315080064212	84.9080781436307\\
0.00571578267296735	86.9276622343298\\
0.00571841575771497	89.0352396259497\\
0.0057210500554435	91.2348627529637\\
0.00572368556671173	93.5305676987342\\
0.00572632229207869	95.9263020921972\\
0.00572896023210369	98.4258311671259\\
0.00573159938734628	101.032616919026\\
0.00573423975836627	103.749664418601\\
0.00573688134572374	106.579328452193\\
0.00573952414997901	109.523072849661\\
0.00574216817169267	112.581174279176\\
0.00574481341142557	115.75236217098\\
0.00574745986973881	119.033387123419\\
0.00575010754719375	122.418512130631\\
0.00575275644435201	125.898924900442\\
0.00575540656177548	129.462076208521\\
0.00575805790002629	133.090959570823\\
0.00576071045966684	136.763362381035\\
0.00576336424125978	140.451138594234\\
0.00576601924536804	144.119577787117\\
0.00576867547255479	147.726973256428\\
0.00577133292338345	151.224518736764\\
0.00577399159841773	154.556682403911\\
0.00577665149822158	157.662208182673\\
0.00577931262335921	160.47586637572\\
0.00578197497439509	162.931008102356\\
0.00578463855189397	164.962867463326\\
0.00578730335642083	166.512410845103\\
0.00578996938854093	167.530380028034\\
0.00579263664881978	167.981055052956\\
0.00579530513782316	167.845218598101\\
0.0057979748561171	167.121867294032\\
0.00580064580426789	165.82838823196\\
0.00580331798284211	163.999165195897\\
0.00580599139240655	161.682835760916\\
0.00580866603352831	158.938620051425\\
0.00581134190677472	155.832238620982\\
0.00581401901271338	152.43192061127\\
0.00581669735191216	148.804898129032\\
0.00581937692493919	145.014631751523\\
0.00582205773236285	141.118858962788\\
0.00582473977475178	137.168433282537\\
0.00582742305267491	133.206840902211\\
0.00583010756670139	129.270243278504\\
0.00583279331740067	125.387889192012\\
0.00583548030534244	121.582756238766\\
0.00583816853109667	117.872308642075\\
0.00584085799523357	114.269287604405\\
0.00584354869832363	110.782477266632\\
0.00584624064093759	107.417411384079\\
0.00584893382364647	104.177002498701\\
0.00585162824702154	101.062087113193\\
0.00585432391163434	98.0718880327688\\
0.00585702081805667	95.2043996055918\\
0.00585971896686058	92.4567039510742\\
0.00586241835861842	89.8252271404864\\
0.00586511899390275	87.3059442361936\\
0.00586782087328645	84.8945414987055\\
0.00587052399734264	82.5865432025918\\
0.00587322836664468	80.37740953617\\
0.00587593398176623	78.2626111016897\\
0.00587864084328121	76.2376846415706\\
0.00588134895176377	74.2982738201908\\
0.00588405830778837	72.4401582000456\\
0.00588676891192971	70.6592729635474\\
0.00588948076476275	68.9517214396299\\
0.00589219386686274	67.3137820869778\\
0.00589490821880517	65.7419112517584\\
0.0058976238211658	64.2327427456721\\
0.00590034067452065	62.7830850703518\\
0.00590305877944604	61.38991693684\\
0.00590577813651852	60.0503815871951\\
0.0059084987463149	58.7617803118424\\
0.00591122060941228	57.5215654662069\\
0.00591394372638804	56.3273332187967\\
0.00591666809781977	55.1768162063839\\
0.00591939372428537	54.0678762274993\\
0.00592212060636301	52.9984970706574\\
0.00592484874463109	51.9667775464427\\
0.00592757813966831	50.9709247714135\\
0.00593030879205363	50.0092477354893\\
0.00593304070236625	49.080151171866\\
0.00593577387118569	48.1821297389472\\
0.00593850829909167	47.313762516649\\
0.00594124398666425	46.4737078140106\\
0.00594398093448368	45.6606982812121\\
0.00594671914313055	44.8735363163014\\
0.00594945861318566	44.1110897550709\\
0.00595219934523012	43.3722878312972\\
0.00595494133984528	42.656117393845\\
0.00595768459761278	41.9616193668744\\
0.00596042911911449	41.2878854393469\\
0.00596317490493259	40.6340549702054\\
0.00596592195564952	39.9993120960393\\
0.00596867027184796	39.3828830284445\\
0.00597141985411089	38.7840335288412\\
0.00597417070302155	38.2020665491546\\
0.00597692281916344	37.636320027302\\
0.00597967620312033	37.0861648270975\\
0.00598243085547627	36.5510028127998\\
0.00598518677681557	36.0302650490994\\
0.00598794396772281	35.5234101179858\\
0.00599070242878285	35.0299225444267\\
0.0059934621605808	34.5493113233944\\
0.00599622316370205	34.0811085412467\\
0.00599898543873226	33.6248680849494\\
0.00600174898625736	33.1801644331087\\
0.00600451380686356	32.7465915231827\\
0.00600727990113731	32.3237616896367\\
0.00601004726966536	31.9113046682043\\
0.00601281591303472	31.5088666617438\\
0.00601558583183267	31.1161094634836\\
0.00601835702664676	30.7327096338053\\
0.00602112949806481	30.3583577269352\\
0.00602390324667491	29.9927575641963\\
0.00602667827306543	29.6356255507274\\
0.006029454577825	29.2866900327653\\
0.00603223216154252	28.9456906928279\\
0.00603501102480717	28.6123779802902\\
0.00603779116820841	28.2865125750563\\
0.00604057259233594	27.9678648821739\\
0.00604335529777975	27.656214555386\\
0.00604613928513013	27.3513500477729\\
0.00604892455497759	27.0530681877573\\
0.00605171110791294	26.7611737788498\\
0.00605449894452727	26.4754792216623\\
0.00605728806541192	26.1958041567813\\
0.00606007847115852	25.9219751272009\\
0.00606287016235897	25.6538252591249\\
0.00606566313960542	25.3911939599946\\
0.00606845740349033	25.1339266326955\\
0.00607125295460642	24.8818744049709\\
0.00607404979354666	24.6348938731201\\
0.00607684792090432	24.3928468591305\\
0.00607964733727293	24.1556001804465\\
0.0060824480432463	23.9230254316298\\
0.00608525003941851	23.6949987772135\\
0.00608805332638392	23.4714007551043\\
0.00609085790473716	23.2521160899156\\
0.00609366377507311	23.0370335156713\\
0.00609647093798698	22.8260456073353\\
0.0060992793940742	22.6190486206746\\
0.00610208914393049	22.4159423399917\\
0.00610490018815187	22.2166299332704\\
0.0061077125273346	22.0210178143435\\
0.00611052616207523	21.8290155116829\\
0.00611334109297058	21.6405355434526\\
0.00611615732061777	21.4554932984865\\
0.00611897484561414	21.2738069228706\\
0.00612179366855737	21.0953972118239\\
0.00612461379004537	20.9201875066043\\
0.00612743521067633	20.7481035961662\\
0.00613025793104874	20.5790736233265\\
0.00613308195176134	20.4130279951928\\
0.00613590727341318	20.2498992976494\\
0.00613873389660353	20.0896222136757\\
0.00614156182193198	19.9321334453095\\
0.0061443910499984	19.777371639068\\
0.0061472215814029	19.6252773146525\\
0.0061500534167459	19.4757927967707\\
0.00615288655662808	19.328862149918\\
0.00615572100165041	19.1844311159835\\
0.00615855675241411	19.042447054521\\
0.00616139380952071	18.9028588855771\\
0.006164232173572	18.7656170349356\\
0.00616707184517004	18.6306733816686\\
0.00616991282491719	18.4979812078831\\
0.00617275511341606	18.3674951505559\\
0.00617559871126956	18.239171155363\\
0.00617844361908086	18.1129664324028\\
0.00618128983745344	17.9888394137293\\
0.006184137366991	17.8667497126105\\
0.00618698620829758	17.7466580844303\\
0.00618983636197747	17.6285263891605\\
0.00619268782863523	17.5123175553305\\
0.00619554060887571	17.3979955454266\\
0.00619839470330405	17.2855253226556\\
0.00620125011252564	17.1748728190162\\
0.00620410683714616	17.0660049046112\\
0.0062069648777716	16.9588893581553\\
0.00620982423500818	16.8534948386199\\
0.00621268490946243	16.7497908579665\\
0.00621554690174114	16.6477477549229\\
0.00621841021245142	16.5473366697541\\
0.0062212748422006	16.4485295199909\\
0.00622414079159633	16.351298977067\\
0.00622700806124654	16.2556184438356\\
0.00622987665175942	16.1614620329201\\
0.00623274656374345	16.0688045458696\\
0.00623561779780741	15.9776214530831\\
0.00623849035456031	15.8878888744723\\
0.00624136423461149	15.7995835608301\\
0.00624423943857057	15.7126828758786\\
0.0062471159670474	15.6271647789683\\
0.00624999382065216	15.543007808402\\
0.0062528729999953	15.4601910653561\\
0.00625575350568753	15.3786941983827\\
0.00625863533833988	15.2984973884597\\
0.00626151849856363	15.219581334575\\
0.00626440298697035	15.1419272398201\\
0.00626728880417189	15.0655167979764\\
0.00627017595078039	14.9903321805704\\
0.00627306442740827	14.9163560243858\\
0.00627595423466822	14.84357141941\\
0.00627884537317322	14.7719618972012\\
0.00628173784353655	14.7015114196607\\
0.00628463164637173	14.6322043681937\\
0.00628752678229261	14.5640255332448\\
0.0062904232519133	14.4969601041952\\
0.00629332105584818	14.4309936596068\\
0.00629622019471194	14.3661121578033\\
0.00629912066911955	14.3023019277727\\
0.00630202247968623	14.2395496603835\\
0.00630492562702751	14.1778423998986\\
0.00630783011175922	14.1171675357828\\
0.00631073593449744	14.0575127947885\\
};
\addplot [color=blue, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.00631073593449744	14.0575127947885\\
0.00631364309585856	13.9988662333119\\
0.00631655159645922	13.9412162300097\\
0.0063194614369164	13.8845514786694\\
0.00632237261784729	13.8288609813227\\
0.00632528513986944	13.7741340415938\\
0.00632819900360063	13.7203602582763\\
0.00633111420965895	13.6675295191306\\
0.00633403075866276	13.6156319948926\\
0.00633694865123074	13.5646581334924\\
0.00633986788798179	13.5145986544692\\
0.00634278846953516	13.4654445435807\\
0.00634571039651036	13.417187047602\\
0.00634863366952717	13.3698176693025\\
0.00635155828920568	13.3233281626038\\
0.00635448425616626	13.2777105279031\\
0.00635741157102954	13.2329570075682\\
0.00636034023441648	13.1890600815879\\
0.00636327024694829	13.1460124633842\\
0.00636620160924649	13.1038070957724\\
0.00636913432193286	13.0624371470714\\
0.0063720683856295	13.0218960073573\\
0.00637500380095877	12.9821772848549\\
0.00637794056854332	12.9432748024695\\
0.00638087868900609	12.9051825944476\\
0.00638381816297033	12.867894903168\\
0.00638675899105954	12.8314061760604\\
0.00638970117389753	12.7957110626454\\
0.00639264471210839	12.7608044116952\\
0.00639558960631649	12.7266812685123\\
0.0063985358571465	12.6933368723211\\
0.00640148346522339	12.6607666537743\\
0.00640443243117237	12.6289662325674\\
0.00640738275561901	12.5979314151608\\
0.00641033443918909	12.5676581926088\\
0.00641328748250874	12.5381427384902\\
0.00641624188620434	12.5093814069422\\
0.00641919765090258	12.4813707307932\\
0.00642215477723044	12.4541074197934\\
0.00642511326581517	12.4275883589432\\
0.00642807311728432	12.4018106069163\\
0.00643103433226574	12.3767713945748\\
0.00643399691138754	12.3524681235804\\
0.00643696085527815	12.3288983650934\\
0.00643992616456627	12.3060598585646\\
0.0064428928398809	12.2839505106149\\
0.00644586088185133	12.2625683940044\\
0.00644883029110714	12.2419117466889\\
0.00645180106827818	12.2219789709636\\
0.00645477321399462	12.202768632693\\
0.0064577467288869	12.1842794606271\\
0.00646072161358576	12.1665103458035\\
0.00646369786872223	12.1494603410341\\
0.00646667549492761	12.1331286604771\\
0.00646965449283354	12.1175146792949\\
0.0064726348630719	12.102617933395\\
0.00647561660627488	12.0884381192588\\
0.00647859972307498	12.0749750938521\\
0.00648158421410495	12.0622288746237\\
0.00648457007999787	12.0501996395885\\
0.0064875573213871	12.0388877274968\\
0.00649054593890627	12.0282936380916\\
0.00649353593318934	12.01841803245\\
0.00649652730487054	12.0092617334164\\
0.00649952005458439	12.000825726122\\
0.0065025141829657	11.9931111585946\\
0.0065055096906496	11.9861193424596\\
0.00650850657827147	11.9798517537319\\
0.00651150484646702	11.974310033702\\
0.00651450449587223	11.9694959899143\\
0.00651750552712338	11.9654115972445\\
0.00652050794085705	11.962058999071\\
0.0065235117377101	11.9594405085464\\
0.0065265169183197	11.9575586099706\\
0.00652952348332329	11.9564159602653\\
0.00653253143335863	11.956015390553\\
0.00653554076906377	11.9563599078436\\
0.00653855149107701	11.9574526968288\\
0.00654156360003701	11.9592971217894\\
0.00654457709658269	11.9618967286139\\
0.00654759198135326	11.9652552469363\\
0.00655060825498824	11.9693765923915\\
0.00655362591812743	11.9742648689938\\
0.00655664497141093	11.9799243716398\\
0.00655966541547915	11.9863595887415\\
0.00656268725097277	11.9935752049899\\
0.00656571047853278	12.0015761042555\\
0.00656873509880045	12.0103673726274\\
0.00657176111241738	12.0199543015973\\
0.00657478852002543	12.0303423913893\\
0.00657781732226677	12.0415373544436\\
0.00658084751978386	12.0535451190557\\
0.00658387911321947	12.0663718331777\\
0.00658691210321665	12.0800238683862\\
0.00658994649041876	12.0945078240215\\
0.00659298227546945	12.1098305315048\\
0.00659601945901265	12.1259990588382\\
0.00659905804169261	12.1430207152949\\
0.00660209802415388	12.1609030563032\\
0.00660513940704128	12.1796538885346\\
0.00660818219099996	12.1992812752007\\
0.00661122637667533	12.2197935415654\\
0.00661427196471314	12.2411992806835\\
0.00661731895575939	12.2635073593697\\
0.00662036735046042	12.2867269244088\\
0.00662341714946286	12.3108674090157\\
0.0066264683534136	12.3359385395533\\
0.00662952096295988	12.3619503425186\\
0.0066325749787492	12.3889131518079\\
0.00663563040142938	12.4168376162685\\
0.00663868723164853	12.4457347075539\\
0.00664174547005507	12.4756157282873\\
0.00664480511729769	12.5064923205496\\
0.0066478661740254	12.5383764747052\\
0.00665092864088752	12.5712805385743\\
0.00665399251853365	12.6052172269729\\
0.00665705780761369	12.6401996316283\\
0.00666012450877784	12.6762412314889\\
0.00666319262267662	12.7133559034453\\
0.00666626214996081	12.7515579334771\\
0.00666933309128153	12.7908620282457\\
0.00667240544729019	12.8312833271494\\
0.00667547921863847	12.8728374148624\\
0.00667855440597839	12.9155403343794\\
0.00668163100996225	12.9594086005826\\
0.00668470903124265	13.0044592143599\\
0.0066877884704725	13.0507096772964\\
0.006690869328305	13.0981780069607\\
0.00669395160539366	13.1468827528193\\
0.00669703530239229	13.1968430128016\\
0.006700120419955	13.2480784505483\\
0.00670320695873619	13.3006093133722\\
0.00670629491939059	13.3544564509667\\
0.00670938430257319	13.4096413348924\\
0.00671247510893932	13.4661860788852\\
0.00671556733914459	13.5241134600143\\
0.00671866099384492	13.5834469407431\\
0.00672175607369654	13.644210691923\\
0.00672485257935596	13.7064296167753\\
0.00672795051148001	13.7701293759048\\
0.00673104987072582	13.8353364133948\\
0.00673415065775082	13.9020779840381\\
0.00673725287321274	13.9703821817625\\
0.00674035651776964	14.0402779693063\\
0.00674346159207982	14.1117952092095\\
0.00674656809680195	14.1849646961886\\
0.00674967603259498	14.2598181909639\\
0.00675278540011814	14.3363884556145\\
0.006755896200031	14.4147092905425\\
0.00675900843299341	14.4948155731288\\
0.00676212209966554	14.5767432981712\\
0.00676523720070785	14.6605296202012\\
0.0067683537367811	14.7462128977752\\
0.00677147170854639	14.8338327398566\\
0.00677459111666507	14.9234300543927\\
0.00677771196179884	15.0150470992159\\
0.0067808342446097	15.1087275353935\\
0.00678395796575992	15.2045164831644\\
0.0067870831259121	15.3024605806109\\
0.00679020972572917	15.4026080452196\\
0.0067933377658743	15.5050087384967\\
0.00679646724701104	15.6097142338181\\
0.0067995981698032	15.7167778877009\\
0.00680273053491489	15.826254914697\\
0.00680586434301056	15.9382024661292\\
0.00680899959475495	16.0526797128944\\
0.00681213629081309	16.1697479325854\\
0.00681527443185034	16.2894706011912\\
0.00681841401853235	16.4119134896593\\
0.0068215550515251	16.5371447656254\\
0.00682469753149484	16.6652351006282\\
0.00682784145910816	16.7962577831651\\
0.00683098683503195	16.9302888379526\\
0.00683413365993338	17.0674071517997\\
0.00683728193447997	17.2076946065229\\
0.00684043165933953	17.3512362193621\\
0.00684358283518015	17.4981202913964\\
0.00684673546267028	17.6484385645037\\
0.00684988954247863	17.8022863874277\\
0.00685304507527425	17.9597628915858\\
0.00685620206172647	18.1209711772872\\
0.00685936050250497	18.286018511084\\
0.0068625203982797	18.4550165350387\\
0.00686568174972093	18.6280814887632\\
0.00686884455749924	18.805334445131\\
0.00687200882228552	18.9869015606751\\
0.00687517454475097	19.1729143417273\\
0.0068783417255671	19.3635099274847\\
0.00688151036540573	19.5588313912562\\
0.00688468046493898	19.7590280612744\\
0.00688785202483928	19.9642558625678\\
0.0068910250457794	20.1746776815242\\
0.00689419952843237	20.3904637549127\\
0.00689737547347157	20.6117920853175\\
0.00690055288157067	20.8388488850785\\
0.00690373175340366	21.0718290510542\\
0.00690691208964484	21.3109366727385\\
0.00691009389096881	21.5563855764825\\
0.00691327715805049	21.8083999088567\\
0.00691646189156513	22.0672147624783\\
0.00691964809218823	22.3330768479396\\
0.00692283576059568	22.6062452158692\\
0.00692602489746361	22.8869920335132\\
0.00692921550346852	23.175603420727\\
0.0069324075792872	23.4723803507245\\
0.00693560112559672	23.7776396215189\\
0.0069387961430745	24.0917149046153\\
0.00694199263239828	24.4149578782018\\
0.00694519059424608	24.7477394528949\\
0.00694839002929624	25.0904510989783\\
0.00695159093822743	25.4435062850636\\
0.00695479332171862	25.8073420392288\\
0.00695799718044908	26.1824206449911\\
0.00696120251509844	26.5692314858664\\
0.00696440932634657	26.9682930539231\\
0.00696761761487372	27.3801551395982\\
0.00697082738136043	27.8054012221309\\
0.00697403862648753	28.2446510823585\\
0.0069772513509362	28.6985636624096\\
0.0069804655553879	29.1678401998829\\
0.00698368124052445	29.6532276677669\\
0.00698689840702793	30.1555225554091\\
0.00699011705558077	30.6755750306493\\
0.00699333718686571	31.2142935286522\\
0.00699655880156578	31.77264981932\\
0.00699978190036437	32.3516846125248\\
0.00700300648394514	32.95251376885\\
0.00700623255299209	33.5763351935084\\
0.00700946010818952	34.2244365026662\\
0.00701268915022207	34.89820356494\\
0.00701591967977466	35.5991300367716\\
0.00701915169753256	36.3288280291314\\
0.00702238520418134	37.0890400651185\\
0.00702562020040687	37.8816525142545\\
0.00702885668689538	38.7087107204549\\
0.00703209466433335	39.5724360777826\\
0.00703533413340765	40.4752453526276\\
0.00703857509480541	41.4197726042812\\
0.0070418175492141	42.4088941203774\\
0.00704506149732151	43.4457568615035\\
0.00704830693981574	44.5338110040451\\
0.0070515538773852	45.6768472859138\\
0.00705480231071865	46.8790400014663\\
0.0070580522405051	48.1449966664471\\
0.00706130366743396	49.4798155898044\\
0.0070645565921949	50.8891528577789\\
0.00706781101547791	52.3793005717951\\
0.00707106693797334	53.957278604136\\
0.00707432436037182	55.6309426700269\\
0.00707758328336431	57.4091121951792\\
0.00708084370764209	59.3017223298579\\
0.00708410563389674	61.320005585207\\
0.0070873690628202	63.4767100295513\\
0.00709063399510468	65.7863628964381\\
0.00709390043144274	68.2655909835182\\
0.00709716837252726	70.9335125864168\\
0.00710043781905141	73.8122202340946\\
0.00710370877170872	76.9273796285056\\
0.00710698123119302	80.3089786042255\\
0.00711025519819844	83.9922715855956\\
0.00711353067341946	88.0189813755319\\
0.00711680765755087	92.4388433404649\\
0.00712008615128777	97.3116104960426\\
0.0071233661553256	102.709686831729\\
0.00712664767036011	108.721628631146\\
0.00712993069708735	115.456862728072\\
0.00713321523620373	123.052138173196\\
0.00713650128840595	131.680489731043\\
0.00713978885439105	141.563909390768\\
0.00714307793485638	152.991602274842\\
0.0071463685304996	166.346834355465\\
0.00714966064201874	182.147298406881\\
0.00715295427011208	201.107236168443\\
0.00715624941547828	224.235315225267\\
0.0071595460788163	252.992129778126\\
0.00716284426082541	289.546765682712\\
0.00716614396220523	337.188604094161\\
0.00716944518365569	400.922189941078\\
0.00717274792587702	487.923416695957\\
0.0071760521895698	605.48505286022\\
0.00717935797543494	745.849141106683\\
0.00718266528417363	843.687165186327\\
0.00718597411648744	804.795125032789\\
0.00718928447307822	672.790958036153\\
0.00719259635464816	542.719916800234\\
0.00719590976189976	442.993314889526\\
0.00719922469553586	369.98083425198\\
0.00720254115625963	315.94224687491\\
0.00720585914477454	274.95028804554\\
0.0072091786617844	243.044825677316\\
0.00721249970799335	217.624190948558\\
0.00721582228410582	196.953297708941\\
0.00721914639082662	179.847016607092\\
0.00722247202886083	165.475134160221\\
0.00722579919891389	153.241879225682\\
0.00722912790169155	142.710165027176\\
0.00723245813789989	133.552858609065\\
0.00723578990824531	125.520692169847\\
0.00723912321343455	118.420649310911\\
0.00724245805417466	112.101094642313\\
0.00724579443117302	106.441340149875\\
0.00724913234513734	101.344191356844\\
0.00725247179677565	96.7305334811459\\
0.00725581278679631	92.5353392078166\\
0.00725915531590799	88.7046835318919\\
0.00726249938481973	85.1934828988417\\
0.00726584499424085	81.9637626134145\\
0.00726919214488102	78.9833145644433\\
0.00727254083745023	76.2246468199117\\
0.0072758910726588	73.664153921277\\
0.00727924285121738	71.2814557981844\\
0.00728259617383694	69.0588667633283\\
0.00728595104122878	66.9809657643066\\
0.00728930745410453	65.0342461228062\\
0.00729266541317615	63.2068281664914\\
0.00729602491915593	61.4882219936114\\
0.00729938597275647	59.869130478563\\
0.00730274857469071	58.3412847910494\\
0.00730611272567193	56.8973063486033\\
0.00730947842641373	55.5305903851103\\
0.00731284567763003	54.2352072942725\\
0.00731621448003508	53.0058186660339\\
0.00731958483434348	51.8376055291113\\
0.00732295674127012	50.726206781632\\
0.00732633020153027	49.6676661637708\\
0.0073297052158395	48.6583864229849\\
0.00733308178491369	47.6950895603726\\
0.00733645990946909	46.7747822383653\\
0.00733983959022226	45.8947255855872\\
0.00734322082789009	45.0524087609957\\
0.0073466036231898	44.2455257430119\\
0.00734998797683896	43.4719548943078\\
0.00735337388955543	42.7297409229544\\
0.00735676136205744	42.0170789186879\\
0.00736015039506352	41.3323001913448\\
0.00736354098929257	40.6738596786367\\
0.00736693314546377	40.0403247243462\\
0.00737032686429667	39.4303650560564\\
0.00737372214651116	38.8427438156884\\
0.0073771189928274	38.2763095160705\\
0.00738051740396596	37.7299888139962\\
0.00738391738064769	37.2027800047622\\
0.00738731892359378	36.6937471556021\\
0.00739072203352577	36.2020148059974\\
0.00739412671116554	35.7267631720875\\
0.00739753295723525	35.2672238000959\\
0.00740094077245744	34.8226756205374\\
0.00740435015755498	34.3924413607519\\
0.00740776111325105	33.9758842784214\\
0.0074111736402692	33.5724051830504\\
0.00741458773933325	33.1814397162569\\
0.00741800341116743	32.8024558650155\\
0.00742142065649624	32.4349516849337\\
0.00742483947604456	32.0784532131395\\
0.00742825987053758	31.7325125526526\\
0.00743168184070081	31.3967061119984\\
0.00743510538726014	31.0706329856281\\
0.00743853051094176	30.753913462143\\
0.00744195721247218	30.4461876487785\\
0.00744538549257829	30.1471142016334\\
0.00744881535198729	29.8563691523827\\
0.0074522467914267	29.5736448229562\\
0.0074556798116244	29.2986488206256\\
0.00745911441330861	29.0311031066338\\
0.00746255059720785	28.7707431321707\\
0.00746598836405101	28.5173170360665\\
0.0074694277145673	28.2705848991492\\
0.00747286864948627	28.0303180506481\\
0.00747631116953781	27.7962984224384\\
0.00747975527545213	27.5683179473515\\
0.00748320096795981	27.3461779980668\\
0.00748664824779171	27.1296888634425\\
0.00749009711567909	26.9186692593903\\
0.00749354757235352	26.7129458716876\\
0.00749699961854688	26.5123529283034\\
0.00750045325499143	26.3167317990568\\
0.00750390848241975	26.1259306205859\\
0.00750736530156475	25.9398039447886\\
0.00751082371315969	25.7582124090204\\
0.00751428371793816	25.5810224265387\\
0.00751774531663409	25.4081058957197\\
0.00752120850998175	25.2393399267589\\
0.00752467329871576	25.0746065846186\\
0.00752813968357103	24.9137926471643\\
0.00753160766528289	24.7567893773689\\
0.00753507724458692	24.6034923087321\\
0.00753854842221911	24.4538010429599\\
0.00754202119891575	24.3076190591495\\
0.00754549557541347	24.1648535336832\\
0.00754897155244928	24.0254151701742\\
0.00755244913076046	23.8892180387945\\
0.00755592831108468	23.7561794243936\\
0.00755940909415996	23.6262196828699\\
0.00756289148072462	23.4992621052537\\
0.00756637547151733	23.3752327890442\\
0.00756986106727713	23.2540605163464\\
0.00757334826874336	23.1356766384044\\
0.00757683707665573	23.0200149661246\\
0.00758032749175428	22.907011666252\\
0.00758381951477938	22.7966051628671\\
0.00758731314647177	22.6887360438608\\
0.00759080838757249	22.5833469721338\\
0.00759430523882297	22.4803826012283\\
0.00759780370096494	22.3797894951366\\
0.00760130377474048	22.28151605206\\
0.00760480546089205	22.1855124318942\\
0.0076083087601624	22.0917304872147\\
0.00761181367329464	22.0001236975979\\
0.00761532020103225	21.9106471070777\\
0.007618828344119	21.8232572645599\\
0.00762233810329905	21.7379121670551\\
0.00762584947931688	21.6545712055573\\
0.00762936247291732	21.5731951134488\\
0.00763287708484553	21.4937459172787\\
0.00763639331584704	21.4161868898027\\
0.00763991116666769	21.3404825051653\\
0.00764343063805369	21.2665983961126\\
0.00764695173075159	21.194501313127\\
0.00765047444550827	21.1241590854017\\
0.00765399878307095	21.0555405835399\\
0.00765752474418723	20.9886156839147\\
0.00766105232960503	20.9233552345997\\
0.00766458154007259	20.8597310227802\\
0.00766811237633855	20.7977157435984\\
0.00767164483915185	20.7372829703386\\
0.00767517892926179	20.6784071259097\\
0.00767871464741802	20.6210634555469\\
0.00768225199437053	20.5652280006785\\
0.00768579097086966	20.510877573918\\
0.00768933157766607	20.4579897351045\\
0.00769287381551083	20.4065427683651\\
0.00769641768515527	20.3565156601459\\
0.00769996318735114	20.3078880781594\\
0.00770351032285048	20.2606403512216\\
0.00770705909240573	20.2147534499259\\
0.00771060949676963	20.1702089681318\\
0.00771416153669528	20.1269891052125\\
0.00771771521293616	20.0850766490599\\
0.00772127052624605	20.0444549597742\\
0.0077248274773791	20.0051079540474\\
0.00772838606708981	19.9670200901878\\
0.00773194629613302	19.9301763537655\\
0.00773550816526391	19.8945622438593\\
0.00773907167523804	19.860163759873\\
0.00774263682681127	19.826967388901\\
0.00774620362073985	19.7949600936188\\
0.00774977205778036	19.764129300692\\
0.00775334213868973	19.7344628896541\\
0.00775691386422523	19.7059491822712\\
0.00776048723514451	19.6785769323473\\
0.00776406225220553	19.6523353159686\\
0.00776763891616663	19.627213922166\\
0.00777121722778646	19.6032027439809\\
0.00777479718782408	19.5802921699185\\
0.00777837879703884	19.5584729757793\\
0.00778196205619048	19.5377363168577\\
0.00778554696603907	19.5180737204773\\
0.00778913352734503	19.4994770788878\\
0.00779272174086913	19.4819386424657\\
0.00779631160737252	19.4654510132501\\
0.00779990312761666	19.4500071387837\\
0.00780349630236337	19.4356003062423\\
0.00780709113237485	19.4222241368691\\
0.00781068761841361	19.4098725806811\\
0.00781428576124253	19.3985399114486\\
0.00781788556162487	19.3882207219464\\
0.00782148702032418	19.378909919466\\
0.00782509013810441	19.3706027215651\\
0.00782869491572985	19.363294652088\\
0.00783230135396514	19.3569815374012\\
0.00783590945357526	19.3516595028883\\
0.00783951921532556	19.3473249696519\\
0.00784313063998174	19.3439746514622\\
0.00784674372830985	19.341605551907\\
0.00785035848107629	19.3402149617764\\
0.00785397489904782	19.3398004566457\\
0.00785759298299154	19.3403598946767\\
0.00786121273367491	19.3418914146226\\
0.00786483415186576	19.3443934340339\\
0.00786845723833225	19.3478646476711\\
0.0078720819938429	19.3523040261066\\
0.0078757084191666	19.3577108145312\\
0.00787933651507257	19.3640845317512\\
0.0078829662823304	19.371424969377\\
0.00788659772171002	19.3797321912039\\
0.00789023083398174	19.3890065327885\\
0.0078938656199162	19.3992486012014\\
0.00789750208028441	19.4104592749868\\
0.00790114021585773	19.4226397042919\\
0.00790478002740787	19.4357913111999\\
0.00790842151570691	19.4499157902425\\
0.00791206468152727	19.4650151091023\\
0.00791570952564172	19.4810915095126\\
0.00791935604882342	19.4981475083337\\
0.00792300425184587	19.516185898836\\
0.00792665413548289	19.535209752158\\
0.0079303057005087	19.5552224189843\\
0.00793395894769788	19.5762275313889\\
0.00793761387782533	19.5982290049065\\
0.00794127049166635	19.6212310407809\\
0.00794492878999655	19.6452381284349\\
0.00794858877359194	19.6702550481349\\
0.00795225044322886	19.696286873868\\
0.00795591379968401	19.7233389764378\\
0.00795957884373449	19.7514170267718\\
0.00796324557615768	19.7805269994482\\
0.00796691399773138	19.810675176453\\
0.00797058410923374	19.8418681511681\\
0.00797425591144323	19.8741128325823\\
0.00797792940513874	19.9074164497637\\
0.00798160459109947	19.9417865565581\\
0.00798528147010498	19.9772310365521\\
0.00798896004293523	20.013758108288\\
0.0079926403103705	20.0513763307523\\
0.00799632227319143	20.0900946091273\\
0.00800000593217905	20.1299222008296\\
0.00800369128811474	20.1708687218324\\
0.0080073783417802	20.2129441532924\\
0.00801106709395756	20.2561588484753\\
0.00801475754542923	20.3005235400002\\
0.00801844969697806	20.3460493474034\\
0.00802214354938719	20.3927477850536\\
0.00802583910344018	20.4406307703935\\
0.00802953635992092	20.4897106325595\\
0.00803323531961366	20.5400001213553\\
0.00803693598330301	20.5915124166232\\
0.00804063835177397	20.6442611380122\\
0.00804434242581186	20.6982603551396\\
0.00804804820620239	20.7535245982056\\
0.00805175569373163	20.8100688690328\\
0.00805546488918599	20.8679086525715\\
0.00805917579335227	20.9270599288868\\
0.00806288840701763	20.9875391856241\\
0.00806660273096956	21.0493634310105\\
0.00807031876599596	21.1125502073764\\
0.00807403651288505	21.1771176052378\\
0.00807775597242545	21.2430842779631\\
0.00808147714540611	21.3104694570296\\
0.00808520003261636	21.3792929679249\\
0.00808892463484591	21.449575246683\\
0.0080926509528848	21.5213373571185\\
0.00809637898752345	21.5946010087604\\
0.00810010873955266	21.6693885755269\\
0.00810384020976355	21.7457231151928\\
0.00810757339894766	21.8236283896277\\
0.00811130830789687	21.9031288859105\\
0.0081150449374034	21.9842498383085\\
0.00811878328825988	22.0670172511791\\
0.00812252336125927	22.1514579228385\\
0.00812626515719491	22.2375994704257\\
0.0081300086768605	22.3254703558365\\
0.00813375392105012	22.4150999127375\\
0.0081375008905582	22.5065183747585\\
0.00814124958617953	22.5997569048702\\
0.00814500000870929	22.6948476260495\\
0.00814875215894302	22.7918236532531\\
0.0081525060376766	22.8907191268014\\
0.0081562616457063	22.9915692472092\\
0.00816001898382878	23.0944103115572\\
0.00816377805284101	23.1992797514688\\
0.00816753885354036	23.3062161727801\\
0.00817130138672459	23.4152593969856\\
0.00817506565319177	23.5264505045474\\
0.00817883165374039	23.639831880171\\
0.00818259938916929	23.7554472601433\\
0.00818636886027766	23.873341781847\\
0.00819014006786509	23.9935620355602\\
0.00819391301273151	24.1161561186619\\
0.00819768769567724	24.2411736923856\\
0.00820146411750295	24.3686660412356\\
0.00820524227900969	24.4986861352393\\
0.0082090221809989	24.6312886951691\\
0.00821280382427233	24.766530260902\\
0.00821658720963215	24.904469263104\\
0.00822037233788091	25.0451660984198\\
0.00822415920982147	25.1886832083569\\
0.00822794782625711	25.3350851620978\\
0.00823173818799147	25.4844387434459\\
0.00823553029582854	25.6368130421583\\
0.00823932415057271	25.7922795499193\\
0.00824311975302873	25.9509122612306\\
0.0082469171040017	26.1127877795175\\
0.00825071620429712	26.2779854287495\\
0.00825451705472085	26.4465873709351\\
0.00825831965607911	26.6186787298261\\
0.0082621240091785	26.7943477212412\\
0.008265930114826	26.9736857903999\\
0.00826973797382897	27.1567877567228\\
0.0082735475869951	27.3437519665738\\
0.00827735895513249	27.5346804544478\\
0.00828117207904961	27.7296791131507\\
0.00828498695955527	27.9288578735666\\
0.0082888035974587	28.1323308946506\\
0.00829262199356948	28.3402167643132\\
0.00829644214869754	28.552638711941\\
0.00830026406365322	28.7697248333401\\
0.00830408773924722	28.9916083289657\\
0.0083079131762906	29.2184277563444\\
0.00831174037559481	29.4503272976874\\
0.00831556933797168	29.6874570437858\\
0.00831940006423339	29.9299732953241\\
0.00832323255519252	30.178038882884\\
0.00832706681166199	30.4318235070143\\
0.00833090283445515	30.6915040998212\\
0.00833474062438565	30.9572652096874\\
0.00833858018226759	31.2292994108975\\
0.0083424215089154	31.5078077399957\\
0.00834626460514388	31.7930001610034\\
0.00835010947176823	32.0850960616953\\
0.00835395610960404	32.3843247834014\\
0.00835780451946722	32.6909261869754\\
0.00836165470217411	33.0051512578776\\
0.0083655066585414	33.3272627535169\\
0.00836936038938614	33.6575358963482\\
0.0083732158955258	33.9962591165437\\
0.00837707317777821	34.3437348483989\\
0.00838093223696155	34.7002803850618\\
0.00838479307389441	35.066228796641\\
0.00838865568939573	35.4419299171914\\
0.00839252008428486	35.8277514067205\\
0.00839638625938149	36.2240798948987\\
0.00840025421550572	36.6313222139192\\
0.00840412395347802	37.0499067286825\\
0.00840799547411922	37.4802847733829\\
0.00841186877825053	37.9229322045468\\
0.00841574386669359	38.3783510816491\\
0.00841962074027033	38.8470714876794\\
0.00842349939980313	39.32965350344\\
0.00842737984611473	39.8266893508783\\
0.00843126208002823	40.3388057225463\\
0.00843514610236712	40.8666663163024\\
0.0084390319139553	41.4109745965904\\
0.00844291951561698	41.9724768062303\\
0.00844680890817684	42.5519652556004\\
0.00845070009245985	43.1502819193692\\
0.00845459306929142	43.7683223748091\\
0.00845848783949732	44.4070401199936\\
0.0084623844039037	45.067451315267\\
0.0084662827633371	45.7506399970138\\
0.00847018291862442	46.457763819365\\
0.00847408487059296	47.1900603871376\\
0.00847798862007041	47.9488542519923\\
0.0084818941678848	48.7355646540185\\
0.00848580151486459	49.5517141028072\\
0.0084897106618386	50.3989379056997\\
0.00849362160963602	51.2789947670799\\
0.00849753435908644	52.1937786012817\\
0.00850144891101983	53.1453317236858\\
0.00850536526626652	54.1358596105317\\
0.00850928342565727	55.1677474485293\\
0.00851320339002317	56.2435787314514\\
0.00851712516019573	57.3661562039149\\
0.00852104873700681	58.538525503552\\
0.00852497412128869	59.7640019139045\\
0.00852890131387402	61.0462007134825\\
0.00853283031559581	62.3890716944715\\
0.00853676112728749	63.7969385308578\\
0.00854069374978286	65.2745438043983\\
0.00854462818391608	66.827100653617\\
0.00854856443052174	68.4603522023205\\
0.00855250249043478	70.1806401587759\\
0.00855644236449052	71.994984265949\\
0.0085603840535247	73.9111746410925\\
0.00856432755837343	75.9378794878623\\
0.00856827287987318	78.0847712203126\\
0.00857222001886083	80.3626747363068\\
0.00857616897617365	82.7837424591701\\
0.00858011975264928	85.361661885229\\
0.00858407234912575	88.1119028021272\\
0.00858802676644148	91.0520131749547\\
0.00859198300543528	94.2019750621425\\
0.00859594106694633	97.5846349938696\\
0.00859990095181421	101.226227257421\\
0.0086038626608789	105.15701380502\\
0.00860782619498072	109.412071467256\\
0.00861179155496044	114.032266415503\\
0.00861575874165918	119.06546818645\\
0.00861972775591843	124.568072174769\\
0.00862369859858011	130.606921819176\\
0.00862767127048651	137.261751742062\\
0.0086316457724803	144.628313389347\\
0.00863562210540454	152.822398228269\\
0.00863960027010271	161.985043141646\\
0.00864358026741861	172.289289225654\\
0.00864756209819651	183.948962893707\\
0.008651545763281	197.230032041462\\
0.0086555312635171	212.465085503424\\
0.00865951859975021	230.071192776938\\
0.00866350777282611	250.570321573641\\
0.00866749878359099	274.608392258187\\
0.0086714916328914	302.960992584136\\
0.0086754863215743	336.494080936785\\
0.00867948285048706	376.003099520427\\
0.00868348122047738	421.764376278182\\
0.00868748143239341	472.510753269244\\
0.00869148348708368	523.615392344773\\
0.00869548738539707	565.344691054675\\
0.00869949312818289	584.678200781467\\
0.00870350071629085	573.650490468228\\
0.00870751015057101	536.72200018086\\
0.00871152143187386	486.512953502488\\
0.00871553456105025	434.325105729813\\
0.00871954953895146	386.271777526877\\
0.00872356636642912	344.42469526814\\
0.00872758504433528	308.818809878578\\
0.00873160557352238	278.729792813645\\
0.00873562795484324	253.269575821943\\
0.00873965218915109	231.61342775956\\
0.00874367827729954	213.064876082664\\
0.00874770622014259	197.058226949983\\
0.00875173601853465	183.141011546294\\
0.00875576767333052	170.952772291096\\
0.00875980118538537	160.205834374779\\
0.00876383655555479	150.669497708548\\
0.00876787378469477	142.157570213186\\
0.00877191287366165	134.518712876999\\
0.00877595382331223	127.629011773045\\
0.00877999663450364	121.386266097522\\
0.00878404130809346	115.705582814936\\
0.00878808784493961	110.515962394536\\
0.00879213624590046	105.757636872712\\
0.00879618651183474	101.379980931129\\
0.00880023864360158	97.3398615661115\\
0.00880429264206052	93.6003254077067\\
0.0088083485080715	90.1295476084663\\
0.00881240624249482	86.899984677132\\
0.0088164658461912	83.8876873642135\\
0.00882052732002178	81.071739964196\\
0.00882459066484805	78.4338000989927\\
0.00882865588153193	75.9577188592249\\
0.00883272297093573	73.6292255926721\\
0.00883679193392214	71.4356649991554\\
0.00884086277135429	69.3657767805255\\
0.00884493548409564	67.4095100961497\\
0.00884901007301013	65.5578666301806\\
0.00885308653896201	63.8027672940978\\
0.00885716488281601	62.1369385447158\\
0.00886124510543721	60.5538150547343\\
0.00886532720769109	59.0474560741167\\
0.00886941119044355	57.6124733011369\\
0.00887349705456088	56.2439684677019\\
0.00887758480090975	54.9374791546709\\
0.00888167443035727	53.68893160503\\
0.00888576594377091	52.4945995081558\\
0.00888985934201855	51.3510678960383\\
0.00889395462596849	50.2552014301362\\
0.00889805179648941	49.2041164710277\\
0.00890215085445038	48.1951564168944\\
0.00890625180072091	47.2258698747827\\
0.00891035463617088	46.2939912936481\\
0.00891445936167055	45.3974237424241\\
0.00891856597809065	44.534223561889\\
0.00892267448630223	43.7025866575907\\
0.00892678488717681	42.9008362332894\\
0.00893089718158626	42.1274117919448\\
0.00893501137040289	41.3808592544361\\
0.00893912745449938	40.6598220661195\\
0.00894324543474883	39.9630331782056\\
0.00894736531202475	39.2893078054397\\
0.00895148708720104	38.6375368740353\\
0.00895561076115198	38.0066810845055\\
0.00895973633475231	37.3957655232416\\
0.00896386380887712	36.8038747647359\\
0.00896799318440193	36.2301484132046\\
0.00897212446220265	35.6737770383945\\
0.00897625764315561	35.1339984656114\\
0.00898039272813752	34.6100943845259\\
0.00898452971802553	34.1013872453122\\
0.00898866861369715	33.6072374141926\\
0.00899280941603032	33.1270405634504\\
0.00899695212590338	32.6602252737571\\
0.00900109674419508	32.2062508289255\\
0.00900524327178457	31.7646051853743\\
0.0090093917095514	31.3348031003793\\
0.00901354205837553	30.9163844048309\\
0.00901769431913733	30.508912407682\\
0.00902184849271756	30.1119724205326\\
0.00902600457999741	29.7251703919384\\
0.00903016258185846	29.3481316420635\\
0.00903432249918268	28.9804996891956\\
0.00903848433285249	28.6219351604363\\
0.00904264808375068	28.2721147796202\\
0.00904681375276045	27.9307304261742\\
0.00905098134076544	27.5974882591612\\
0.00905515084864964	27.2721079013412\\
0.00905932227729751	26.9543216784874\\
0.00906349562759386	26.6438739096667\\
0.00906767090042394	26.3405202445333\\
0.00907184809667342	26.0440270440649\\
0.00907602721722834	25.7541708014465\\
0.00908020826297517	25.4707376001052\\
0.0090843912348008	25.1935226061551\\
0.00908857613359251	24.9223295927314\\
0.00909276296023798	24.6569704938946\\
0.00909695171562533	24.397264986005\\
0.00910114240064307	24.1430400946\\
0.0091053350161801	23.8941298249923\\
0.00910952956312579	23.6503748149356\\
0.00911372604236984	23.4116220078425\\
0.00911792445480243	23.1777243451444\\
0.0091221248013141	22.9485404765107\\
0.00912632708279583	22.7239344867244\\
0.009130531300139	22.503775638117\\
0.0091347374542354	22.2879381275337\\
0.00913894554597724	22.0763008568915\\
0.00914315557625712	21.8687472164537\\
0.00914736754596807	21.6651648800016\\
0.00915158145600354	21.4654456111595\\
0.00915579730725736	21.2694850801732\\
0.00916001510062379	21.0771826904847\\
0.00916423483699752	20.8884414145098\\
0.0091684565172736	20.7031676380559\\
0.00917268014234756	20.5212710128465\\
0.0091769057131153	20.342664316684\\
0.00918113323047312	20.1672633207846\\
0.00918536269531777	19.9949866638651\\
0.00918959410854641	19.8257557325926\\
0.00919382747105657	19.6594945480237\\
0.00919806278374626	19.4961296576901\\
0.00920230004751383	19.3355900330149\\
0.00920653926325812	19.1778069717512\\
0.00921078043187831	19.0227140051721\\
0.00921502355427404	18.8702468097345\\
0.00921926863134538	18.7203431229911\\
0.00922351566399275	18.5729426635013\\
0.00922776465311704	18.4279870545345\\
0.00923201559961955	18.2854197513615\\
0.00923626850440197	18.1451859719455\\
0.00924052336836641	18.007232630851\\
0.00924478019241544	17.871508276204\\
0.00924903897745197	17.7379630295522\\
0.00925329972437939	17.6065485284676\\
0.00925756243410148	17.4772178717619\\
0.00926182710752244	17.3499255671786\\
0.00926609374554688	17.2246274814418\\
0.00927036234907982	17.1012807925463\\
0.00927463291902674	16.9798439441806\\
0.00927890545629348	16.8602766021799\\
0.00928317996178633	16.7425396129107\\
0.009287456436412	16.626594963507\\
0.0092917348810776	16.5124057438596\\
0.00929601529669066	16.3999361102869\\
0.00930029768415916	16.2891512508106\\
0.00930458204439145	16.1800173519661\\
0.00930886837829632	16.0725015670772\\
0.009313156686783	15.9665719859379\\
0.0093174469707611	15.8621976058407\\
0.00932173923114067	15.7593483038937\\
0.0093260334688322	15.6579948105794\\
0.00933032968474654	15.5581086845025\\
0.00933462787979503	15.459662288285\\
0.00933892805488937	15.3626287655624\\
0.00934323021094173	15.266982019043\\
0.00934753434886465	15.1726966895976\\
0.00935184046957113	15.0797481363366\\
0.00935614857397459	14.9881124176499\\
0.00936045866298884	14.8977662731781\\
0.00936477073752812	14.8086871066866\\
0.00936908479850714	14.7208529698179\\
0.00937340084684094	14.6342425467034\\
0.00937771888344507	14.5488351394085\\
0.00938203890923546	14.4646106541977\\
0.00938636092512845	14.3815495885993\\
0.00939068493204083	14.2996330192609\\
0.00939501093088981	14.2188425905769\\
0.009399338922593	14.1391605040868\\
0.00940366890806845	14.0605695086252\\
0.00940800088823463	13.9830528912309\\
0.00941233486401044	13.9065944688002\\
0.00941667083631517	13.8311785804893\\
0.00942100880606859	13.7567900808644\\
0.00942534877419085	13.6834143338045\\
0.00942969074160253	13.61103720716\\
0.00943403470922465	13.5396450681742\\
0.00943838067797866	13.4692247796844\\
0.00944272864878639	13.3997636971062\\
0.00944707862257013	13.3312496662249\\
0.00945143060025261	13.2636710218087\\
0.00945578458275695	13.1970165870661\\
0.0094601405710067	13.1312756739732\\
0.00946449856592587	13.0664380844995\\
0.00946885856843885	13.0024941127629\\
0.00947322057947049	12.9394345481522\\
0.00947758459994604	12.8772506794562\\
0.0094819506307912	12.8159343000432\\
0.00948631867293207	12.7554777141445\\
0.0094906887272952	12.6958737442898\\
0.00949506079480758	12.6371157399644\\
0.00949943487639657	12.5791975875446\\
0.00950381097299001	12.5221137215925\\
0.00950818908551616	12.4658591375858\\
0.00951256921490367	12.4104294061724\\
0.00951695136208167	12.355820689044\\
0.0095213355279797	12.3020297565363\\
0.00952572171352769	12.2490540070705\\
0.00953010991965606	12.1968914885577\\
0.00953450014729562	12.1455409219087\\
0.00953889239737762	12.0950017267973\\
0.00954328667083372	12.0452740498387\\
0.00954768296859606	11.9963587953639\\
0.00955208129159713	11.9482576589853\\
0.00955648164076994	11.900973164164\\
0.00956088401704786	11.8545087020128\\
0.00956528842136472	11.8088685745898\\
0.00956969485465477	11.7640580419542\\
0.0095741033178527	11.7200833732932\\
0.00957851381189363	11.676951902443\\
0.0095829263377131	11.6346720881685\\
0.00958734089624708	11.5932535795899\\
0.00959175748843201	11.5527072871866\\
0.00959617611520469	11.5130454598474\\
0.00960059677750242	11.4742817684689\\
0.0096050194762629	11.4364313966668\\
0.00960944421242425	11.3995111391984\\
0.00961387098692505	11.3635395087589\\
0.00961829980070431	11.3285368518699\\
0.00962273065470143	11.2945254746402\\
0.00962716354985632	11.2615297792513\\
0.00963159848710924	11.2295764120917\\
0.00963603546740094	11.1986944245405\\
0.00964047449167258	11.1689154474934\\
0.00964491556086575	11.1402738808039\\
0.00964935867592251	11.1128070989201\\
0.0096538038377853	11.0865556740857\\
0.00965825104739702	11.0615636185916\\
0.00966270030570103	11.0378786476684\\
0.00966715161364107	11.0155524647218\\
0.00967160497216136	10.9946410707363\\
0.00967606038220654	10.9752050997823\\
0.00968051784472167	10.9573101826808\\
0.00968497736065228	10.94102734099\\
0.0096894389309443	10.9264334135836\\
0.00969390255654412	10.9136115181828\\
0.00969836823839855	10.9026515502879\\
0.00970283597745484	10.8936507220067\\
0.0097073057746607	10.886714143318\\
0.00971177763096423	10.8819554483047\\
0.009716251547314	10.8794974688537\\
0.00972072752465902	10.8794729582437\\
0.00972520556394872	10.8820253668956\\
0.00972968566613297	10.8873096723857\\
0.0097341678321621	10.8954932655556\\
0.00973865206298683	10.9067568942612\\
0.00974313835955837	10.9212956659334\\
0.00974762672282835	10.9393201097221\\
0.00975211715374881	10.9610572985844\\
0.00975660965327227	10.9867520312728\\
0.00976110422235167	11.0166680738442\\
0.00976560086194039	11.0510894601097\\
0.00977009957299226	11.0903218504672\\
0.00977460035646151	11.1346939489011\\
0.00977910321330287	11.1845589787456\\
0.00978360814447145	11.2402962192195\\
0.00978811515092285	11.3023126069284\\
0.0097926242336131	11.3710444096646\\
0.00979713539349862	11.446958984062\\
0.00980164863153633	11.5305566341604\\
0.00980616394868359	11.6223725947646\\
0.00981068134589815	11.7229791717283\\
0.00981520082413825	11.8329880809182\\
0.00981972238436256	11.9530530384895\\
0.00982424602753017	12.0838726670838\\
0.00982877175460063	12.2261937953359\\
0.00983329956653394	12.3808152413679\\
0.00983782946429052	12.5485921844279\\
0.00984236144883125	12.7304412422364\\
0.00984689552111746	12.9273463847507\\
0.00985143168211089	13.1403658279151\\
0.00985596993277376	13.3706400637226\\
0.00986051027406869	13.6194011958073\\
0.0098650527069588	13.8879837634395\\
0.00986959723240761	14.177837251594\\
0.00987414385137909	14.4905405014418\\
0.00987869256483767	14.8278182542859\\
0.00988324337374822	15.1915600827453\\
0.00988779627907603	15.5838419849541\\
0.00989235128178689	16.0069509388321\\
0.00989690838284696	16.4634127305574\\
0.00990146758322291	16.956023378134\\
0.00990602888388183	17.4878844575903\\
0.00991059228579124	18.0624425905485\\
0.00991515778991913	18.683533243829\\
0.00991972539723394	19.355428787824\\
0.00992429510870452	20.0828904050373\\
0.00992886692530021	20.8712228487603\\
0.00993344084799075	21.7263300967203\\
0.00993801687774639	22.6547684341457\\
0.00994259501553775	23.6637911496678\\
0.00994717526233597	24.7613754172483\\
0.00995175761911259	25.9562164632898\\
0.0099563420868396	27.257665935011\\
0.00996092866648948	28.6755793651609\\
0.0099655173590351	30.2200203878229\\
0.00997010816544982	31.9007454949827\\
0.00997470108670742	33.7263618989818\\
0.00997929612378217	35.7030140904929\\
0.00998389327764874	37.8324193987377\\
0.00998849254928227	40.1090589406793\\
0.00999309393965836	42.5163794457801\\
0.00999769744975305	45.0220473450571\\
0.0100023030805428	47.5727227579716\\
0.0100069108330046	50.0895743785955\\
0.0100115207081158	52.4667688574903\\
0.0100161327068543	54.5759820763067\\
0.0100207468301983	56.2795983812807\\
0.0100253630791265	57.4525780523996\\
0.0100299814546183	58.0081198797556\\
0.0100346019576531	57.9179328626635\\
0.0100392245892112	57.2182549333836\\
0.010043849350273	55.9989922608288\\
0.0100484762418196	54.3814155026642\\
0.0100531052648324	52.4938826599567\\
0.0100577364202932	50.4532228928926\\
0.0100623697091845	48.3546480038764\\
0.0100670051324891	46.2690963643299\\
0.0100716426911902	44.2452694074425\\
0.0100762823862715	42.3137682035612\\
0.0100809242187172	40.4915986306048\\
0.0100855681895119	38.7861625229536\\
0.0100902142996407	37.1984284815768\\
0.0100948625500891	35.725284235169\\
0.0100995129418431	34.3611998562789\\
0.0101041654758891	33.0993602854224\\
0.010108820153214	31.9324110161656\\
0.0101134769748052	30.8529321045422\\
0.0101181359416504	29.8537265830886\\
0.0101227970547379	28.9279849525961\\
0.0101274603150564	28.069368703328\\
0.0101321257235951	27.2720421742257\\
0.0101367932813436	26.5306724293787\\
0.0101414629892919	25.8404101781693\\
0.0101461348484306	25.1968602375237\\
0.0101508088597507	24.5960469881879\\
0.0101554850242436	24.0343782467451\\
0.0101601633429013	23.5086096346087\\
0.010164843816716	23.0158106490482\\
0.0101695264466806	22.5533330756814\\
0.0101742112337884	22.1187820226467\\
0.0101788981790331	21.7099896339511\\
0.0101835872834089	21.3249914061701\\
0.0101882785479104	20.9620049576446\\
0.0101929719735327	20.6194110614731\\
0.0101976675612714	20.295736739354\\
0.0102023653121226	19.9896402134276\\
0.0102070652270826	19.6998975218403\\
0.0102117673071485	19.4253906169427\\
0.0102164715533176	19.1650967802749\\
0.0102211779665877	18.9180792044599\\
0.0102258865479573	18.6834786076612\\
0.0102305972984251	18.4605057609925\\
0.0102353102189903	18.2484348228555\\
0.0102400253106525	18.046597386533\\
0.0102447425744121	17.8543771584379\\
0.0102494620112696	17.6712051943329\\
0.010254183622226	17.4965556295463\\
0.0102589074082829	17.3299418469675\\
0.0102636333704423	17.1709130333909\\
0.0102683615097067	17.0190510807121\\
0.010273091827079	16.8739677937372\\
0.0102778243235626	16.735302370914\\
0.0102825590001613	16.6027191283153\\
0.0102872958578795	16.4759054406871\\
0.0102920348977219	16.3545698764567\\
0.0102967761206937	16.2384405062794\\
0.0103015195278007	16.1272633670403\\
0.0103062651200491	16.0208010653134\\
0.0103110128984453	15.9188315060665\\
0.0103157628639966	15.8211467340059\\
0.0103205150177106	15.727551876353\\
0.0103252693605951	15.6378641770623\\
0.0103300258936587	15.5519121135912\\
0.0103347846179104	15.4695345882742\\
0.0103395455343595	15.3905801872106\\
0.0103443086440159	15.3149065003146\\
0.0103490739478901	15.2423794968401\\
0.0103538414469927	15.1728729512798\\
0.0103586111423351	15.1062679150596\\
0.010363383034929	15.0424522299047\\
0.0103681571257866	14.9813200791793\\
0.0103729334159205	14.9227715738498\\
0.010377711906344	14.8667123700676\\
0.0103824925980706	14.8130533156419\\
0.0103872754921144	14.7617101229446\\
0.01039206058949	14.7126030660211\\
0.0103968478912123	14.6656566998881\\
0.0104016373982968	14.6207996001843\\
0.0104064291117594	14.5779641215172\\
0.0104112230326167	14.5370861729902\\
0.0104160191618854	14.4981050095389\\
0.0104208175005828	14.4609630378226\\
0.0104256180497269	14.4256056355314\\
0.0104304208103359	14.3919809830668\\
0.0104352257834285	14.3600399066459\\
0.010440032970024	14.3297357319595\\
0.0104448423711421	14.3010241475904\\
0.0104496539878029	14.2738630774614\\
0.010454467821027	14.2482125616501\\
0.0104592838718357	14.2240346449537\\
0.0104641021412503	14.2012932726462\\
0.010468922630293	14.1799541929131\\
0.0104737453399864	14.1599848654826\\
0.0104785702713532	14.141354376025\\
0.0104833974254172	14.1240333559157\\
0.0104882268032021	14.1079939069893\\
0.0104930584057323	14.0932095309464\\
0.0104978922340328	14.0796550631\\
0.0105027282891289	14.0673066101636\\
0.0105075665720463	14.0561414918234\\
0.0105124070838114	14.0461381858366\\
0.010517249825451	14.0372762764292\\
0.0105220947979923	14.0295364057861\\
0.0105269420024629	14.0229002284278\\
0.0105317914398911	14.0173503682987\\
0.0105366431113055	14.0128703783938\\
0.0105414970177353	14.0094447027682\\
0.01054635316021	14.0070586407847\\
0.0105512115397598	14.0056983134629\\
0.0105560721574151	14.0053506318053\\
0.010560935014207	14.0060032669838\\
0.0105658001111671	14.0076446222751\\
0.0105706674493272	14.0102638066523\\
0.0105755370297198	14.0138506099264\\
0.0105804088533779	14.0183954793628\\
0.0105852829213349	14.0238894976821\\
0.0105901592346247	14.0303243623757\\
0.0105950377942815	14.0376923662622\\
0.0105999186013402	14.0459863792186\\
0.0106048016568363	14.0551998310295\\
0.0106096869618053	14.0653266952901\\
0.0106145745172836	14.0763614743171\\
0.0106194643243079	14.0882991850117\\
0.0106243563839155	14.1011353456352\\
0.0106292506971441	14.1148659634456\\
0.0106341472650317	14.1294875231652\\
0.0106390460886171	14.1449969762316\\
0.0106439471689395	14.1613917308069\\
0.0106488505070383	14.1786696425054\\
0.0106537561039537	14.1968290058137\\
0.0106586639607263	14.2158685461759\\
0.0106635740783971	14.2357874127143\\
0.0106684864580076	14.2565851715647\\
0.0106734011005999	14.2782617998051\\
0.0106783180072164	14.3008176799521\\
0.0106832371789001	14.3242535950135\\
0.0106881586166945	14.3485707240731\\
0.0106930823216434	14.3737706383954\\
0.0106980082947912	14.3998552980343\\
0.010702936537183	14.4268270489354\\
0.010707867049864	14.4546886205131\\
0.01071279983388	14.4834431237003\\
0.0107177348902775	14.5130940494547\\
0.0107226722201032	14.5436452677136\\
0.0107276118244045	14.5751010267963\\
0.0107325537042291	14.607465953236\\
0.0107374978606252	14.6407450520484\\
0.0107424442946417	14.6749437074206\\
0.0107473930073278	14.7100676838268\\
0.0107523439997331	14.7461231275603\\
0.0107572972729078	14.7831165686862\\
0.0107622528279027	14.8210549234066\\
0.010767210665769	14.859945496848\\
0.0107721707875582	14.8997959862608\\
0.0107771331943224	14.9406144846404\\
0.0107820978871144	14.9824094847711\\
0.0107870648669872	15.0251898836909\\
0.0107920341349944	15.0689649875894\\
0.0107970056921901	15.1137445171368\\
0.0108019795396288	15.1595386132537\\
0.0108069556783655	15.206357843328\\
0.0108119341094559	15.2542132078846\\
0.0108169148339559	15.303116147719\\
0.010821897852922	15.3530785515031\\
0.0108268831674112	15.4041127638719\\
0.010831870778481	15.4562315940066\\
0.0108368606871894	15.5094483247208\\
0.0108418528945948	15.5637767220687\\
0.0108468474017561	15.6192310454864\\
0.0108518442097328	15.6758260584827\\
0.0108568433195848	15.7335770398937\\
0.0108618447323724	15.792499795726\\
0.0108668484491567	15.8526106715982\\
0.0108718544709989	15.9139265658071\\
0.0108768627989609	15.9764649430393\\
0.0108818734341051	16.0402438487499\\
0.0108868863774944	16.1052819242333\\
0.010891901630192	16.1715984224125\\
0.0108969191932618	16.2392132243744\\
0.0109019390677681	16.3081468566799\\
0.0109069612547758	16.3784205094808\\
0.0109119857553501	16.4500560554761\\
0.0109170125705568	16.5230760697404\\
0.0109220417014622	16.5975038504673\\
0.010927073149133	16.6733634406603\\
0.0109321069146366	16.7506796508156\\
0.0109371429990406	16.8294780826435\\
0.0109421814034134	16.9097851538699\\
0.0109472221288237	16.9916281241712\\
0.0109522651763406	17.0750351222929\\
0.0109573105470339	17.1600351744085\\
0.0109623582419739	17.2466582337773\\
0.0109674082622312	17.3349352117615\\
0.010972460608877	17.4248980102711\\
0.0109775152829831	17.5165795557082\\
0.0109825722856216	17.6100138344748\\
0.0109876316178653	17.7052359301394\\
0.0109926932807872	17.8022820623293\\
0.010997757275461	17.901189627449\\
0.011002823602961	18.0019972413112\\
0.0110078922643618	18.1047447837854\\
0.0110129632607385	18.2094734455676\\
0.0110180365931668	18.3162257771827\\
0.0110231122627229	18.4250457403427\\
0.0110281902704833	18.535978761786\\
0.0110332706175253	18.6490717897319\\
0.0110383533049264	18.7643733531001\\
0.0110434383337648	18.8819336236403\\
0.0110485257051191	19.0018044811436\\
0.0110536154200684	19.1240395819055\\
0.0110587074796924	19.2486944306278\\
0.0110638018850712	19.3758264559578\\
0.0110688986372854	19.5054950898728\\
0.0110739977374161	19.6377618511457\\
0.0110790991865449	19.7726904331189\\
0.011084202985754	19.9103467960578\\
0.0110893091361259	20.050799264349\\
0.0110944176387437	20.1941186288476\\
0.0110995284946912	20.340378254681\\
0.0111046417050522	20.4896541948537\\
0.0111097572709116	20.6420253100128\\
0.0111148751933543	20.7975733947636\\
0.011119995473466	20.9563833109525\\
0.0111251181123329	21.1185431283644\\
0.0111302431110414	21.2841442733173\\
0.0111353704706787	21.4532816856684\\
0.0111405001923324	21.6260539847925\\
0.0111456322770906	21.8025636451234\\
0.0111507667260419	21.982917181912\\
0.0111559035402755	22.16722534789\\
0.011161042720881	22.3556033415904\\
0.0111661842689484	22.5481710281308\\
0.0111713281855684	22.7450531733367\\
0.011176474471832	22.9463796921455\\
0.011181623128831	23.1522859123125\\
0.0111867741576575	23.362912854522\\
0.011191927559404	23.5784075301012\\
0.0111970833351637	23.7989232576358\\
0.0112022414860303	24.0246199998884\\
0.0112074020130978	24.2556647225502\\
0.011212564917461	24.4922317764875\\
0.0112177302002149	24.7345033052836\\
0.0112228978624552	24.9826696800461\\
0.0112280679052781	25.2369299636103\\
0.0112332403297803	25.4974924064835\\
0.0112384151370588	25.7645749770684\\
0.0112435923282114	26.0384059289528\\
0.0112487719043363	26.3192244083012\\
0.0112539538665321	26.6072811046853\\
0.011259138215898	26.9028389489911\\
0.0112643249535338	27.2061738624147\\
0.0112695140805395	27.5175755609206\\
0.011274705598016	27.8373484200052\\
0.0112798995070645	28.1658124050576\\
0.0112850958087866	28.5033040731768\\
0.0112902945042846	28.8501776528779\\
0.0112954955946612	29.2068062088115\\
0.0113006990810198	29.5735828993489\\
0.0113059049644639	29.9509223357383\\
0.011311113246098	30.3392620524581\\
0.0113163239270267	30.7390640994643\\
0.0113215370083554	31.150816768186\\
0.0113267524911899	31.57503646448\\
0.0113319703766364	32.0122697432182\\
0.0113371906658017	32.4630955209142\\
0.0113424133597932	32.9281274846586\\
0.0113476384597188	33.408016717827\\
0.0113528659666866	33.9034545654559\\
0.0113580958818057	34.4151757649688\\
0.0113633282061853	34.9439618710986\\
0.0113685629409354	35.4906450074369\\
0.0113738000871662	36.0561119811754\\
0.0113790396459888	36.6413088022717\\
0.0113842816185145	37.2472456536855\\
0.0113895260058552	37.8750023654381\\
0.0113947728091233	38.5257344524121\\
0.0114000220294319	39.2006797838851\\
0.0114052736678943	39.901165962264\\
0.0114105277256246	40.6286184993061\\
0.0114157842037371	41.3845698907387\\
0.011421043103347	42.1706697047547\\
0.0114263044255697	42.9886958168542\\
0.0114315681715212	43.8405669432345\\
0.0114368343423181	44.728356648029\\
0.0114421029390774	45.6543090265923\\
0.0114473739629167	46.6208562986819\\
0.0114526474149541	47.6306385823705\\
0.0114579232963082	48.6865261631715\\
0.011463201608098	49.7916446241797\\
0.0114684823514433	50.9494032636098\\
0.0114737655274641	52.1635272977361\\
0.0114790511372811	53.4380944320414\\
0.0114843391820155	54.7775764837604\\
0.0114896296627889	56.1868868582641\\
0.0114949225807237	57.6714348230321\\
0.0115002179369424	59.2371876908924\\
0.0115055157325684	60.8907422231522\\
0.0115108159687254	62.6394067989663\\
0.0115161186465378	64.491296175468\\
0.0115214237671301	66.4554409902515\\
0.0115267313316279	68.5419145393171\\
0.0115320413411569	70.761979804173\\
0.0115373537968435	73.1282602021898\\
0.0115426686998146	75.6549380886027\\
0.0115479860511974	78.3579856276487\\
0.01155330585212	81.2554332323246\\
0.0115586281037108	84.3676812647621\\
0.0115639528070987	87.7178609419252\\
0.0115692799634132	91.3322501368282\\
0.0115746095737843	95.2407485423532\\
0.0115799416393424	99.4774136841648\\
0.0115852761612187	104.081053199642\\
0.0115906131405446	109.095857407775\\
0.0115959525784522	114.572035764233\\
0.0116012944760742	120.566385191358\\
0.0116066388345436	127.1426574879\\
0.0116119856549941	134.371491029583\\
0.0116173349385598	142.32950387077\\
0.0116226866863755	151.096874494374\\
0.0116280408995762	160.752314252103\\
0.0116333975792978	171.36371220761\\
0.0116387567266765	182.971899975537\\
0.0116441183428491	195.564092485323\\
0.0116494824289528	209.033193531051\\
0.0116548489861255	223.120817028212\\
0.0116602180155056	237.348506770609\\
0.0116655895182318	250.957022459396\\
0.0116709634954437	262.897745553991\\
0.011676339948281	271.938624990971\\
0.0116817188778844	276.922864346564\\
0.0116871002853946	277.121821276364\\
0.0116924841719533	272.505729183872\\
0.0116978705387025	263.755451675489\\
0.0117032593867846	252.006984722058\\
0.0117086507173428	238.497547310266\\
0.0117140445315206	224.295738965811\\
0.0117194408304623	210.184223533078\\
0.0117248396153124	196.661652858413\\
0.0117302408872161	184.00120031784\\
0.0117356446473192	172.319670401001\\
0.0117410508967679	161.635681774961\\
0.0117464596367088	151.91159535419\\
0.0117518708682895	143.081042488519\\
0.0117572845926575	135.065833416046\\
0.0117627008109614	127.785748300748\\
0.01176811952435	121.163833873999\\
0.0117735407339726	115.128982608311\\
0.0117789644409793	109.616931136558\\
0.0117843906465205	104.570378481986\\
0.0117898193517472	99.9386439108948\\
0.0117952505578109	95.677109597693\\
0.0118006842658637	91.7465871703061\\
0.0118061204770582	88.1126838681141\\
0.0118115591925474	84.7452068895876\\
0.0118170004134851	81.6176231441617\\
0.0118224441410254	78.7065796770568\\
0.0118278903763231	75.9914836404241\\
0.0118333391205334	73.4541375151499\\
0.011838790374812	71.078423957597\\
0.0118442441403153	68.85003433292\\
0.0118497004182001	66.7562352189577\\
0.0118551592096238	64.7856676436958\\
0.0118606205157443	62.9281743965886\\
0.0118660843377201	61.1746513436489\\
0.0118715506767101	59.516919233342\\
0.0118770195338738	57.9476129847909\\
0.0118824909103714	56.4600858945185\\
0.0118879648073632	55.0483265838091\\
0.0118934412260106	53.7068868394198\\
0.0118989201674751	52.4308187821343\\
0.0119044016329189	51.215620036107\\
0.0119098856235047	50.0571857736206\\
0.0119153721403958	48.951766679784\\
0.011920861184756	47.8959320249796\\
0.0119263527577496	46.8865371535172\\
0.0119318468605414	45.9206947987398\\
0.0119373434942969	44.995749720657\\
0.011942842660182	44.1092562347204\\
0.0119483443593632	43.2589582616982\\
0.0119538485930075	42.4427715806052\\
0.0119593553622824	41.6587680107544\\
0.0119648646683561	40.9051612865283\\
0.011970376512397	40.1802944204202\\
0.0119758908955745	39.4826283771737\\
0.0119814078190583	38.8107319051788\\
0.0119869272840184	38.1632723912903\\
0.0119924492916258	37.5390076223654\\
0.0119979738430518	36.9367783516057\\
0.0120035009394681	36.3555015805099\\
0.0120090305820473	35.7941644782433\\
0.0120145627719622	35.2518188697069\\
0.0120200975103864	34.7275762318811\\
0.0120256347984938	34.2206031451465\\
0.012031174637459	33.7301171525303\\
0.0120367170284571	33.2553829852534\\
0.0120422619726637	32.7957091176986\\
0.0120478094712551	32.3504446190771\\
0.012053359525408	31.9189762727001\\
0.0120589121362996	31.5007259369537\\
0.0120644673051077	31.0951481249004\\
0.0120700250330108	30.7017277818709\\
0.0120755853211876	30.3199782426341\\
0.0120811481708177	29.9494393516189\\
0.0120867135830809	29.5896757313976\\
0.0120922815591579	29.2402751861314\\
0.0120978521002297	28.9008472280421\\
0.012103425207478	28.5710217161434\\
0.0121090008820848	28.250447597538\\
0.0121145791252329	27.9387917425454\\
0.0121201599381055	27.6357378657368\\
0.0121257433218865	27.3409855257526\\
0.0121313292777601	27.0542491974063\\
0.0121369178069113	26.7752574102303\\
0.0121425089105254	26.5037519481279\\
0.0121481025897885	26.2394871052978\\
0.0121536988458871	25.9822289940435\\
0.0121592976800082	25.7317549004671\\
0.0121648990933394	25.4878526843956\\
0.012170503087069	25.2503202202413\\
0.0121761096623856	25.0189648757503\\
0.0121817188204785	24.793603025891\\
0.0121873305625375	24.5740595993507\\
0.012192944889753	24.3601676553421\\
0.0121985618033158	24.1517679886138\\
0.0122041813044174	23.9487087607318\\
0.0122098033942497	23.7508451558774\\
0.0122154280740055	23.558039059553\\
0.0122210553448777	23.3701587587109\\
0.0122266852080599	23.1870786619731\\
0.0122323176647465	23.0086790387022\\
0.0122379527161321	22.8348457757997\\
0.012243590363412	22.6654701512129\\
0.0122492306077821	22.5004486232114\\
0.0122548734504388	22.3396826345885\\
0.012260518892579	22.1830784310107\\
0.0122661669354003	22.0305468928293\\
0.0122718175801007	21.8820033797234\\
0.0122774708278787	21.737367587613\\
0.0122831266799336	21.5965634173377\\
0.012288785137465	21.4595188546777\\
0.0122944462016733	21.326165861316\\
0.0123001098737592	21.1964402764203\\
0.0123057761549241	21.0702817285728\\
0.01231144504637	20.9476335578162\\
0.0123171165492993	20.8284427476465\\
0.0123227906649149	20.7126598668303\\
0.0123284673944207	20.600239020976\\
0.0123341467390205	20.4911378138332\\
0.0123398286999193	20.3853173183568\\
0.0123455132783221	20.2827420576224\\
0.0123512004754348	20.1833799957251\\
0.0123568902924638	20.0872025388716\\
0.012362582730616	19.9941845469168\\
0.0123682777910988	19.9043043556743\\
0.0123739754751202	19.8175438103877\\
0.012379675783889	19.733888310837\\
0.0123853787186141	19.6533268686234\\
0.0123910842805054	19.5758521772586\\
0.0123967924707729	19.5014606958015\\
0.0124025032906277	19.4301527468551\\
0.012408216741281	19.3619326298799\\
0.0124139328239447	19.2968087508879\\
0.0124196515398314	19.234793769724\\
0.012425372890154	19.1759047662976\\
0.0124310968761263	19.1201634272986\\
0.0124368234989623	19.0675962551199\\
0.0124425527598768	19.018234800925\\
0.012448284660085	18.9721159240404\\
0.0124540192008029	18.9292820801232\\
0.0124597563832467	18.8897816408585\\
0.0124654962086335	18.8536692482864\\
0.0124712386781808	18.8210062072466\\
0.0124769837931067	18.7918609198731\\
0.0124827315546298	18.7663093665784\\
0.0124884819639692	18.7444356385337\\
0.0124942350223449	18.7263325273087\\
0.0124999907309771	18.712102178084\\
0.0125057490910867	18.701856813706\\
0.0125115101038951	18.6957195378511\\
0.0125172737706245	18.6938252266702\\
0.0125230400924972	18.6963215196433\\
0.0125288090707366	18.7033699218407\\
0.0125345807065663	18.7151470315837\\
0.0125403550012106	18.7318459095084\\
0.0125461319558942	18.7536776074358\\
0.0125519115718427	18.7808728782431\\
0.0125576938502819	18.813684091143\\
0.0125634787924385	18.8523873806598\\
0.0125692663995394	18.8972850620741\\
0.0125750566728123	18.9487083514397\\
0.0125808496134856	19.0070204346143\\
0.0125866452227879	19.0726199372609\\
0.0125924435019486	19.1459448567816\\
0.0125982444521976	19.2274770278882\\
0.0126040480747655	19.3177472065404\\
0.0126098543708832	19.4173408725523\\
0.0126156633417825	19.5269048703065\\
0.0126214749886954	19.6471550300224\\
0.0126272893128548	19.778884940534\\
0.0126331063154939	19.9229760793253\\
0.0126389259978467	20.0804095487674\\
0.0126447483611477	20.2522797211445\\
0.0126505734066318	20.4398101621172\\
0.0126564011355346	20.6443722866376\\
0.0126622315490924	20.8675073080514\\
0.0126680646485418	21.1109521770669\\
0.0126739004351202	21.3766703815939\\
0.0126797389100654	21.6668887035047\\
0.012685580074616	21.984141321414\\
0.0126914239300108	22.3313230326613\\
0.0126972704774895	22.7117538760092\\
0.0127031197182924	23.1292581147182\\
0.0127089716536599	23.5882614534555\\
0.0127148262848336	24.0939116059625\\
0.0127206836130553	24.6522290408866\\
0.0127265436395674	25.2702971133588\\
0.0127324063656129	25.9565041429215\\
0.0127382717924354	26.7208547853785\\
0.0127441399212791	27.5753749788093\\
0.0127500107533888	28.5346449414784\\
0.0127558842900096	29.6165099545091\\
0.0127617605323877	30.843041906314\\
0.0127676394817693	32.2418607112088\\
0.0127735211394015	33.8479821387588\\
0.0127794055065319	35.7064520770372\\
0.0127852925844087	37.8761835483175\\
0.0127911823742808	40.4356818741278\\
0.0127970748773973	43.491821855162\\
0.0128029700950082	47.1937224234238\\
0.012808868028364	51.755452674298\\
0.0128147686787157	57.4946725123776\\
0.012820672047315	64.901313954783\\
0.0128265781354142	74.7654353040495\\
0.0128324869442659	88.4254470396025\\
0.0128383984751235	108.255244025976\\
0.0128443127292411	138.481374750393\\
0.0128502297078731	184.82007828456\\
0.0128561494122746	238.069947048977\\
0.0128620718437013	234.70794879198\\
0.0128679970034094	177.691212699321\\
0.0128739248926559	130.161999046385\\
0.012879855512698	99.51300695632\\
0.0128857888647939	79.4942021485684\\
0.012891724950202	65.7325905355502\\
0.0128976637701815	55.8056045018436\\
0.0129036053259922	48.3555633434449\\
0.0129095496188943	42.5837306475343\\
0.0129154966501488	37.9959069014758\\
0.0129214464210172	34.2722226827018\\
0.0129273989327614	31.1974512444327\\
0.0129333541866442	28.6218953834589\\
0.0129393121839287	26.4384416796586\\
0.0129452729258788	24.5685557976739\\
0.0129512364137587	22.9534302271119\\
0.0129572026488336	21.5482128833295\\
0.012963171632369	20.3181394189663\\
0.0129691433656308	19.2358766894222\\
0.012975117849886	18.2796569900489\\
0.0129810950864018	17.4319406534113\\
0.0129870750764461	16.678439081196\\
0.0129930578212872	16.0073884000836\\
0.0129990433221944	15.4090006275133\\
0.0130050315804372	14.8750429867101\\
0.0130110225972858	14.3985117290299\\
0.013017016374011	13.9733773905327\\
0.0130230129118843	13.5943855413623\\
0.0130290122121776	13.256901816967\\
0.0130350142761635	12.9567930147645\\
0.013041019105115	12.6903377862232\\
0.013047026700306	12.454161369094\\
0.0130530370630108	12.2451892678142\\
0.0130590501945043	12.0606151246614\\
0.013065066096062	11.8978784537602\\
0.0130710847689599	11.7546485307376\\
0.0130771062144747	11.6288115201387\\
0.0130831304338838	11.5184587821792\\
0.0130891574284649	11.4218751114973\\
0.0130951871994964	11.3375263303133\\
0.0131012197482574	11.2640461408585\\
0.0131072550760276	11.2002224371012\\
0.0131132931840871	11.1449834146017\\
0.0131193340737166	11.0973838442205\\
0.0131253777461977	11.0565918341446\\
0.0131314242028123	11.0218763307561\\
0.0131374734448428	10.9925955268307\\
0.0131435254735726	10.9681862700174\\
0.0131495802902853	10.9481545025184\\
0.0131556378962652	10.9320667162555\\
0.0131616982927974	10.9195423756465\\
0.0131677614811673	10.9102472400728\\
0.013173827462661	10.9038875075167\\
0.0131798962385653	10.9002046971376\\
0.0131859678101674	10.8989711895284\\
0.0131920421787552	10.8999863474439\\
0.0131981193456172	10.9030731455266\\
0.0132041993120426	10.9080752442026\\
0.0132102820793209	10.9148544497388\\
0.0132163676487424	10.9232885091622\\
0.0132224560215981	10.9332691950095\\
0.0132285471991793	10.9447006406572\\
0.013234641182778	10.957497892147\\
0.0132407379736871	10.9715856470377\\
0.0132468375731996	10.9868971548492\\
0.0132529399826095	11.0033732571959\\
0.0132590452032111	11.0209615487599\\
0.0132651532362995	11.0396156428994\\
0.0132712640831703	11.0592945279524\\
0.0132773777451197	11.0799620022617\\
0.0132834942234446	11.1015861776014\\
0.0132896135194424	11.1241390421425\\
0.013295735634411	11.147596075303\\
0.0133018605696492	11.171935907888\\
0.0133079883264561	11.1971400218319\\
0.0133141189061315	11.223192484619\\
0.0133202523099758	11.2500797141167\\
0.0133263885392901	11.2777902701366\\
0.0133325275953759	11.3063146695169\\
0.0133386694795354	11.3356452219428\\
0.0133448141930715	11.3657758840786\\
0.0133509617372876	11.3967021299046\\
0.0133571121134877	11.428420835412\\
0.0133632653229763	11.4609301760523\\
0.0133694213670587	11.4942295355239\\
0.0133755802470407	11.5283194246677\\
0.0133817419642288	11.5632014093886\\
0.0133879065199298	11.5988780466516\\
0.0133940739154515	11.6353528277143\\
0.013400244152102	11.6726301278627\\
0.0134064172311902	11.710715162003\\
0.0134125931540255	11.749613945536\\
0.013418771921918	11.7893332600077\\
0.0134249535361782	11.8298806230948\\
0.0134311379981174	11.8712642625319\\
0.0134373253090474	11.9134930936258\\
0.0134435154702806	11.9565767000592\\
0.0134497084831302	12.0005253177045\\
0.0134559043489098	12.0453498212108\\
0.0134621030689336	12.0910617131523\\
0.0134683046445164	12.1376731155523\\
0.0134745090769739	12.1851967636138\\
0.0134807163676219	12.2336460015182\\
0.0134869265177773	12.283034780162\\
0.0134931395287573	12.3333776567183\\
0.0134993554018797	12.3846897959376\\
0.0135055741384631	12.4369869730894\\
0.0135117957398267	12.4902855784874\\
0.01351802020729	12.5446026235328\\
0.0135242475421735	12.5999557482215\\
0.0135304777457981	12.6563632300867\\
0.0135367108194852	12.7138439945264\\
0.0135429467645572	12.7724176265105\\
0.0135491855823366	12.8321043836357\\
0.0135554272741469	12.8929252105255\\
0.0135616718413121	12.9549017545704\\
0.0135679192851568	13.0180563830072\\
0.0135741696070061	13.082412201353\\
0.0135804228081858	13.1479930732033\\
0.0135866788900225	13.2148236414117\\
0.013592937853843	13.2829293506874\\
0.013599199700975	13.3523364716282\\
0.0136054644327469	13.4230721262391\\
0.0136117320504875	13.4951643149638\\
0.0136180025555261	13.5686419452932\\
0.013624275949193	13.6435348619905\\
0.0136305522328189	13.7198738789998\\
0.0136368314077349	13.7976908130996\\
0.0136431134752732	13.8770185193736\\
0.0136493984367662	13.9578909285786\\
0.013655686293547	14.0403430864882\\
0.0136619770469495	14.1244111953057\\
0.013668270698308	14.2101326572477\\
0.0136745672489575	14.2975461204012\\
0.0136808667002337	14.386691526965\\
0.0136871690534727	14.4776101640054\\
0.0136934743100115	14.570344716852\\
0.0136997824711874	14.6649393252742\\
0.0137060935383385	14.7614396425968\\
0.0137124075128036	14.8598928979103\\
0.013718724395922	14.9603479615505\\
0.0137250441890335	15.0628554140406\\
0.0137313668934788	15.1674676186879\\
0.013737692510599	15.2742387980558\\
0.0137440210417358	15.3832251145399\\
0.0137503524882316	15.4944847552921\\
0.0137566868514296	15.6080780217665\\
0.0137630241326733	15.7240674241592\\
0.0137693643333069	15.8425177810592\\
0.0137757074546754	15.9634963246349\\
0.0137820534981242	16.0870728117027\\
0.0137884024649994	16.2133196410714\\
0.0137947543566478	16.3423119775561\\
0.0138011091744168	16.4741278831085\\
0.0138074669196542	16.6088484555396\\
0.0138138275937088	16.7465579753372\\
0.0138201911979296	16.8873440611343\\
0.0138265577336666	17.0312978344203\\
0.0138329272022703	17.1785140941369\\
0.0138392996050916	17.329091501849\\
0.0138456749434823	17.4831327782428\\
0.0138520532187947	17.6407449117578\\
0.0138584344323818	17.8020393802337\\
0.0138648185855971	17.9671323865223\\
0.0138712056797949	18.1361451090927\\
0.0138775957163299	18.3092039687553\\
0.0138839886965577	18.4864409127107\\
0.0138903846218342	18.6679937172579\\
0.0138967834935161	18.8540063105926\\
0.0139031853129609	19.0446291172566\\
0.0139095900815263	19.2400194259628\\
0.0139159978005711	19.4403417826384\\
0.0139224084714543	19.6457684107355\\
0.0139288220955359	19.8564796610261\\
0.0139352386741762	20.0726644933119\\
0.0139416582087364	20.294520992726\\
0.013948080700578	20.522256923522\\
0.0139545061510636	20.7560903235914\\
0.0139609345615559	20.9962501431951\\
0.0139673659334187	21.2429769318097\\
0.013973800268016	21.4965235773396\\
0.0139802375667128	21.7571561023993\\
0.0139866778308746	22.0251545228547\\
0.0139931210618673	22.300813774353\\
0.0139995672610578	22.5844447131916\\
0.0140060164298135	22.8763751985336\\
0.0140124685695022	23.1769512637814\\
0.0140189236814926	23.4865383857367\\
0.0140253817671539	23.8055228611883\\
0.0140318428278561	24.1343133016266\\
0.0140383068649697	24.473342258033\\
0.0140447738798657	24.8230679890889\\
0.014051243873916	25.1839763877228\\
0.0140577168484929	25.5565830827019\\
0.0140641928049696	25.9414357340221\\
0.0140706717447196	26.339116543163\\
0.0140771536691173	26.7502450019127\\
0.0140836385795376	27.1754809065025\\
0.014090126477356	27.6155276672338\\
0.0140966173639489	28.0711359477598\\
0.0141031112406929	28.543107672735\\
0.0141096081089656	29.0323004478033\\
0.0141161079701452	29.5396324419418\\
0.0141226108256102	30.0660877892071\\
0.0141291166767401	30.6127225750307\\
0.014135625524915	31.18067148166\\
0.0141421373715154	31.7711551783292\\
0.0141486522179227	32.3854885545689\\
0.0141551700655187	33.0250899100765\\
0.014161690915686	33.6914912321723\\
0.0141682147698079	34.3863497125832\\
0.0141747416292681	35.1114606797107\\
0.014181271495451	35.8687721514268\\
0.0141878043697419	36.6604012477019\\
0.0141943402535264	37.4886527430461\\
0.014200879148191	38.3560400874047\\
0.0142074210551226	39.2653092821798\\
0.0142139659757089	40.219466067844\\
0.0142205139113383	41.2218069634912\\
0.0142270648633995	42.2759548000858\\
0.0142336188332823	43.3858995118871\\
0.0142401758223768	44.5560450997534\\
0.014246735832074	45.7912638619252\\
0.0142532988637652	47.0969592103673\\
0.0142598649188426	48.4791386637328\\
0.0142664339986991	49.9444989439638\\
0.014273006104728	51.5005255182033\\
0.0142795812383234	53.1556094409347\\
0.01428615940088	54.919184987896\\
0.0142927405937931	56.8018923645847\\
0.0142993248184589	58.8157707567123\\
0.0143059120762737	60.9744882153494\\
0.0143125023686351	63.2936163926148\\
0.0143190956969408	65.7909600308281\\
0.0143256920625895	68.4869534311908\\
0.0143322914669804	71.4051389562146\\
0.0143388939115132	74.5727459982275\\
0.0143454993975886	78.0213927514946\\
0.0143521079266076	81.7879373779096\\
0.0143587194999721	85.9155092448187\\
0.0143653341190844	90.4547536554355\\
0.0143719517853478	95.4653223792258\\
0.0143785725001658	101.017632230267\\
0.0143851962649429	107.19488486222\\
0.0143918230810841	114.095273234328\\
0.014398452949995	121.834156149125\\
0.014405085873082	130.545690418811\\
0.0144117218517521	140.382838093114\\
0.0144183608874128	151.513577523541\\
0.0144250029814725	164.109152218829\\
0.0144316481353399	178.31675518604\\
0.0144382963504248	194.203804632254\\
0.0144449476281372	211.655102460208\\
0.0144516019698881	230.204444021379\\
0.014458259377089	248.808723876765\\
0.014464919851152	265.660297626645\\
0.0144715833934899	278.284258250408\\
0.0144782500055162	284.209843470185\\
0.0144849196886449	282.098390132734\\
0.014491592444291	272.50920737791\\
0.0144982682738697	257.559455768482\\
0.0145049471787972	239.825592562559\\
0.0145116291604901	221.427535188134\\
0.0145183142203659	203.715958041301\\
0.0145250023598425	187.376119388044\\
0.0145316935803386	172.65406252082\\
0.0145383878832736	159.551219951741\\
0.0145450852700674	147.952087680338\\
0.0145517857421408	137.696882500327\\
0.0145584893009149	128.618907828195\\
0.0145651959478117	120.561829600347\\
0.0145719056842539	113.386342969789\\
0.0145786185116646	106.97158691821\\
0.0145853344314678	101.214163928892\\
0.0145920534450882	96.0262233173809\\
0.0145987755539508	91.3333188655785\\
0.0146055007594815	87.0723636379804\\
0.014612229063107	83.1898096111724\\
0.0146189604662545	79.6400851101369\\
0.0146256949703517	76.3842799986938\\
0.0146324325768271	73.3890513939489\\
0.01463917328711	70.625718035822\\
0.0146459171026302	68.069512524973\\
0.0146526640248182	65.6989640260845\\
0.0146594140551051	63.4953880570022\\
0.0146661671949227	61.4424638867875\\
0.0146729234457034	59.5258835387937\\
0.0146796828088805	57.7330593515554\\
0.0146864452858877	56.0528795040717\\
0.0146932108781594	54.4755029187635\\
0.0146999795871308	52.9921865820078\\
0.0147067514142375	51.5951396345618\\
0.0147135263609161	50.2773996403936\\
0.0147203044286037	49.0327272923188\\
0.0147270856187379	47.8555164967635\\
0.0147338699327572	46.7407173315236\\
0.0147406573721007	45.6837698158267\\
0.0147474479382081	44.6805467928025\\
0.0147542416325198	43.7273045174059\\
0.0147610384564769	42.820639781451\\
0.0147678384115211	41.9574526023653\\
0.0147746414990949	41.1349136620262\\
0.0147814477206412	40.3504358133538\\
0.0147882570776038	39.601649080701\\
0.0147950695714271	38.8863786696981\\
0.0148018852035561	38.2026255765873\\
0.0148087039754366	37.5485494490451\\
0.014815525888515	36.9224534022011\\
0.0148223509442382	36.3227705368854\\
0.0148291791440541	35.7480519435698\\
0.014836010489411	35.1969560060861\\
0.0148428449817579	34.6682388451639\\
0.0148496826225447	34.1607457637488\\
0.0148565234132215	33.6734035747391\\
0.0148633673552397	33.2052137076349\\
0.0148702144500507	32.755246004181\\
0.0148770646991072	32.322633124675\\
0.014883918103862	31.9065654965927\\
0.014890774665769	31.5062867457349\\
0.0148976343862825	31.1210895574993\\
0.0149044972668577	30.7503119222542\\
0.0149113633089502	30.3933337243287\\
0.0149182325140165	30.0495736389152\\
0.0149251048835137	29.718486305365\\
0.0149319804188994	29.399559748983\\
0.0149388591216323	29.0923130265985\\
0.0149457409931712	28.7962940739718\\
0.0149526260349761	28.5110777355218\\
0.0149595142485073	28.2362639589963\\
0.014966405635226	27.9714761395836\\
0.014973300196594	27.7163595996284\\
0.0149801979340737	27.4705801915565\\
0.0149870988491283	27.2338230129214\\
0.0149940029432215	27.0057912236284\\
0.0150009102178179	26.7862049563927\\
0.0150078206743826	26.5748003124027\\
0.0150147343143815	26.3713284349608\\
0.0150216511392811	26.1755546545828\\
0.0150285711505484	25.9872576996791\\
0.0150354943496515	25.8062289675138\\
0.0150424207380589	25.6322718506484\\
0.0150493503172397	25.4652011145288\\
0.0150562830886639	25.3048423223008\\
0.015063219053802	25.1510313032935\\
0.0150701582141252	25.0036136619577\\
0.0150771005711056	24.8624443243441\\
0.0150840461262156	24.7273871194723\\
0.0150909948809286	24.5983143932082\\
0.0150979468367185	24.4751066524665\\
0.01510490199506	24.3576522377808\\
0.0151118603574284	24.2458470224678\\
0.0151188219252997	24.1395941367661\\
0.0151257867001505	24.0388037155138\\
0.0151327546834583	23.9433926680473\\
0.0151397258767009	23.8532844691563\\
0.0151467002813573	23.7684089700413\\
0.0151536778989067	23.6887022283384\\
0.0151606587308293	23.6141063563865\\
0.0151676427786058	23.5445693870003\\
0.0151746300437176	23.4800451561253\\
0.0151816205276469	23.4204932018216\\
0.0151886142318765	23.3658786791194\\
0.0151956111578899	23.3161722903689\\
0.0152026113071713	23.2713502307819\\
0.0152096146812055	23.2313941489452\\
0.015216621281478	23.1962911221528\\
0.0152236311094752	23.1660336464859\\
0.0152306441666838	23.1406196416362\\
0.0152376604545916	23.1200524705455\\
0.0152446799746867	23.1043409740055\\
0.0152517027284582	23.0934995204414\\
0.0152587287173957	23.0875480711751\\
0.0152657579429896	23.086512261546\\
0.0152727904067309	23.090423498349\\
0.0152798261101112	23.0993190741392\\
0.015286865054623	23.1132422990366\\
0.0152939072417595	23.1322426507673\\
0.0153009526730143	23.1563759437779\\
0.0153080013498819	23.1857045183647\\
0.0153150532738575	23.2202974508833\\
0.015322108446437	23.2602307862234\\
0.0153291668691168	23.3055877938787\\
0.0153362285433941	23.3564592490763\\
0.015343293470767	23.4129437406036\\
0.015350361652734	23.4751480071374\\
0.0153574330907943	23.5431873040746\\
0.015364507786448	23.6171858030692\\
0.0153715857411957	23.6972770267114\\
0.0153786669565389	23.7836043210401\\
0.0153857514339795	23.8763213688466\\
0.0153928391750203	23.975592747046\\
0.0153999301811647	24.0815945317142\\
0.0154070244539169	24.1945149547725\\
0.0154141219947817	24.3145551167075\\
0.0154212228052647	24.441929760167\\
0.0154283268868719	24.5768681097791\\
0.0154354342411104	24.7196147841028\\
0.0154425448694878	24.8704307862331\\
0.0154496587735122	25.0295945802738\\
0.0154567759546928	25.1974032616626\\
0.0154638964145393	25.3741738301738\\
0.0154710201545618	25.5602445753791\\
0.0154781471762717	25.7559765853898\\
0.0154852774811806	25.961755390886\\
0.015492411070801	26.1779927577252\\
0.0154995479466461	26.4051286428885\\
0.0155066881102297	26.6436333301064\\
0.0155138315630664	26.894009763319\\
0.0155209783066714	27.1567960980883\\
0.0155281283425607	27.4325684932696\\
0.015535281672251	27.7219441676915\\
0.0155424382972597	28.025584749239\\
0.0155495982191046	28.3441999466765\\
0.0155567614393047	28.6785515777424\\
0.0155639279593794	29.0294579905288\\
0.0155710977808487	29.3977989188742\\
0.0155782709052337	29.7845208165261\\
0.0155854473340557	30.1906427189611\\
0.0155926270688371	30.6172626861079\\
0.0155998101111009	31.0655648834633\\
0.0156069964623706	31.5368273632429\\
0.0156141861241706	32.0324306107881\\
0.0156213790980261	32.5538669241937\\
0.0156285753854627	33.1027506963299\\
0.0156357749880069	33.6808296673211\\
0.0156429779071859	34.2899972108956\\
0.0156501841445275	34.9323057081158\\
0.0156573937015604	35.6099810446058\\
0.0156646065798138	36.3254382391311\\
0.0156718227808177	37.0812981678297\\
0.0156790423061028	37.8804052832892\\
0.0156862651572005	38.7258461323382\\
0.0156934913356428	39.6209683391421\\
0.0157007208429626	40.5693995245185\\
0.0157079536806935	41.5750653562226\\
0.0157151898503695	42.6422055377644\\
0.0157224293535257	43.7753860042134\\
0.0157296721916976	44.9795048469189\\
0.0157369183664216	46.2597884619669\\
0.0157441678792348	47.6217730131867\\
0.015751420731675	49.0712643970094\\
0.0157586769252804	50.6142673415677\\
0.0157659364615905	52.256870889278\\
0.0157731993421449	54.0050731139654\\
0.0157804655684844	55.8645223547965\\
0.0157877351421501	57.840145469998\\
0.0157950080646842	59.9356258654463\\
0.0158022843376294	62.1526861525232\\
0.015809563962529	64.4901241128161\\
0.0158168469409272	66.9425498670087\\
0.0158241332743689	69.4987832054754\\
0.0158314229643997	72.1399031397052\\
0.0158387160125657	74.8370111103337\\
0.0158460124204141	77.548891146135\\
0.0158533121894924	80.2199355960534\\
0.0158606153213492	82.7789439900396\\
0.0158679218175336	85.1396397921823\\
0.0158752316795953	87.2038604359305\\
0.0158825449090849	88.8681705128203\\
0.0158898615075538	90.0339489395755\\
0.0158971814765539	90.6198104570379\\
0.0159045048176379	90.5738985587291\\
0.0159118315323592	89.8828292855961\\
0.0159191616222719	88.5745359328274\\
0.0159264950889309	86.7140249572446\\
0.0159338319338918	84.3933320183376\\
0.0159411721587108	81.7186185197851\\
0.015948515764945	78.79766028394\\
0.015955862754152	75.7300870223912\\
0.0159632131278903	72.6013418581825\\
0.015970566887719	69.4801432624978\\
0.0159779240351979	66.4185781341174\\
0.0159852845718878	63.4538048791955\\
0.0159926484993499	60.6105015610678\\
0.0160000158191461	57.9034600149393\\
0.0160073865328393	55.3399791318781\\
0.0160147606419929	52.9218989222535\\
0.0160221381481712	50.6472364009131\\
0.0160295190529389	48.5114491627248\\
0.0160369033578617	46.5083808687564\\
0.0160442910645061	44.6309498462555\\
0.0160516821744389	42.8716380747962\\
0.0160590766892281	41.2228293812725\\
0.0160664746104422	39.6770362082448\\
0.0160738759396503	38.2270455502537\\
0.0160812806784225	36.8660072305527\\
0.0160886888283294	35.5874817362364\\
0.0160961003909424	34.3854602147156\\
0.0161035153678336	33.254365741525\\
0.016110933760576	32.1890423704135\\
0.0161183555707431	31.1847365674617\\
0.0161257807999091	30.2370742424987\\
0.0161332094496491	29.3420355900074\\
0.0161406415215389	28.4959292352182\\
0.016148077017155	27.6953666722233\\
0.0161555159380745	26.9372376223666\\
0.0161629582858753	26.2186866908497\\
0.0161704040621363	25.5370915266724\\
0.0161778532684366	24.89004257355\\
0.0161853059063565	24.2753244211064\\
0.0161927619774767	23.6908987149966\\
0.0162002214833789	23.1348885532241\\
0.0162076844256454	22.605564277994\\
0.0162151508058591	22.1013305635936\\
0.0162226206256039	21.6207146982106\\
0.0162300938864641	21.162355958937\\
0.0162375705900251	20.7249959832215\\
0.0162450507378728	20.307470045464\\
0.0162525343315938	19.9086991537495\\
0.0162600213727756	19.5276828883248\\
0.0162675118630063	19.1634929100302\\
0.0162750058038748	18.8152670733068\\
0.0162825031969706	18.4822040844874\\
0.0162900040438841	18.163558651758\\
0.0162975083462064	17.8586370784402\\
0.0163050161055293	17.5667932560417\\
0.0163125273234453	17.2874250179212\\
0.0163200420015477	17.0199708183763\\
0.0163275601414304	16.7639067055678\\
0.0163350817446883	16.5187435598917\\
0.0163426068129168	16.2840245723527\\
0.016350135347712	16.0593229400661\\
0.0163576673506709	15.8442397583677\\
0.0163652028233913	15.6384020910939\\
0.0163727417674715	15.441461202469\\
0.0163802841845106	15.2530909357095\\
0.0163878300761086	15.0729862249692\\
0.0163953794438661	14.9008617285695\\
0.0164029322893844	14.7364505726886\\
0.0164104886142656	14.5795031957496\\
0.0164180484201126	14.429786284723\\
0.0164256117085289	14.287081795429\\
0.0164331784811189	14.1511860497132\\
0.0164407487394875	14.0219089030722\\
0.0164483224852407	13.8990729769462\\
0.0164558997199849	13.7825129504713\\
0.0164634804453273	13.6720749070054\\
0.0164710646628761	13.5676157312178\\
0.0164786523742399	13.4690025529556\\
0.0164862435810283	13.3761122344999\\
0.0164938382848515	13.2888308981737\\
0.0165014364873204	13.2070534915909\\
0.0165090381900468	13.1306833881376\\
0.0165166433946431	13.0596320205407\\
0.0165242521027226	12.9938185456382\\
0.0165318643158991	12.9331695386871\\
0.0165394800357875	12.8776187157617\\
0.016547099264003	12.8271066829869\\
0.0165547220021619	12.7815807115271\\
0.0165623482518812	12.7409945374265\\
0.0165699780147784	12.7053081855374\\
0.016577611292472	12.6744878169221\\
0.0165852480865811	12.648505599246\\
0.0165928883987258	12.6273395997977\\
0.0166005322305265	12.6109737008929\\
0.0166081795836047	12.5993975375204\\
0.0166158304595826	12.5926064572\\
0.016623484860083	12.5906015021153\\
0.0166311427867295	12.5933894136838\\
0.0166388042411467	12.6009826598245\\
0.0166464692249595	12.6133994852721\\
0.0166541377397939	12.6306639853959\\
0.0166618097872765	12.6528062040739\\
0.0166694853690348	12.6798622562828\\
0.0166771644866967	12.7118744761822\\
0.0166848471418913	12.7488915915905\\
0.0166925333362481	12.790968925888\\
0.0167002230713975	12.8381686285333\\
0.0167079163489707	12.8905599355378\\
0.0167156131705995	12.9482194614368\\
0.0167233135379166	13.0112315244908\\
0.0167310174525554	13.0796885070856\\
0.01673872491615	13.1536912535582\\
0.0167464359303353	13.2333495079559\\
0.0167541504967469	13.318782394567\\
0.0167618686170213	13.4101189444239\\
0.0167695902927956	13.5074986713776\\
0.0167773155257077	13.6110722018143\\
0.0167850443173963	13.7210019625901\\
0.0167927766695008	13.8374629323402\\
0.0168005125836614	13.9606434619819\\
0.016808252061519	14.0907461709548\\
0.0168159951047153	14.2279889265863\\
0.0168237417148927	14.3726059149101\\
0.0168314918936944	14.5248488123352\\
0.0168392456427645	14.6849880687769\\
0.0168470029637475	14.8533143142565\\
0.0168547638582889	15.0301399025401\\
0.0168625283280351	15.215800607206\\
0.016870296374633	15.4106574875962\\
0.0168780679997303	15.6150989444861\\
0.0168858432049755	15.8295429880465\\
0.0168936219920179	16.0544397438339\\
0.0169014043625075	16.2902742262063\\
0.0169091903180951	16.5375694128156\\
0.0169169798604323	16.7968896587519\\
0.0169247729911713	17.0688444947129\\
0.0169325697119653	17.3540928602815\\
0.0169403700244679	17.6533478313404\\
0.016948173930334	17.9673819099551\\
0.0169559814312187	18.2970329560462\\
0.0169637925287782	18.6432108531948\\
0.0169716072246693	19.0069050163883\\
0.0169794255205498	19.3891928679303\\
0.016987247418078	19.7912494297794\\
0.0169950729189131	20.2143582070184\\
0.0170029020247151	20.6599235690116\\
0.0170107347371445	21.129484873326\\
0.0170185710578629	21.624732624241\\
0.0170264109885325	22.1475270146884\\
0.0170342545308164	22.6999192702599\\
0.0170421016863781	23.2841762997602\\
0.0170499524568824	23.9028092628814\\
0.0170578068439945	24.5586067973166\\
0.0170656648493804	25.2546738120815\\
0.0170735264747069	25.9944769602284\\
0.0170813917216417	26.7818981645926\\
0.0170892605918532	27.6212979009382\\
0.0170971330870103	28.5175903653359\\
0.0171050092087832	29.4763331957467\\
0.0171128889588424	30.5038351209902\\
0.0171207723388593	31.6072858269834\\
0.0171286593505062	32.7949135345705\\
0.0171365499954561	34.0761773777104\\
0.0171444442753826	35.4620037997009\\
0.0171523421919604	36.965079052009\\
0.0171602437468647	38.6002137765294\\
0.0171681489417716	40.3848009982759\\
0.017176057778358	42.339396264329\\
0.0171839702583013	44.4884590398946\\
0.0171918863832801	46.8613091569184\\
0.0171998061549734	49.4933731247498\\
0.0172077295750612	52.4278255161639\\
0.0172156566452243	55.7177751070466\\
0.017223587367144	59.4292111242897\\
0.0172315217425026	63.6450227544825\\
0.0172394597729832	68.4705513615873\\
0.0172474014602695	74.0413531826238\\
0.0172553468060462	80.5341707388117\\
0.0172632958119986	88.1825594919333\\
0.0172712484798128	97.2991638757409\\
0.0172792048111757	108.307018682991\\
0.017287164807775	121.781341270272\\
0.0172951284712992	138.49700883607\\
0.0173030958034375	159.451590137891\\
0.0173110668058799	185.746754658088\\
0.0173190414803173	217.953862569171\\
0.0173270198284411	254.07726007698\\
0.0173350018519438	285.609661487538\\
0.0173429875525185	297.351367954881\\
0.0173509769318591	281.768794352188\\
0.0173589699916603	249.488205262211\\
0.0173669667336175	214.822526468048\\
0.0173749671594271	184.577564979609\\
0.017382971270786	160.003921959803\\
0.0173909790693921	140.389573407377\\
0.017398990556944	124.683023516982\\
0.017407005735141	111.967142336191\\
0.0174150246056834	101.535354634337\\
0.0174230471702721	92.8629600750915\\
0.0174310734306087	85.5627797166555\\
0.0174391033883959	79.3474174863355\\
0.017447137045337	74.001196367899\\
0.0174551744031359	69.3601776773818\\
0.0174632154634977	65.2981001094792\\
0.0174712602281279	61.7164663539914\\
0.0174793086987329	58.5374976768933\\
0.0174873608770201	55.6990724007984\\
0.0174954167646974	53.1510460530286\\
0.0175034763634737	50.8525432568838\\
0.0175115396750584	48.7699407488717\\
0.0175196067011621	46.8753477026526\\
0.0175276774434958	45.1454480825503\\
0.0175357519037716	43.5606095550991\\
0.0175438300837021	42.1041908187814\\
0.0175519119850008	40.7619981779397\\
0.0175599976093822	39.5218554904644\\
0.0175680869585613	38.3732610514476\\
0.017576180034254	37.3071117337133\\
0.0175842768381771	36.3154795985139\\
0.0175923773720479	35.3914297657591\\
0.0176004816375847	34.5288709719851\\
0.0176085896365067	33.722432208791\\
0.0176167013705336	32.9673603097112\\
0.0176248168413862	32.2594344702064\\
0.0176329360507858	31.5948945375582\\
0.0176410590004548	30.9703805622615\\
0.017649185692116	30.3828816094081\\
0.0176573161274934	29.8296922234887\\
0.0176654503083116	29.3083752498394\\
0.0176735882362959	28.8167299602752\\
0.0176817299131726	28.3527646244476\\
0.0176898753406686	27.9146728232528\\
0.0176980245205119	27.5008129247405\\
0.0177061774544308	27.1096902431774\\
0.0177143341441549	26.7399414830041\\
0.0177224945914144	26.3903211355148\\
0.0177306587979401	26.059689550075\\
0.017738826765464	25.7470024460837\\
0.0177469984957185	25.451301668456\\
0.017755173990437	25.1717070196534\\
0.0177633532513537	24.9074090265503\\
0.0177715362802036	24.6576625212972\\
0.0177797230787225	24.4217809330293\\
0.0177879136486468	24.1991312019589\\
0.0177961079917141	23.9891292398561\\
0.0178043061096624	23.7912358714432\\
0.0178125080042308	23.604953200135\\
0.0178207136771589	23.4298213491537\\
0.0178289231301874	23.2654155355231\\
0.0178371363650577	23.111343439955\\
0.0178453533835119	22.9672428404494\\
0.0178535741872931	22.8327794814551\\
0.0178617987781449	22.7076451540051\\
0.017870027157812	22.5915559652744\\
0.0178782593280397	22.4842507786788\\
0.0178864952905744	22.3854898078814\\
0.0178947350471628	22.2950533501542\\
0.017902978599553	22.2127406462413\\
0.0179112259494934	22.1383688554455\\
0.0179194770987335	22.0717721359941\\
0.0179277320490236	22.0128008219607\\
0.0179359908021145	21.9613206890764\\
0.0179442533597583	21.9172123026971\\
0.0179525197237074	21.8803704420547\\
0.0179607898957154	21.8507035956802\\
0.0179690638775365	21.8281335235635\\
0.0179773416709258	21.8125948822562\\
0.0179856232776392	21.8040349096585\\
0.0179939086994332	21.8024131668196\\
0.0180021979380655	21.8077013345113\\
0.0180104909952943	21.8198830628152\\
0.0180187878728788	21.838953872435\\
0.0180270885725787	21.8649211067931\\
0.018035393096155	21.8978039344449\\
0.0180437014453691	21.937633401713\\
0.0180520136219833	21.9844525358198\\
0.0180603296277609	22.038316499265\\
0.0180686494644658	22.0992927965017\\
0.0180769731338628	22.1674615344916\\
0.0180853006377176	22.2429157390837\\
0.0180936319777964	22.3257617296578\\
0.0181019671558666	22.4161195549598\\
0.0181103061736962	22.5141234936068\\
0.0181186490330541	22.6199226232809\\
0.0181269957357098	22.7336814633024\\
0.0181353462834341	22.8555806959437\\
0.018143700677998	22.9858179726079\\
0.0181520589211738	23.1246088118762\\
0.0181604210147343	23.2721875973618\\
0.0181687869604534	23.4288086843662\\
0.0181771567601057	23.5947476255775\\
0.0181855304154664	23.7703025273706\\
0.0181939079283118	23.9557955498272\\
0.0182022893004189	24.151574565364\\
0.0182106745335656	24.3580149928191\\
0.0182190636295305	24.5755218261759\\
0.0182274565900931	24.8045318796865\\
0.0182358534170338	25.0455162742106\\
0.0182442541121336	25.2989831930087\\
0.0182526586771744	25.5654809393023\\
0.0182610671139391	25.8456013325132\\
0.0182694794242112	26.1399834855209\\
0.0182778956097751	26.4493180115769\\
0.0182863156724161	26.7743517168451\\
0.0182947396139202	27.1158928431487\\
0.0183031674360743	27.4748169356601\\
0.018311599140666	27.8520734220977\\
0.018320034729484	28.2486930041546\\
0.0183284742043174	28.6657959785442\\
0.0183369175669566	29.1046016248487\\
0.0183453648191924	29.5664388210983\\
0.0183538159628168	30.0527580763192\\
0.0183622709996223	30.5651452033581\\
0.0183707299314025	31.1053368963366\\
0.0183791927599515	31.6752385269147\\
0.0183876594870646	32.2769445338643\\
0.0183961301145377	32.9127618543738\\
0.0184046046441675	33.5852369358665\\
0.0184130830777517	34.2971869785929\\
0.0184215654170887	35.0517361970374\\
0.0184300516639778	35.8523580596014\\
0.018438541820219	36.7029246801405\\
0.0184470358876132	37.607764804081\\
0.0184555338679623	38.5717321717375\\
0.0184640357630688	39.6002864734855\\
0.018472541574736	40.699589663754\\
0.0184810513047683	41.8766211113747\\
0.0184895649549707	43.1393159842221\\
0.0184980825271491	44.496732466232\\
0.0185066040231102	45.9592549814573\\
0.0185151294446617	47.5388426861892\\
0.0185236587936118	49.249335272766\\
0.0185321920717699	51.1068318700146\\
0.018540729280946	53.130163897125\\
0.0185492704229509	55.3414896622681\\
0.0185578154995965	57.7670480592911\\
0.0185663645126953	60.4381220138894\\
0.0185749174640607	63.3922809752609\\
0.018583474355507	66.6749980858717\\
0.0185920351888491	70.3417750887998\\
0.0186005999659031	74.4609614073188\\
0.0186091686884857	79.1175298729644\\
0.0186177413584144	84.4181788971951\\
0.0186263179775076	90.4982784662105\\
0.0186348985475847	97.531367969569\\
0.0186434830704657	105.74212225782\\
0.0186520715479716	115.423808586764\\
0.0186606639819241	126.960851403773\\
0.0186692603741459	140.854940280205\\
0.0186778607264604	157.745446754053\\
0.0186864650406919	178.39135340684\\
0.0186950733186654	203.51598832058\\
0.0187036855622071	233.25823359698\\
0.0187123017731438	265.74334805919\\
0.0187209219533029	294.66587068023\\
0.0187295461045132	308.929480627483\\
0.0187381742286038	300.532858783394\\
0.0187468063274051	273.941811988369\\
0.018755442402748	240.66031422278\\
0.0187640824564643	208.882445840965\\
0.0187727264903869	181.639104198983\\
0.0187813745063492	159.187794139566\\
0.0187900265061857	140.859433526461\\
0.0187986824917316	125.843468665051\\
0.0188073424648231	113.431888633501\\
0.0188160064272969	103.0632530585\\
0.018824674380991	94.3067908533106\\
0.018833346327744	86.834697809509\\
0.0188420222693953	80.3968631394487\\
0.0188507022077853	74.8009996775711\\
0.0188593861447551	69.8978268113165\\
0.0188680740821468	65.5702269911199\\
0.0188767660218032	61.7253404492795\\
0.018885461965568	58.2887822058286\\
0.018894161915286	55.2003816905345\\
0.0189028658728023	52.4110162989116\\
0.0189115738399633	49.8802353294733\\
0.0189202858186162	47.5744594602648\\
0.0189290018106089	45.465603061289\\
0.0189377218177903	43.5300100656755\\
0.0189464458420099	41.7476245599925\\
0.0189551738851183	40.1013387118236\\
0.018963905948967	38.5764758918737\\
0.0189726420354081	37.160377759891\\
0.0189813821462947	35.8420719646956\\
0.0189901262834807	34.6120028501276\\
0.018998874448821	33.4618117779113\\
0.0190076266441712	32.3841568052407\\
0.0190163828713878	31.3725637911668\\
0.0190251431323282	30.4213027654798\\
0.0190339074288505	29.5252847291861\\
0.0190426757628138	28.6799750766736\\
0.0190514481360781	27.8813206157059\\
0.0190602245505042	27.1256877706863\\
0.0190690050079536	26.4098100300527\\
0.0190777895102889	25.7307430717927\\
0.0190865780593734	25.0858262957843\\
0.0190953706570714	24.4726497256622\\
0.0191041673052478	23.8890254298208\\
0.0191129680057687	23.3329627611134\\
0.0191217727605009	22.8026468358439\\
0.0191305815713119	22.2964197706806\\
0.0191393944400703	21.8127642760005\\
0.0191482113686455	21.3502892694765\\
0.0191570323589077	20.9077172273757\\
0.0191658574127279	20.4838730352511\\
0.0191746865319782	20.077674136371\\
0.0191835197185314	19.6881218066476\\
0.0191923569742611	19.3142934102385\\
0.0192011983010419	18.9553355112351\\
0.0192100437007492	18.6104577347198\\
0.0192188931752593	18.2789272855148\\
0.0192277467264493	17.9600640456776\\
0.0192366043561972	17.653236182576\\
0.0192454660663818	17.35785620857\\
0.019254331858883	17.0733774411545\\
0.0192632017355812	16.7992908191377\\
0.019272075698358	16.535122036168\\
0.0192809537490957	16.2804289579053\\
0.0192898358896775	16.0347992933974\\
0.0192987221219875	15.79784849495\\
0.0193076124479105	15.5692178639915\\
0.0193165068693324	15.3485728432639\\
0.0193254053881399	15.1356014781209\\
0.0193343080062205	14.9300130318936\\
0.0193432147254626	14.7315367421813\\
0.0193521255477555	14.5399207066255\\
0.0193610404749893	14.3549308882306\\
0.019369959509055	14.1763502316432\\
0.0193788826518447	14.0039778830033\\
0.0193878099052509	13.8376285070979\\
0.0193967412711673	13.6771316965221\\
0.0194056767514885	13.5223314684806\\
0.0194146163481099	13.3730858456876\\
0.0194235600629276	13.2292665186119\\
0.0194325078978388	13.0907585870164\\
0.0194414598547415	12.9574603794179\\
0.0194504159355347	12.8292833497103\\
0.0194593761421179	12.7061520507568\\
0.0194683404763919	12.5880041852868\\
0.0194773089402581	12.4747907348976\\
0.019486281535619	12.366476168358\\
0.0194952582643778	12.2630387307528\\
0.0195042391284385	12.1644708152406\\
0.0195132241297063	12.0707794193323\\
0.019522213270087	11.9819866875981\\
0.0195312065514873	11.898130542543\\
0.019540203975815	11.8192654050397\\
0.0195492055449785	11.7454630051165\\
0.0195582112608871	11.676813283035\\
0.0195672211254513	11.6134253794509\\
0.0195762351405822	11.5554287119451\\
0.0195852533081917	11.5029741333978\\
0.0195942756301928	11.4562351655096\\
0.0196033021084994	11.4154092983265\\
0.019612332745026	11.3807193439926\\
0.0196213675416883	11.3524148302958\\
0.0196304065004027	11.3307734171313\\
0.0196394496230865	11.3161023171624\\
0.019648496911658	11.3087397011314\\
0.0196575483680362	11.3090560690713\\
0.0196666039941412	11.317455571728\\
0.0196756637918937	11.3343772725377\\
0.0196847277632155	11.3602963502015\\
0.0196937959100293	11.3957252557928\\
0.0197028682342586	11.4412148567425\\
0.0197119447378278	11.4973556228615\\
0.0197210254226622	11.5647789362053\\
0.019730110290688	11.6441586359143\\
0.0197391993438322	11.7362129395089\\
0.0197482925840227	11.8417069114682\\
0.0197573900131886	11.9614556761846\\
0.0197664916332593	12.0963285937936\\
0.0197755974461657	12.2472546329035\\
0.0197847074538392	12.4152291840056\\
0.0197938216582121	12.6013225627746\\
0.0198029400612178	12.8066904564332\\
0.0198120626647905	13.0325865728158\\
0.0198211894708653	13.2803777655853\\
0.019830320481378	13.5515619352489\\
0.0198394556982656	13.8477890492888\\
0.0198485951234658	14.1708856903597\\
0.0198577387589172	14.5228836334198\\
0.0198668866065594	14.9060530746354\\
0.0198760386683329	15.3229412910261\\
0.0198851949461788	15.7764177045274\\
0.0198943554420395	16.2697265628866\\
0.019903520157858	16.806548739048\\
0.0199126890955783	17.3910744979794\\
0.0199218622571454	18.0280894927744\\
0.0199310396445051	18.723076736356\\
0.019940221259604	19.4823378511825\\
0.0199494071043897	20.3131375138908\\
0.0199585971808107	21.2238756438655\\
0.0199677914908165	22.2242924395952\\
0.0199769900363572	23.3257116478457\\
0.0199861928193841	24.5413270727578\\
0.0199953998418492	25.8865355624249\\
0.0200046111057055	27.3793151851939\\
0.0200138266129069	29.0406375199265\\
0.0200230463654082	30.8948833807172\\
0.020032270365165	32.9701937145768\\
0.020041498614134	35.2986174903268\\
0.0200507311142726	37.915791657901\\
0.0200599678675392	40.8596653122793\\
0.020069208875893	44.1674047975487\\
0.0200784541412944	47.8690303353244\\
0.0200877036657042	51.9755499551339\\
0.0200969574510847	56.4586814584367\\
0.0201062154993985	61.2198205766371\\
0.0201154778126097	66.0504579621909\\
0.0201247443926828	70.5988108633769\\
0.0201340152415834	74.3776899453451\\
0.0201432903612782	76.857571319833\\
0.0201525697537344	77.6465634088634\\
0.0201618534209205	76.6639258587251\\
0.0201711413648057	74.1732874744848\\
0.0201804335873601	70.6491627647824\\
0.0201897300905547	66.5892673714787\\
0.0201990308763616	62.3898008893057\\
0.0202083359467536	58.3103590593261\\
0.0202176453037044	54.4936511436819\\
0.0202269589491889	51.0014680439714\\
0.0202362768851824	47.8467060924992\\
0.0202455991136616	45.0159054096599\\
0.0202549256366039	42.4832542152859\\
0.0202642564559876	40.2185926706113\\
0.0202735915737919	38.1916624067582\\
0.0202829309919971	36.3741642215934\\
0.020292274712584	34.7405994475247\\
0.0203016227375348	33.2684686901851\\
0.0203109750688323	31.9381524117585\\
0.0203203317084603	30.7326511232135\\
0.0203296926584036	29.6372792827451\\
0.0203390579206477	28.6393603570875\\
0.0203484274971792	27.7279450412515\\
0.0203578013899855	26.8935610794851\\
0.0203671796010551	26.1279961819886\\
0.0203765621323772	25.4241121941646\\
0.0203859489859421	24.7756872731769\\
0.0203953401637408	24.1772824320186\\
0.0204047356677654	23.6241289142165\\
0.0204141355000088	23.1120331874605\\
0.020423539662465	22.6372967463994\\
0.0204329481571288	22.1966483203677\\
0.0204423609859957	21.7871864564074\\
0.0204517781510626	21.406330778479\\
0.0204611996543268	21.0517805073435\\
0.020470625497787	20.7214790650811\\
0.0204800556834425	20.4135837881731\\
0.0204894902132936	20.1264399390564\\
0.0204989290893415	19.8585583432563\\
0.0205083723135885	19.608596092402\\
0.0205178198880375	19.3753398467587\\
0.0205272718146926	19.1576913478681\\
0.0205367280955588	18.9546548153942\\
0.0205461887326418	18.7653259547956\\
0.0205556537279485	18.5888823458725\\
0.0205651230834865	18.4245750183388\\
0.0205745968012645	18.2717210505055\\
0.020584074883292	18.129697052173\\
0.0205935573315795	17.9979334136953\\
0.0206030441481384	17.8759092206498\\
0.020612535334981	17.7631477482223\\
0.0206220308941206	17.6592124617812\\
0.0206315308275714	17.5637034605182\\
0.0206410351373484	17.4762543098665\\
0.0206505438254678	17.3965292158787\\
0.0206600568939464	17.3242205011097\\
0.0206695743448022	17.2590463469701\\
0.020679096180054	17.2007487721494\\
0.0206886224017216	17.1490918206737\\
0.0206981530118255	17.1038599365794\\
0.0207076880123876	17.064856505109\\
0.0207172274054303	17.0319025428775\\
0.020726771192977	17.0048355216395\\
0.0207363193770522	16.9835083121994\\
0.0207458719596813	16.96778823665\\
0.0207554289428906	16.9575562185729\\
0.0207649903287071	16.9527060220896\\
0.0207745561191591	16.9531435717633\\
0.0207841263162757	16.9587863463148\\
0.0207937009220869	16.969562839984\\
0.0208032799386236	16.9854120861149\\
0.0208128633679177	17.0062832382317\\
0.020822451212002	17.0321352044581\\
0.0208320434729103	17.0629363316922\\
0.0208416401526773	17.0986641364132\\
0.0208512412533386	17.1393050794589\\
0.0208608467769308	17.1848543824964\\
0.0208704567254914	17.2353158842904\\
0.0208800711010589	17.290701935209\\
0.0208896899056725	17.3510333287258\\
0.0208993131413727	17.4163392689847\\
0.0209089408102007	17.4866573737678\\
0.0209185729141988	17.5620337124969\\
0.02092820945541	17.642522879156\\
0.0209378504358784	17.728188100295\\
0.0209474958576492	17.8191013785334\\
0.0209571457227681	17.9153436722535\\
0.0209668000332823	18.0170051124382\\
0.0209764587912395	18.1241852579038\\
0.0209861219986885	18.236993390448\\
0.020995789657679	18.3555488517693\\
0.0210054617702618	18.4799814243188\\
0.0210151383384885	18.6104317586177\\
0.0210248193644117	18.7470518499349\\
0.0210345048500849	18.8900055676518\\
0.0210441947975624	19.0394692410783\\
0.0210538892088999	19.1956323059917\\
0.0210635880861536	19.3586980167112\\
0.0210732914313809	19.5288842291346\\
0.0210829992466399	19.706424260843\\
0.02109271153399	19.8915678351294\\
0.0211024282954912	20.0845821166569\\
0.0211121495332047	20.2857528474144\\
0.0211218752491925	20.495385592694\\
0.0211316054455177	20.7138071080381\\
0.0211413401242441	20.9413668394722\\
0.0211510792874366	21.1784385708954\\
0.0211608229371613	21.4254222342711\\
0.0211705710754847	21.6827459002686\\
0.0211803237044748	21.9508679693333\\
0.0211900808262001	22.2302795857606\\
0.0211998424427305	22.5215073004176\\
0.0212096085561364	22.8251160111895\\
0.0212193791684895	23.1417122142663\\
0.0212291542818623	23.4719476039844\\
0.0212389338983282	23.8165230643054\\
0.0212487180199618	24.1761931011984\\
0.0212585066488384	24.5517707724288\\
0.0212682997870343	24.9441331796405\\
0.0212780974366269	25.3542275974474\\
0.0212878995996944	25.7830783257296\\
0.021297706278316	26.2317943648495\\
0.0213075174745719	26.7015780293489\\
0.0213173331905433	27.1937346344433\\
0.0213271534283122	27.7096834118046\\
0.0213369781899617	28.2509698373907\\
0.0213468074775757	28.8192795854007\\
0.0213566412932394	29.4164543597287\\
0.0213664796390386	30.0445098989384\\
0.0213763225170602	30.705656504364\\
0.021386169929392	31.4023225053839\\
0.0213960218781229	32.1371811537012\\
0.0214058783653426	32.913181532586\\
0.021415739393142	33.7335841813088\\
0.0214256049636126	34.602002273984\\
0.0214354750788472	35.5224493617342\\
0.0214453497409395	36.4993948945331\\
0.0214552289519839	37.537828993516\\
0.021465112714076	38.643338256847\\
0.0214750010293125	39.8221947663265\\
0.0214848938997907	41.0814609343936\\
0.0214947913276092	42.4291134121506\\
0.0215046933148673	43.8741899918493\\
0.0215145998636655	45.4269643085006\\
0.0215245109761051	47.0991542019003\\
0.0215344266542884	48.9041708667004\\
0.0215443469003188	50.8574174048961\\
0.0215542717163005	52.9766470820294\\
0.0215642011043388	55.2823933872989\\
0.0215741350665398	57.7984856846174\\
0.0215840736050107	60.5526653284306\\
0.0215940167218597	63.5773166149736\\
0.0216039644191959	66.9103229130923\\
0.0216139166991294	70.5960470766974\\
0.0216238735637712	74.6864098326433\\
0.0216338350152334	79.2419873271816\\
0.021643801055629	84.3329456017518\\
0.0216537716870719	90.0394324008264\\
0.0216637469116772	96.4506796661405\\
0.0216737267315606	103.661407017662\\
0.0216837111488393	111.762968597442\\
0.0216937001656309	120.824841198208\\
0.0217036937840545	130.859513562287\\
0.0217136920062297	141.761626076617\\
0.0217236948342775	153.214353120871\\
0.0217337022703196	164.572564336623\\
0.0217437143164787	174.777721512474\\
0.0217537309748786	182.427905459543\\
0.021763752247644	186.134523860474\\
0.0217737781369007	185.102253793534\\
0.0217838086447752	179.547327479079\\
0.0217938437733953	170.579489098205\\
0.0218038835248895	159.658907212917\\
0.0218139279013875	148.075839923621\\
0.02182397690502	136.718468117786\\
0.0218340305379184	126.084397110652\\
0.0218440888022153	116.390151288057\\
0.0218541517000443	107.682403685056\\
0.0218642192335398	99.9183703961257\\
0.0218742914048375	93.0152435568124\\
0.0218843682160738	86.8776092080126\\
0.0218944496693861	81.4113554089872\\
0.021904535766913	76.5299575612626\\
0.0219146265107938	72.1567178665506\\
0.0219247219031691	68.2249855965211\\
0.0219348219461802	64.6774551042476\\
0.0219449266419695	61.4651125178027\\
0.0219550359926805	58.5461149027291\\
0.0219651500004574	55.8847330856517\\
0.0219752686674457	53.4504104379824\\
0.0219853919957918	51.2169506175539\\
0.0219955199876429	49.1618288679011\\
0.0220056526451474	47.2656138818969\\
0.0220157899704546	45.5114850548518\\
0.0220259319657149	43.8848303350662\\
0.0220360786330795	42.3729113514998\\
0.0220462299747007	40.9645843142788\\
0.0220563859927319	39.6500669876399\\
0.0220665466893273	38.420743671163\\
0.0220767120666421	37.2690015413285\\
0.0220868821268327	36.1880928984291\\
0.0220970568720562	35.1720188527485\\
0.022107236304471	34.2154307956228\\
0.0221174204262362	33.3135466635091\\
0.0221276092395122	32.4620795421561\\
0.0221378027464602	31.657176596028\\
0.0221480009492423	30.8953666640507\\
0.0221582038500218	30.1735151523006\\
0.022168411450963	29.4887850900502\\
0.022178623754231	28.8386034081504\\
0.0221888407619921	28.2206316561903\\
0.0221990624764135	27.6327405041132\\
0.0222092888996634	27.0729874801944\\
0.0222195200339109	26.5395974849592\\
0.0222297558813265	26.0309456931292\\
0.0222399964440811	25.5455425158351\\
0.0222502417243471	25.0820203454052\\
0.0222604917242976	24.6391218468171\\
0.0222707464461069	24.2156895948994\\
0.0222810058919502	23.8106568857464\\
0.0222912700640037	23.4230395755309\\
0.0223015389644446	23.0519288208581\\
0.0223118125954512	22.6964846124924\\
0.0223220909592026	22.3559300093799\\
0.0223323740578791	22.0295459927634\\
0.0223426618936619	21.7166668712145\\
0.0223529544687333	21.4166761768789\\
0.0223632517852766	21.1290030014529\\
0.0223735538454759	20.8531187275216\\
0.0223838606515165	20.5885341171217\\
0.0223941722055846	20.3347967248871\\
0.0224044885098677	20.091488608006\\
0.0224148095665539	19.8582243096086\\
0.0224251353778324	19.6346490961785\\
0.0224354659458937	19.4204374332845\\
0.022445801272929	19.2152916873707\\
0.0224561413611307	19.0189410446854\\
0.0224664862126919	18.8311406416971\\
0.0224768358298072	18.6516709046178\\
0.0224871902146718	18.4803370990766\\
0.022497549369482	18.3169690945568\\
0.0225079132964353	18.1614213521235\\
0.02251828199773	18.0135731482812\\
0.0225286554755656	17.8733290526902\\
0.0225390337321423	17.7406196830637\\
0.0225494167696617	17.6154027671285\\
0.0225598045903262	17.4976645492199\\
0.0225701971963392	17.3874215882883\\
0.0225805945899052	17.2847230051127\\
0.0225909967732296	17.1896532498764\\
0.022601403748519	17.1023354774806\\
0.0226118155179808	17.0229356378212\\
0.0226222320838237	16.9516674125968\\
0.0226326534482571	16.888798160225\\
0.0226430796134916	16.8346560674825\\
0.0226535105817387	16.7896387523889\\
0.0226639463552111	16.7542236198258\\
0.0226743869361225	16.7289803421713\\
0.0226848323266874	16.7145859254212\\
0.0226952825291214	16.7118429310813\\
0.0227057375456414	16.7217015610803\\
0.0227161973784649	16.7452864837428\\
0.0227266620298107	16.7839294920602\\
0.0227371315018986	16.8392093517785\\
0.0227476057969493	16.9130005301785\\
0.0227580849171846	17.0075329156356\\
0.0227685688648273	17.1254651692368\\
0.0227790576421012	17.2699750321008\\
0.0227895512512313	17.4448708067303\\
0.0228000496944434	17.654729437974\\
0.0228105529739644	17.9050683076289\\
0.0228210610920222	18.2025603121057\\
0.0228315740508458	18.5553054968013\\
0.0228420918526653	18.9731782734401\\
0.0228526144997116	19.4682783489467\\
0.0228631419942168	20.0555280278699\\
0.0228736743384139	20.7534818210652\\
0.022884211534537	21.5854516116742\\
0.0228947535848214	22.5811108026138\\
0.0229053004915031	23.7788392018671\\
0.0229158522568193	25.2292347596647\\
0.0229264088830083	27.0005012206123\\
0.0229369703723094	29.1869235008146\\
0.0229475367269627	31.9225610126132\\
0.0229581079492096	35.4039940526782\\
0.0229686840412925	39.9290809918416\\
0.0229792650054548	45.9638232819574\\
0.0229898508439409	54.2537283192286\\
0.0230004415589961	65.9687004658726\\
0.0230110371528671	82.6002889426496\\
0.0230216376278013	103.775077324972\\
0.0230322429860473	118.573870792943\\
0.0230428532298546	109.411038648094\\
0.0230534683614739	87.0506917142346\\
0.023064088383157	67.7286146051155\\
0.0230747132971563	53.9970903421449\\
0.0230853431057258	44.3695199727686\\
0.0230959778111202	37.4292484216165\\
0.0231066174155952	32.2565372892583\\
0.0231172619214079	28.2822928855333\\
0.0231279113308159	25.1487650625129\\
0.0231385656460784	22.6241084270126\\
0.0231492248694552	20.5532569473373\\
0.0231598890032074	18.8295432112784\\
0.023170558049597	17.3779549151644\\
0.0231812320108871	16.1450892209115\\
0.023191910889342	15.0931863453909\\
0.0232025946872267	14.1969195049349\\
0.0232132834068075	13.4423028009323\\
0.0232239770503516	12.8268160527963\\
0.0232346756201275	12.3568528636757\\
0.0232453791184044	12.034259632653\\
0.0232560875474527	11.8380276902398\\
0.023266800909544	11.7299153204031\\
0.0232775192069507	11.6758949990714\\
0.0232882424419463	11.654195099962\\
0.0232989706168055	11.6524264886644\\
0.0233097037338039	11.6636241999617\\
0.0233204417952182	11.6837623482227\\
0.0233311848033261	11.7104237469726\\
0.0233419327604064	11.7421027931342\\
0.023352685668739	11.7778317734984\\
0.0233634435306047	11.8169731408458\\
0.0233742063482855	11.8590994990747\\
0.0233849741240644	11.9039216616847\\
0.0233957468602254	11.9512440528933\\
0.0234065245590536	12.0009362153041\\
0.0234173072228352	12.0529141165673\\
0.0234280948538573	12.1071275951687\\
0.0234388874544083	12.1635517560151\\
0.0234496850267774	12.2221809691484\\
0.0234604875732549	12.2830246219751\\
0.0234712950961324	12.3461040765206\\
0.0234821075977023	12.4114504701245\\
0.0234929250802581	12.4791031166737\\
0.0235037475460943	12.5491083423614\\
0.0235145749975068	12.6215186407534\\
0.023525407436792	12.6963920660743\\
0.0235362448662479	12.7737918069589\\
0.0235470872881732	12.853785899073\\
0.0235579347048677	12.9364470463849\\
0.0235687871186325	13.0218525290121\\
0.0235796445317696	13.1100841813823\\
0.0235905069465819	13.2012284287862\\
0.0236013743653736	13.2953763735548\\
0.0236122467904499	13.3926239244926\\
0.0236231242241171	13.493071965027\\
0.0236340066686823	13.5968265569394\\
0.0236448941264541	13.70399917767\\
0.0236557865997417	13.8147069900792\\
0.0236666840908558	13.9290731442885\\
0.0236775866021079	14.0472271118685\\
0.0236884941358105	14.1693050531739\\
0.0236994066942775	14.2954502191366\\
0.0237103242798234	14.4258133892811\\
0.0237212468947643	14.5605533481863\\
0.0237321745414168	14.6998374030573\\
0.0237431072220991	14.8438419455186\\
0.0237540449391301	14.9927530612313\\
0.0237649876948299	15.1467671914254\\
0.0237759354915197	15.3060918509923\\
0.0237868883315217	15.470946408375\\
0.0237978462171591	15.6415629331497\\
0.0238088091507565	15.8181871179315\\
0.0238197771346391	16.0010792820348\\
0.0238307501711336	16.190515465251\\
0.0238417282625674	16.3867886211372\\
0.0238527114112693	16.5902099203781\\
0.023863699619569	16.8011101761061\\
0.0238746928897973	17.0198414045909\\
0.0238856912242861	17.2467785364229\\
0.0238966946253682	17.4823212952994\\
0.0239077030953777	17.7268962637867\\
0.0239187166366498	17.9809591580276\\
0.0239297352515206	18.2449973363809\\
0.0239407589423274	18.5195325704294\\
0.0239517877114084	18.8051241108247\\
0.0239628215611031	19.102372085072\\
0.023973860493752	19.4119212698024\\
0.0239849045116965	19.7344652863807\\
0.0239959536172795	20.0707512761026\\
0.0240070078128445	20.4215851198871\\
0.0240180671007365	20.7878372775798\\
0.0240291314833011	21.17044933398\\
0.0240402009628855	21.5704413529256\\
0.0240512755418376	21.9889201576181\\
0.0240623552225067	22.4270886754405\\
0.0240734400072427	22.8862565094436\\
0.0240845298983972	23.3678519273743\\
0.0240956248983224	23.8734354935737\\
0.0241067250093718	24.4047156106708\\
0.0241178302338999	24.9635662883208\\
0.0241289405742624	25.5520475174406\\
0.0241400560328159	26.172428703031\\
0.0241511766119183	26.8272157001964\\
0.0241623023139283	27.5191821104945\\
0.0241734331412061	28.251405634927\\
0.0241845690961127	29.0273104525545\\
0.0241957101810101	29.8507168092779\\
0.0242068563982616	30.7258992713828\\
0.0242180077502316	31.6576554387229\\
0.0242291642392853	32.6513873433622\\
0.0242403258677895	33.7131983079288\\
0.0242514926381115	34.8500087400135\\
0.0242626645526202	36.0696952422127\\
0.0242738416136852	37.3812585862594\\
0.0242850238236774	38.7950276201907\\
0.0242962111849688	40.322908166117\\
0.0243074036999325	41.9786885800525\\
0.0243186013709424	43.7784170968047\\
0.024329804200374	45.7408706575477\\
0.0243410121906035	47.8881409961072\\
0.0243522253440083	50.2463718400871\\
0.024363443662967	52.8466917942092\\
0.0243746671498592	55.7264015562369\\
0.0243858958070655	58.9304923096604\\
0.0243971296369678	62.5135948258985\\
0.024408368641949	66.542485094838\\
0.024419612824393	71.0992977203549\\
0.024430862186685	76.2856093730497\\
0.0244421167312112	82.2275159123977\\
0.0244533764603589	89.0816511500088\\
0.0244646413765164	97.0415743804998\\
0.0244759114820732	106.342602452572\\
0.0244871867794201	117.259884753352\\
0.0244984672709485	130.086994987585\\
0.0245097529590514	145.066338134503\\
0.0245210438461227	162.213959301022\\
0.0245323399345573	180.951336520147\\
0.0245436412267514	199.511959841781\\
0.0245549477251022	214.472560982049\\
0.0245662594320079	221.505331529845\\
0.0245775763498681	218.044478316684\\
0.0245888984810831	205.49482996216\\
0.0246002258280548	187.95658408886\\
0.0246115583931858	169.29553352088\\
0.0246228961788799	151.772785664475\\
0.0246342391875421	136.274909115662\\
0.0246455874215784	122.931410959586\\
0.0246569408833962	111.554566867562\\
0.0246682995754035	101.863749361805\\
0.0246796635000098	93.5801924200055\\
0.0246910326596256	86.45968783978\\
0.0247024070566625	80.2991107020234\\
0.0247137866935332	74.9332362679037\\
0.0247251715726516	70.228778508044\\
0.0247365616964326	66.078330251393\\
0.0247479570672922	62.3950948389125\\
0.0247593576876476	59.1085873764964\\
0.0247707635599171	56.1612271307364\\
0.0247821746865201	53.5056708417217\\
0.0247935910698771	51.1027351358279\\
0.0248050127124097	48.9197775293735\\
0.0248164396165407	46.929431096585\\
0.0248278717846939	45.1086110900133\\
0.0248393092192943	43.4377308540636\\
0.024850751922768	41.9000793023605\\
0.0248621998975421	40.4813236627378\\
0.0248736531460451	39.1691098513168\\
0.0248851116707063	37.9527393629002\\
0.0248965754739564	36.822906480478\\
0.0249080445582269	35.7714833157233\\
0.0249195189259508	34.7913430004337\\
0.0249309985795618	33.8762134835309\\
0.0249424835214952	33.0205560190968\\
0.024953973754187	32.2194636831192\\
0.0249654692800745	31.4685762233465\\
0.0249769701015962	30.7640082970587\\
0.0249884762211916	30.1022887371276\\
0.0249999876413013	29.4803089462317\\
0.0250115043643671	28.8952788815389\\
0.0250230263928319	28.3446893795234\\
0.0250345537291398	27.8262797996062\\
0.025046086375736	27.3380101486967\\
0.0250576243350666	26.8780369963129\\
0.0250691676095792	26.4446926092872\\
0.0250807162017222	26.036466831972\\
0.0250922701139453	25.6519913169501\\
0.0251038293486994	25.2900257760449\\
0.0251153939084364	24.9494459747795\\
0.0251269637956092	24.6292332375079\\
0.0251385390126721	24.328465267078\\
0.0251501195620805	24.0463081134031\\
0.0251617054462907	23.7820091509324\\
0.0251732966677603	23.5348909465376\\
0.0251848932289481	23.304345917603\\
0.0251964951323139	23.0898316956243\\
0.0252081023803186	22.890867123959\\
0.0252197149754245	22.7070288298605\\
0.0252313329200946	22.537948320973\\
0.0252429562167934	22.383309565261\\
0.0252545848679865	22.2428470212521\\
0.0252662188761404	22.1163440925319\\
0.025277858243723	22.0036319869955\\
0.0252895029732031	21.9045889674426\\
0.0253011530670509	21.819139985946\\
0.0253128085277375	21.7472567001163\\
0.0253244693577353	21.6889578750679\\
0.0253361355595177	21.6443101807115\\
0.0253478071355594	21.6134294000818\\
0.0253594840883361	21.5964820708821\\
0.0253711664203248	21.5936875894988\\
0.0253828541340033	21.6053208145426\\
0.0253945472318511	21.6317152157225\\
0.0254062457163482	21.673266623813\\
0.0254179495899763	21.7304376488724\\
0.0254296588552179	21.803762847086\\
0.0254413735145568	21.8938547319651\\
0.0254530935704778	22.0014107436711\\
0.025464819025467	22.127221311443\\
0.0254765498820116	22.2721791691967\\
0.0254882861426	22.4372901141015\\
0.0255000278097215	22.6236854333296\\
0.0255117748858669	22.8326362662717\\
0.0255235273735278	23.065570219784\\
0.0255352852751972	23.3240906139291\\
0.0255470485933693	23.6099988071246\\
0.0255588173305391	23.9253201345964\\
0.025570591489203	24.2723340947671\\
0.0255823710718586	24.6536095368994\\
0.0255941560810046	25.0720457418285\\
0.0256059465191407	25.5309204468974\\
0.0256177423887679	26.0339460452004\\
0.0256295436923884	26.5853353828552\\
0.0256413504325054	27.189878774011\\
0.0256531626116233	27.8530340260158\\
0.0256649802322477	28.5810313682887\\
0.0256768032968854	29.380995119125\\
0.0256886318080442	30.2610835475846\\
0.0257004657682332	31.2306474165369\\
0.0257123051799626	32.300405649903\\
0.0257241500457438	33.4826326298656\\
0.0257360003680892	34.7913443944608\\
0.0257478561495125	36.2424580936118\\
0.0257597173925286	37.8538764882838\\
0.0257715840996534	39.6454104917416\\
0.0257834562734041	41.6383873241\\
0.025795333916299	43.854684125257\\
0.0258072170308576	46.3147560205474\\
0.0258191056196004	49.0339736371156\\
0.0258309996850493	52.0162525305217\\
0.0258428992297273	55.2436431445987\\
0.0258548042561584	58.6606000194699\\
0.0258667147668679	62.1529166259201\\
0.0258786307643822	65.5253145640829\\
0.025890552251229	68.4897186646117\\
0.025902479229937	70.6857631726693\\
0.0259144117030362	71.7539487555266\\
0.0259263496730576	71.4527655620192\\
0.0259382931425335	69.7615741686296\\
0.0259502421139974	66.8959733870721\\
0.0259621965899837	63.2216224171115\\
0.0259741565730284	59.1289352304932\\
0.0259861220656683	54.9409890063122\\
0.0259980930704416	50.8795177836088\\
0.0260100695898874	47.0727323917867\\
0.0260220516265462	43.5797719039955\\
0.0260340391829598	40.4155257895404\\
0.0260460322616707	37.5696305202551\\
0.026058030865223	35.0190690376385\\
0.0260700349961619	32.7357876472621\\
0.0260820446570335	30.6909646154816\\
0.0260940598503854	28.8572098110723\\
0.0261060805787662	27.209557682815\\
0.0261181068447257	25.7257908160255\\
0.026130138650815	24.3864128177376\\
0.0261421759995862	23.1744529100434\\
0.0261542188935925	22.07520310461\\
0.0261662673353887	21.0759415076981\\
0.0261783213275302	20.165668460311\\
0.0261903808725741	19.3348673462438\\
0.0262024459730784	18.5752939074082\\
0.0262145166316023	17.8797938040385\\
0.0262265928507061	17.2421462202541\\
0.0262386746329516	16.6569305550874\\
0.0262507619809014	16.119413096267\\
0.0262628548971196	15.6254507363676\\
0.0262749533841711	15.1714090870694\\
0.0262870574446225	14.7540926860902\\
0.026299167081041	14.3706853266869\\
0.0263112822959955	14.0186988503531\\
0.0263234030920558	13.6959290214704\\
0.0263355294717929	13.4004173470728\\
0.026347661437779	13.1304179172722\\
0.0263597989925876	12.884368524865\\
0.0263719421387933	12.6608654784735\\
0.0263840908789718	12.4586416538266\\
0.0263962452157001	12.2765474333119\\
0.0264084051515564	12.1135342650847\\
0.0264205706891201	11.9686406303321\\
0.0264327418309715	11.8409802420144\\
0.0264449185796926	11.7297323128265\\
0.0264571009378661	11.6341337282302\\
0.0264692889080763	11.5534729472275\\
0.0264814824929083	11.4870854351093\\
0.0264936816949486	11.4343504146706\\
0.026505886516785	11.3946887104767\\
0.0265180969610064	11.3675614582564\\
0.0265303130302027	11.3524694599627\\
0.0265425347269652	11.348952984063\\
0.0265547620538863	11.3565918381933\\
0.0265669950135598	11.3750055743826\\
0.0265792336085804	11.403853722302\\
0.0265914778415442	11.4428359802979\\
0.0266037277150483	11.4916923249492\\
0.0266159832316913	11.5502030259627\\
0.0266282443940728	11.618188573728\\
0.0266405112047935	11.6955095417857\\
0.0266527836664554	11.7820664163911\\
0.0266650617816619	11.8777994311335\\
0.0266773455530172	11.98268844716\\
0.0266896349831271	12.0967529199338\\
0.0267019300745983	12.2200519924846\\
0.0267142308300388	12.352684753505\\
0.0267265372520579	12.4947906969833\\
0.0267388493432659	12.6465504187599\\
0.0267511671062746	12.8081865847624\\
0.0267634905436967	12.9799652059404\\
0.0267758196581462	13.1621972562138\\
0.0267881544522384	13.3552406722441\\
0.0268004949285897	13.5595027775841\\
0.0268128410898178	13.7754431789329\\
0.0268251929385415	14.0035771889349\\
0.0268375504773808	14.2444798384105\\
0.0268499137089571	14.498790551341\\
0.0268622826358927	14.7672185686631\\
0.0268746572608114	15.050549222376\\
0.026887037586338	15.3496511801567\\
0.0268994236150987	15.6654848032948\\
0.0269118153497208	15.9991117881544\\
0.0269242127928327	16.3517062946703\\
0.0269366159470641	16.7245678059438\\
0.0269490248150461	17.1191360126903\\
0.0269614393994108	17.5370080773435\\
0.0269738597027915	17.9799587080548\\
0.0269862857278228	18.4499635664952\\
0.0269987174771405	18.9492266503006\\
0.0270111549533816	19.4802124377759\\
0.0270235981591843	20.0456837678804\\
0.0270360470971881	20.6487466640645\\
0.0270485017700335	21.2929036118221\\
0.0270609621803625	21.9821171877992\\
0.0270734283308182	22.7208864415883\\
0.0270859002240448	23.5143390890477\\
0.0270983778626878	24.3683434426117\\
0.0271108612493941	25.2896451555176\\
0.0271233503868114	26.2860354008079\\
0.0271358452775891	27.3665591958915\\
0.0271483459243776	28.541775441503\\
0.0271608523298283	29.8240841948874\\
0.0271733644965943	31.2281422225778\\
0.0271858824273294	32.7713957015379\\
0.0271984061246891	34.4747701617767\\
0.0272109355913298	36.3635740963676\\
0.0272234708299092	38.4686967939073\\
0.0272360118430864	40.828217177489\\
0.0272485586335214	43.4895957823704\\
0.0272611112038758	46.5127081376153\\
0.027273669556812	49.9741145068286\\
0.0272862336949941	53.9731823521246\\
0.0272988036210869	58.6410441168331\\
0.027311379337757	64.1539912278557\\
0.0273239608476718	70.7539679641293\\
0.0273365481535001	78.7806752057707\\
0.0273491412579118	88.7229771332105\\
0.0273617401635783	101.302474571448\\
0.0273743448731719	117.608600437156\\
0.0273869553893664	139.301755097701\\
0.0273995717148366	168.821676513211\\
0.0274121938522588	209.033612074574\\
0.0274248218043103	259.481056437102\\
0.0274374555736698	302.874919417074\\
0.0274500951630171	302.297806440658\\
0.0274627405750332	259.227513065136\\
0.0274753918124006	210.283003360651\\
0.0274880488778027	171.406479214699\\
0.0275007117739244	142.807004397256\\
0.0275133805034516	121.724212499665\\
0.0275260550690718	105.83096560012\\
0.0275387354734733	93.5409558167725\\
0.027551421719346	83.8097069342396\\
0.0275641138093807	75.9428914368056\\
0.0275768117462698	69.4685733119919\\
0.0275895155327067	64.0578682709144\\
0.0276022251713861	59.4759501758861\\
0.0276149406650039	55.5513444914957\\
0.0276276620162574	52.1562636185273\\
0.027640389227845	49.1937184593618\\
0.0276531223024663	46.5888771952942\\
0.0276658612428223	44.2831460948184\\
0.0276786060516151	42.2300333951487\\
0.0276913567315481	40.3922056778093\\
0.027704113285326	38.739357394458\\
0.0277168757156548	37.2466449501103\\
0.0277296440252414	35.8935193356246\\
0.0277424182167944	34.6628444818177\\
0.0277551982930234	33.5402233846625\\
0.0277679842566392	32.5134773202356\\
0.027780776110354	31.5722392439839\\
0.0277935738568812	30.7076333263455\\
0.0278063774989354	29.9120201547539\\
0.0278191870392325	29.1787924906739\\
0.0278320024804897	28.5022103066586\\
0.0278448238254253	27.8772666062888\\
0.027857651076759	27.2995775633137\\
0.0278704842372116	26.7652920198731\\
0.0278833233095054	26.2710165060841\\
0.0278961682963637	25.8137527886676\\
0.0279090192005112	25.390845598526\\
0.0279218760246738	24.9999386788739\\
0.0279347387715786	24.638937675002\\
0.0279476074439541	24.3059786815598\\
0.02796048204453	23.9994014940442\\
0.0279733625760373	23.7177267928927\\
0.027986249041208	23.4596366327088\\
0.0279991414427756	23.2239577240405\\
0.028012039783475	23.009647087393\\
0.028024944066042	22.8157797335855\\
0.0280378542932139	22.6415380850442\\
0.0280507704677291	22.4862029019927\\
0.0280636925923275	22.3491455181844\\
0.0280766206697501	22.2298212244111\\
0.0280895547027391	22.1277636660952\\
0.0281024946940381	22.0425801449257\\
0.0281154406463919	21.9739477345037\\
0.0281283925625466	21.9216101372404\\
0.0281413504452495	21.885375224767\\
0.0281543142972492	21.8651132174079\\
0.0281672841212955	21.8607554702771\\
0.0281802599201398	21.8722938446033\\
0.0281932416965342	21.8997806533734\\
0.0282062294532325	21.9433291804929\\
0.0282192231929897	22.0031147828274\\
0.0282322229185619	22.0793765948592\\
0.0282452286327067	22.172419866662\\
0.0282582403381827	22.2826189777411\\
0.0282712580377501	22.4104211824051\\
0.0282842817341701	22.5563511570469\\
0.0282973114302052	22.7210164366713\\
0.0283103471286193	22.9051138476176\\
0.0283233888321775	23.1094370665121\\
0.0283364365436463	23.3348854628907\\
0.0283494902657932	23.5824744157646\\
0.0283625500013871	23.8533473339892\\
0.0283756157531984	24.1487896584126\\
0.0283886875239985	24.4702451826311\\
0.0284017653165601	24.8193351016228\\
0.0284148491336573	25.1978802870887\\
0.0284279389780654	25.6079274000561\\
0.028441034852561	26.0517795910361\\
0.028454136759922	26.5320327143606\\
0.0284672447029275	27.0516182068511\\
0.028480358684358	27.6138540664304\\
0.0284934787069952	28.2225057331834\\
0.028506604773622	28.8818591504623\\
0.0285197368870228	29.596808903219\\
0.0285328750499832	30.3729651454076\\
0.0285460192652899	31.2167841083376\\
0.0285591695357311	32.1357284261808\\
0.0285723258640962	33.1384654648119\\
0.0285854882531759	34.2351144985039\\
0.0285986567057622	35.4375572417348\\
0.0286118312246484	36.7598313462897\\
0.028625011812629	38.2186336684641\\
0.0286381984724999	39.83397038399\\
0.0286513912070582	41.6300058948825\\
0.0286645900191022	43.6361842976956\\
0.0286777949114319	45.8887297141397\\
0.028691005886848	48.4326810595314\\
0.028704222948153	51.3246927273234\\
0.0287174460981503	54.6369516444149\\
0.028730675339645	58.462750957272\\
0.0287439106754431	62.9245685747051\\
0.028757152108352	68.1860057914351\\
0.0287703996411807	74.4697830463596\\
0.028783653276739	82.085379858447\\
0.0287969130178384	91.4721080470005\\
0.0288101788672914	103.266397523146\\
0.028823450827912	118.403665922307\\
0.0288367289025154	138.252004136912\\
0.0288500130939182	164.682014118182\\
0.0288633034049381	199.527105708465\\
0.0288765998383944	241.283721100811\\
0.0288899023971073	275.627980451525\\
0.0289032110838987	275.382869577362\\
0.0289165259015915	240.072615854153\\
0.02892984685301	197.055398085435\\
0.02894317394098	161.199276149547\\
0.0289565071683282	134.078230669038\\
0.0289698465378829	113.768844648771\\
0.0289831920524737	98.3171265463256\\
0.0289965437149313	86.3004690695023\\
0.0290099015280879	76.7501503216798\\
0.029023265494777	69.0093836786107\\
0.0290366356178333	62.6261420430284\\
0.0290500119000927	57.2827802836497\\
0.0290633943443928	52.751183170928\\
0.0290767829535721	48.8640875262108\\
0.0290901777304706	45.4964666665753\\
0.0291035786779297	42.5532120148305\\
0.0291169857987918	39.9608158235204\\
0.0291303990959008	37.6616437068074\\
0.0291438185721021	35.6099162454539\\
0.029157244230242	33.7688401043862\\
0.0291706760731685	32.1085264769987\\
0.0291841141037307	30.6044580862375\\
0.029197558324779	29.2363445379324\\
0.0292110087391651	27.9872567285457\\
0.0292244653497423	26.8429645618707\\
0.0292379281593647	25.7914247055054\\
0.0292513971708883	24.8223804072421\\
0.02926487238717	23.9270459433945\\
0.0292783538110681	23.0978556529911\\
0.0292918414454422	22.3282627423497\\
0.0293053352931535	21.612576795447\\
0.0293188353570641	20.9458316458027\\
0.0293323416400377	20.3236772595192\\
0.0293458541449392	19.7422907553659\\
0.0293593728746348	19.1983027911415\\
0.0293728978319922	18.6887363776724\\
0.0293864290198802	18.2109558147464\\
0.029399966441169	17.7626239287327\\
0.0294135100987301	17.3416661668384\\
0.0294270599954365	16.946240395234\\
0.0294406161341623	16.5747114775418\\
0.029454178517783	16.2256298913557\\
0.0294677471491755	15.897713784485\\
0.0294813220312178	15.5898339878052\\
0.0294949031667895	15.3010015940568\\
0.0295084905587714	15.0303577862847\\
0.0295220842100456	14.7771656591599\\
0.0295356841234956	14.540803823574\\
0.0295492903020062	14.3207616211612\\
0.0295629027484635	14.1166358017374\\
0.0295765214657549	13.9281285333212\\
0.0295901464567692	13.7550466213481\\
0.0296037777243966	13.5973018105347\\
0.0296174152715284	13.4549120291463\\
0.0296310591010575	13.3280034112276\\
0.029644709215878	13.2168128985403\\
0.0296583656188852	13.1216911832931\\
0.0296720283129761	13.0431057107358\\
0.0296856973010486	12.9816434266461\\
0.0296993725860022	12.9380129425818\\
0.0297130541707377	12.9130458198192\\
0.0297267420581572	12.9076967621525\\
0.0297404362511642	12.9230426776906\\
0.0297541367526635	12.9602808317426\\
0.0297678435655611	13.0207266616238\\
0.0297815566927646	13.1058122308359\\
0.0297952761371828	13.2170867103184\\
0.0298090019017258	13.3562206164645\\
0.029822733989305	13.5250157387606\\
0.0298364724028334	13.7254227106793\\
0.029850217145225	13.9595680221893\\
0.0298639682193955	14.2297920062771\\
0.0298777256282616	14.5386990678934\\
0.0298914893747416	14.8892212934704\\
0.0299052594617549	15.2846967005574\\
0.0299190358922226	15.7289638421098\\
0.0299328186690667	16.226475311561\\
0.029946607795211	16.7824339232305\\
0.0299604032735803	17.4029569920501\\
0.0299742051071009	18.0952762634296\\
0.0299880132987004	18.8679837598878\\
0.0300018278513078	19.7313372976859\\
0.0300156487678534	20.6976439433159\\
0.0300294760512689	21.7817455559361\\
0.0300433097044873	23.0016381599973\\
0.030057149730443	24.3792664900926\\
0.0300709961320716	25.9415465259911\\
0.0300848489123104	27.7216808835361\\
0.0300987080740976	29.760840155029\\
0.0301125736203732	32.1102757216831\\
0.0301264455540781	34.8338760606459\\
0.030140323878155	38.0110063586957\\
0.0301542085955476	41.7390091840219\\
0.0301680997092012	46.1336017388879\\
0.0301819972220623	51.3227408327527\\
0.0301959011370789	57.4237457770371\\
0.0302098114572002	64.482582953119\\
0.0302237281853768	72.340539388387\\
0.0302376513245608	80.4035083281766\\
0.0302515808777055	87.409769312633\\
0.0302655168477655	91.5873210055736\\
0.0302794592376971	91.6052302535878\\
0.0302934080504576	87.6446275838885\\
0.0303073632890058	81.202925754991\\
0.0303213249563019	73.9314511883526\\
0.0303352930553074	66.9026839496538\\
0.0303492675889853	60.5945424493335\\
0.0303632485602996	55.1263369730154\\
0.0303772359722162	50.4539798930126\\
0.0303912298277019	46.4770738235261\\
0.0304052301297251	43.0870307450999\\
0.0304192368812556	40.1853085126635\\
0.0304332500852644	37.688434126124\\
0.0304472697447239	35.527796244396\\
0.0304612958626081	33.6476964889634\\
0.0304753284418921	32.0030767889887\\
0.0304893674855525	30.5574399948607\\
0.0305034129965672	29.2811089051709\\
0.0305174649779155	28.1498254336899\\
0.0305315234325781	27.1436440587471\\
0.0305455883635371	26.2460644250814\\
0.0305596597737759	25.4433526268342\\
0.0305737376662793	24.7240092834178\\
0.0305878220440335	24.0783511724447\\
0.0306019129100259	23.4981806265743\\
0.0306160102672457	22.9765228873234\\
0.030630114118683	22.5074162679805\\
0.0306442244673296	22.0857435443003\\
0.0306583413161785	21.7070957004841\\
0.0306724646682242	21.3676612096905\\
0.0306865945264625	21.0641355829166\\
0.0307007308938905	20.7936471006871\\
0.030714873773507	20.5536955418116\\
0.0307290231683117	20.3421014121799\\
0.0307431790813062	20.1569637063933\\
0.030757341515493	19.9966246446094\\
0.0307715104738764	19.8596401454288\\
0.0307856859594618	19.7447550445615\\
0.0307998679752561	19.6508822647073\\
0.0308140565242676	19.5770852968441\\
0.0308282516095059	19.5225634762477\\
0.030842453233982	19.4866396351717\\
0.0308566614007084	19.46874979363\\
0.0308708761126989	19.4684346143325\\
0.0308850973729688	19.4853324008016\\
0.0308993251845345	19.5191734615577\\
0.030913559550414	19.5697757000473\\
0.0309278004736268	19.6370413212802\\
0.0309420479571936	19.7209545732482\\
0.0309563020041366	19.8215804651836\\
0.0309705626174792	19.9390644265036\\
0.0309848298002465	20.0736328906269\\
0.0309991035554647	20.2255948074957\\
0.0310133838861616	20.3953441082075\\
0.0310276707953664	20.5833631653822\\
0.0310419642861094	20.7902273143714\\
0.0310562643614227	21.0166105239759\\
0.0310705710243396	21.2632923317549\\
0.0310848842778947	21.5311661893038\\
0.0310992041251241	21.8212493982094\\
0.0311135305690654	22.1346948591646\\
0.0311278636127575	22.4728049067731\\
0.0311422032592406	22.8370475630651\\
0.0311565495115565	23.2290756165552\\
0.0311709023727482	23.6507490243818\\
0.0311852618458603	24.1041612474169\\
0.0311996279339387	24.5916702682045\\
0.0312140006400307	25.1159352172517\\
0.031228379967185	25.679959754928\\
0.0312427659184517	26.287143638065\\
0.0312571584968824	26.9413442608385\\
0.0312715577055299	27.6469504238076\\
0.0312859635474486	28.4089711871163\\
0.0313003760256944	29.2331434504444\\
0.0313147951433242	30.1260629376629\\
0.0313292209033966	31.0953446375969\\
0.0313436533089718	32.149820589344\\
0.0313580923631109	33.2997853786066\\
0.0313725380688768	34.5573030838732\\
0.0313869904293338	35.9365940427669\\
0.0314014494475473	37.454526229745\\
0.0314159151265845	39.1312450227867\\
0.0314303874695138	40.9909878343645\\
0.0314448664794049	43.063148189484\\
0.0314593521593293	45.3836798764304\\
0.0314738445123595	47.996969514482\\
0.0314883435415697	50.9583607424781\\
0.0315028492500353	54.3375929395413\\
0.0315173616408334	58.2235319288012\\
0.0315318807170422	62.7307295817968\\
0.0315464064817415	68.0085540420927\\
0.0315609389380124	74.2538389831212\\
0.0315754780889377	81.7280121249605\\
0.0315900239376012	90.7787901979526\\
0.0316045764870885	101.862552395842\\
0.0316191357404864	115.549649960461\\
0.0316337017008832	132.451910604008\\
0.0316482743713686	152.894720800342\\
0.0316628537550337	175.931164598587\\
0.0316774398549711	197.367891788723\\
0.0316920326742748	208.793426009826\\
0.0317066322160402	203.373901832228\\
0.031721238483364	184.272526849946\\
0.0317358514793446	160.51638409859\\
0.0317504712070817	138.257442149139\\
0.0317650976696763	119.519069360705\\
0.031779730870231	104.301739325168\\
0.0317943708118498	92.0182448539829\\
0.031809017497638	82.0412797005047\\
0.0318236709307025	73.849962141802\\
0.0318383311141516	67.0433895060343\\
0.031852998051095	61.3200959263725\\
0.0318676717446437	56.4539865490997\\
0.0318823521979104	52.2744347231171\\
0.031897039414009	48.6513747804387\\
0.0319117333960549	45.4845142446079\\
0.0319264341471651	42.695601310913\\
0.0319411416704578	40.2228733590934\\
0.0319558559690528	38.0170435609955\\
0.0319705770460712	36.038371820589\\
0.0319853049046356	34.2545043666924\\
0.0320000395478702	32.6388628259396\\
0.0320147809789003	31.1694299698803\\
0.0320295292008529	29.8278248095538\\
0.0320442842168564	28.5985909702085\\
0.0320590460300406	27.4686439031071\\
0.0320738146435367	26.4268375748617\\
0.0320885900604775	25.4636218930562\\
0.032103372283997	24.5707696742302\\
0.0321181613172309	23.7411573767841\\
0.0321329571633161	22.9685877460945\\
0.0321477598253912	22.2476453895755\\
0.032162569306596	21.573578417882\\
0.032177385610072	20.9422008655204\\
0.0321922087389619	20.3498117881885\\
0.03220703869641	19.7931278301697\\
0.032221875485562	19.2692267384534\\
0.0322367191095651	18.775499825329\\
0.0322515695715678	18.3096117874174\\
0.0322664268747202	17.869466605775\\
0.0322812910221739	17.4531784999744\\
0.0322961620170817	17.0590471053324\\
0.0323110398625981	16.6855361984108\\
0.032325924561879	16.3312554209729\\
0.0323408161180816	15.9949445535071\\
0.0323557145343648	15.6754599717409\\
0.0323706198138887	15.3717629874724\\
0.0323855319598151	15.082909831888\\
0.0324004509753071	14.8080430880987\\
0.0324153768635293	14.5463844223204\\
0.0324303096276477	14.2972285019918\\
0.0324452492708299	14.0599380263509\\
0.0324601957962449	13.8339398326547\\
0.032475149207063	13.6187220819275\\
0.0324901095064561	13.4138325749795\\
0.0325050766975976	13.2188783065829\\
0.0325200507836624	13.0335264388982\\
0.0325350317678267	12.857506972675\\
0.0325500196532682	12.6906175282792\\
0.0325650144431662	12.5327308357898\\
0.0325800161407013	12.3838058002416\\
0.0325950247490557	12.2439033933329\\
0.0326100402714129	12.1132091838696\\
0.0326250627109581	11.9920651391236\\
0.0326400920708777	11.8810145242847\\
0.0326551283543598	11.780865445025\\
0.0326701715645938	11.6927809661469\\
0.0326852217047707	11.6184068194539\\
0.0327002787780828	11.5600510162003\\
0.0327153427877242	11.5209313102033\\
0.0327304137368901	11.5055010879667\\
0.0327454916287773	11.5198398781465\\
0.0327605764665842	11.5720312185314\\
0.0327756682535104	11.672334739211\\
0.0327907669927574	11.8328431965747\\
0.0328058726875277	12.0663993363746\\
0.0328209853410256	12.3850611943871\\
0.0328361049564567	12.7990734667428\\
0.0328512315370283	13.3172418622541\\
0.0328663650859488	13.9486393217121\\
0.0328815056064285	14.7048411881277\\
0.0328966531016789	15.6021015754056\\
0.032911807574913	16.6634959521041\\
0.0329269690293455	17.9214708657194\\
0.0329421374681923	19.4214603662988\\
0.0329573128946709	21.2275033048379\\
0.0329724953120004	23.431389630789\\
0.0329876847234011	26.1681498750284\\
0.0330028811320951	29.6434999389325\\
0.0330180845413058	34.1852486332964\\
0.033033294954258	40.3464147711474\\
0.0330485123741783	49.130134071201\\
0.0330637368042945	62.5315302116601\\
0.033078968247836	84.9806085530996\\
0.0330942067080336	127.008315954853\\
0.0331094521881198	197.863891981945\\
0.0331247046913283	188.663576275734\\
0.0331399642208944	120.955049253689\\
0.0331552307800552	83.1170199080041\\
0.0331705043720487	62.5668995460991\\
0.0331857850001149	50.1036845985675\\
0.0332010726674951	41.8472361705297\\
0.033216367377432	36.0172144518824\\
0.0332316691331699	31.7038003109682\\
0.0332469779379546	28.3988006469135\\
0.0332622937950334	25.7976472980681\\
0.0332776167076552	23.7072564929498\\
0.03329294667907	21.9995023381791\\
0.0333082837125297	20.586083257638\\
0.0333236278112876	19.4041630436954\\
0.0333389789785985	18.4077743321197\\
0.0333543372177186	17.5624653651259\\
0.0333697025319056	16.8418541054606\\
0.0333850749244188	16.2253474280354\\
0.0334004543985191	15.6965955746824\\
0.0334158409574686	15.2424235362878\\
0.0334312346045312	14.8520787723697\\
0.033446635342972	14.5166924459862\\
0.033462043176058	14.2288867304924\\
0.0334774581070574	13.9824831672897\\
0.0334928801392399	13.7722816972088\\
0.0335083092758768	13.5938897631497\\
0.0335237455202411	13.4435874824215\\
0.0335391888756069	13.3182193514506\\
0.0335546393452501	13.2151059473361\\
0.033570096932448	13.1319710908933\\
0.0335855616404795	13.0668812579332\\
0.0336010334726249	13.0181948973305\\
0.0336165124321661	12.9845198934256\\
0.0336319985223864	12.9646778025225\\
0.0336474917465707	12.9576737676504\\
0.0336629921080055	12.9626712159996\\
0.0336784996099786	12.9789705961518\\
0.0336940142557794	13.0059915334477\\
0.0337095360486989	13.0432578810814\\
0.0337250649920296	13.0903852274496\\
0.0337406010890655	13.1470704904754\\
0.0337561443431019	13.2130832893509\\
0.033771694757436	13.2882588351535\\
0.0337872523353662	13.37249212529\\
0.0338028170801927	13.4657332639316\\
0.0338183889952169	13.5679837623533\\
0.033833968083742	13.679293700299\\
0.0338495543490726	13.7997596528865\\
0.0338651477945147	13.9295233077619\\
0.0338807484233762	14.0687707149109\\
0.033896356238966	14.2177321271245\\
0.0339119712445951	14.3766824031907\\
0.0339275934435755	14.545941958817\\
0.033943222839221	14.725878262467\\
0.0339588594348469	14.9169078851405\\
0.0339745032337701	15.1194991249601\\
0.0339901542393088	15.3341752396453\\
0.034005812454783	15.5615183329324\\
0.0340214778835139	15.8021739551697\\
0.0340371505288246	16.0568564941177\\
0.0340528303940396	16.3263554500259\\
0.0340685174824846	16.6115427099117\\
0.0340842117974874	16.9133809604341\\
0.034099913342377	17.2329334078648\\
0.0341156221204839	17.5713750084298\\
0.0341313381351403	17.9300054543951\\
0.0341470613896797	18.3102642124162\\
0.0341627918874375	18.7137479733427\\
0.0341785296317504	19.1422309499063\\
0.0341942746259565	19.5976885543989\\
0.0342100268733957	20.0823251078661\\
0.0342257863774094	20.5986063820125\\
0.0342415531413404	21.1492979640033\\
0.0342573271685332	21.7375106742988\\
0.0342731084623336	22.3667545742936\\
0.0342888970260893	23.0410034951484\\
0.0343046928631492	23.7647725304104\\
0.0343204959768639	24.5432116023254\\
0.0343363063705856	25.3822190893506\\
0.034352124047668	26.2885806661238\\
0.0343679490114662	27.2701400632644\\
0.0343837812653371	28.3360105540305\\
0.0343996208126389	29.4968388345249\\
0.0344154676567314	30.765136897725\\
0.0344313218009762	32.1557029687421\\
0.0344471832487362	33.6861602503473\\
0.0344630520033758	35.3776531439267\\
0.0344789280682611	37.2557563064919\\
0.0344948114467598	39.351674744141\\
0.0345107021422409	41.7038467814362\\
0.0345266001580752	44.3601118736133\\
0.034542505497635	47.3806807259783\\
0.034558418164294	50.8422598402359\\
0.0345743381614276	54.8438573506637\\
0.0345902654924128	59.5150617118342\\
0.0346062001606281	65.0279751106679\\
0.0346221421694534	71.6145155508941\\
0.0346380915222703	79.5913631207249\\
0.0346540482224621	89.3947680290478\\
0.0346700122734134	101.624116561527\\
0.0346859836785105	117.076878938138\\
0.0347019624411412	136.695362641148\\
0.0347179485646949	161.141651746916\\
0.0347339420525626	189.230954434538\\
0.0347499429081367	214.445377499861\\
0.0347659511348114	223.931835186307\\
0.0347819667359822	210.898331280947\\
0.0347979897150465	184.656056797646\\
0.0348140200754028	157.277655545772\\
0.0348300578204517	133.961144262185\\
0.034846102953595	115.350279986419\\
0.0348621554782361	100.681845263263\\
0.0348782153977801	89.0421230385446\\
0.0348942827156336	79.6819575248473\\
0.0349103574352047	72.0427343733832\\
0.0349264395599033	65.7181069509382\\
0.0349425290931406	60.4124734015478\\
0.0349586260383295	55.9086820601351\\
0.0349747303988844	52.0450509129432\\
0.0349908421782215	48.699440699864\\
0.0350069613797582	45.7782507226765\\
0.0350230880069138	43.2087636843524\\
0.0350392220631091	40.9337603459864\\
0.0350553635517663	38.9076815407183\\
0.0350715124763093	37.0938559013166\\
0.0350876688401638	35.4624705910744\\
0.0351038326467566	33.989066776613\\
0.0351200038995165	32.6534105272378\\
0.0351361826018736	31.4386357331454\\
0.0351523687572599	30.3305865337655\\
0.0351685623691085	29.3173077898912\\
0.0351847634408546	28.38864663658\\
0.0352009719759346	27.5359382705173\\
0.0352171879777868	26.7517562656067\\
0.0352334114498507	26.0297128077417\\
0.0352496423955677	25.364297918912\\
0.0352658808183807	24.7507494255118\\
0.0352821267217341	24.1849474056259\\
0.035298380109074	23.6633283260216\\
0.0353146409838481	23.1828151920613\\
0.0353309093495055	22.7407608824157\\
0.0353471852094971	22.3349024965476\\
0.0353634685672753	21.9633250583829\\
0.0353797594262941	21.6244333324589\\
0.0353960577900091	21.3169308479339\\
0.0354123636618774	21.0398055131217\\
0.0354286770453579	20.7923214562985\\
0.0354449979439109	20.5740169618255\\
0.0354613263609983	20.3847085969979\\
0.0354776623000838	20.224501856211\\
0.0354940057646325	20.0938088970717\\
0.0355103567581111	19.9933742208392\\
0.0355267152839879	19.924309472081\\
0.035543081345733	19.8881389180756\\
0.0355594549468179	19.8868576413663\\
0.0355758360907156	19.923005071577\\
0.035592224780901	19.9997572411676\\
0.0356086210208503	20.1210421408057\\
0.0356250248140416	20.2916838712043\\
0.0356414361639544	20.5175830835042\\
0.0356578550740698	20.8059436790289\\
0.0356742815478705	21.1655591983273\\
0.035690715588841	21.6071771689448\\
0.0357071572004672	22.1439663936384\\
0.0357236063862366	22.7921212418052\\
0.0357400631496385	23.5716486706746\\
0.0357565274941636	24.50739711326\\
0.0357729994233042	25.6303976890886\\
0.0357894789405545	26.9795856939909\\
0.03580596604941	28.6039221662859\\
0.035822460753368	30.5647590651442\\
0.0358389630559271	32.9377792066313\\
0.035855472960588	35.8124834550893\\
0.0358719904708527	39.2838129009656\\
0.0358885155902247	43.4227428337608\\
0.0359050483222095	48.1980022014199\\
0.0359215886703138	53.3075151637504\\
0.0359381366380463	57.9274606391423\\
0.035954692228917	60.6475174865674\\
0.0359712554464376	60.162440098962\\
0.0359878262941217	56.4659892771264\\
0.036004404775484	50.8998051167893\\
0.0360209908940413	44.9493888328639\\
0.0360375846533117	39.4766939772411\\
0.0360541860568151	34.7758507748441\\
0.0360707951080729	30.8506482377179\\
0.0360874118106083	27.6018568003479\\
0.0361040361679459	24.9121789889215\\
0.0361206681836121	22.676421779389\\
0.0361373078611348	20.8088291227723\\
0.0361539552040436	19.2423444432926\\
0.0361706102158697	17.9256506410083\\
0.036187272900146	16.8200200165018\\
0.0362039432604069	15.8964947317363\\
0.0362206213001885	15.1333441956221\\
0.0362373070230284	14.5135920950553\\
0.0362540004324662	14.0225601592302\\
0.0362707015320427	13.6457792171488\\
0.0362874103253006	13.367919810224\\
0.036304126815784	13.1730809617617\\
0.0363208510070389	13.0459748278407\\
0.0363375829026128	12.9731158172905\\
0.0363543225060548	12.9434424082299\\
0.0363710698209157	12.94834635293\\
0.0363878248507479	12.9813554085194\\
0.0364045875991055	13.0377062908265\\
0.0364213580695441	13.1139416818939\\
0.0364381362656211	13.2075807989194\\
0.0364549221908954	13.316868573855\\
0.0364717158489277	13.4405915848039\\
0.0364885172432801	13.5779454850372\\
0.0365053263775166	13.72844040794\\
0.0365221432552026	13.8918338222594\\
0.0365389678799055	14.0680831193464\\
0.0365558002551939	14.2573124390392\\
0.0365726403846383	14.4597898837518\\
0.0365894882718108	14.6759124449868\\
0.0366063439202852	14.9061967957529\\
0.0366232073336369	15.151274687786\\
0.0366400785154429	15.4118921095493\\
0.0366569574692818	15.6889116639028\\
0.0366738441987341	15.9833178509772\\
0.0366907387073817	16.2962251189377\\
0.0367076409988082	16.6288886920897\\
0.036724551076599	16.9827183163704\\
0.0367414689443409	17.3592951878981\\
0.0367583946056226	17.7603924605844\\
0.0367753280640343	18.1879998728882\\
0.0367922693231679	18.644353201437\\
0.036809218386617	19.1319694514712\\
0.0368261752579767	19.6536889446595\\
0.0368431399408439	20.2127257815206\\
0.0368601124388172	20.8127285618412\\
0.0368770927554967	21.4578537740947\\
0.0368940808944842	22.1528549576842\\
0.0369110768593833	22.9031916613921\\
0.0369280806537991	23.7151634545219\\
0.0369450922813385	24.5960759184581\\
0.0369621117456098	25.5544478368464\\
0.0369791390502233	26.6002719786402\\
0.0369961741987908	27.7453463280879\\
0.0370132171949256	29.0036989631344\\
0.037030268042243	30.3921389502308\\
0.0370473267443598	31.9309790722554\\
0.0370643933048943	33.6449962802133\\
0.0370814677274668	35.5647262933933\\
0.0370985500156991	37.7282361894001\\
0.0371156401732145	40.1835941675583\\
0.0371327382036383	42.9923784694063\\
0.0371498441105973	46.2347733736007\\
0.0371669578977198	50.017156776259\\
0.0371840795686362	54.4837242125102\\
0.0372012091269781	59.8348929378386\\
0.0372183465763791	66.3575845465339\\
0.0372354919204744	74.477378777383\\
0.0372526451629007	84.853407215637\\
0.0372698063072967	98.5630614976459\\
0.0372869753573025	117.493362465878\\
0.03730415231656	145.266619960072\\
0.0373213371887127	189.778810564778\\
0.0373385299774059	271.759135149971\\
0.0373557306862864	462.805302362027\\
0.0373729393190028	956.363009465717\\
0.0373901558792055	603.7125857626\\
0.0374073803705463	323.822940379628\\
0.037424612796679	216.296412376911\\
0.0374418531612587	161.904118881542\\
0.0374591014679425	129.38363717552\\
0.0374763577203891	107.831460678022\\
0.0374936219222589	92.5303218298671\\
0.0375108940772139	81.1211501483778\\
0.0375281741889178	72.2967946965625\\
0.0375454622610361	65.275658869356\\
0.0375627582972359	59.5621243179868\\
0.037580062301186	54.8269015403158\\
0.0375973742765569	50.8427455301759\\
0.0376146942270208	47.4478179482174\\
0.0376320221562515	44.5237642328568\\
0.0376493580679247	41.9820485273673\\
0.0376667019657176	39.7551343325243\\
0.0376840538533091	37.7906192864506\\
0.03770141373438	36.0472313483695\\
0.0377187816126125	34.4920321973293\\
0.0377361574916907	33.0984237449048\\
0.0377535413753004	31.8447011420223\\
0.037770933267129	30.7129852530447\\
0.0377883331708656	29.688423458154\\
0.037805741090201	28.7585833468484\\
0.0378231570288279	27.9129871676302\\
0.0378405809904405	27.1427504075339\\
0.0378580129787346	26.4402983820505\\
0.0378754529974079	25.7991419512815\\
0.0378929010501599	25.2136985357943\\
0.0379103571406915	24.6791481903324\\
0.0379278212727054	24.1913170670544\\
0.0379452934499063	23.7465824698833\\
0.0379627736760001	23.3417950753773\\
0.0379802619546949	22.9742149156538\\
0.0379977582897002	22.6414584840358\\
0.0380152626847272	22.3414549033821\\
0.038032775143489	22.0724095398866\\
0.0380502956697003	21.8327737866911\\
0.0380678242670776	21.6212200076135\\
0.0380853609393389	21.4366208404981\\
0.0381029056902041	21.2780322258775\\
0.0381204585233948	21.1446796605361\\
0.0381380194426342	21.0359472846498\\
0.0381555884516474	20.9513695020126\\
0.038173165554161	20.8906249098192\\
0.0381907507539035	20.8535323816243\\
0.0382083440546051	20.8400492075261\\
0.0382259454599975	20.8502712520897\\
0.0382435549738144	20.8844351455538\\
0.0382611725997911	20.9429225798142\\
0.0382787983416645	21.0262668401498\\
0.0382964322031735	21.1351617692233\\
0.0383140741880585	21.2704734349032\\
0.0383317243000617	21.4332548614771\\
0.038349382542927	21.6247642898907\\
0.0383670489204	21.8464875625278\\
0.0383847234362281	22.1001653898649\\
0.0384024060941604	22.3878264604954\\
0.0384200968979477	22.7118276164748\\
0.0384377958513426	23.0749026519046\\
0.0384555029580993	23.480221730109\\
0.0384732182219737	23.9314639899661\\
0.0384909416467238	24.4329066755761\\
0.0385086732361089	24.9895351474108\\
0.0385264129938902	25.6071795202502\\
0.0385441609238307	26.2926855730376\\
0.0385619170296949	27.0541302078341\\
0.0385796813152494	27.9010954265598\\
0.0385974537842622	28.8450200405227\\
0.0386152344405031	29.8996558899193\\
0.0386330232877439	31.0816664197109\\
0.0386508203297579	32.411421932507\\
0.03866862557032	33.9140708056494\\
0.0386864390132072	35.6210045525848\\
0.038704260662198	37.5718955725734\\
0.0387220905210727	39.817585062642\\
0.0387399285936134	42.4242623955709\\
0.0387577748836037	45.4796574689984\\
0.0387756293948294	49.1024625911541\\
0.0387934921310775	53.4571073764041\\
0.0388113630961371	58.777739785783\\
0.0388292422937991	65.4087155372164\\
0.0388471297278558	73.8761161083203\\
0.0388650254021016	85.0206857948577\\
0.0388829293203325	100.258940560867\\
0.0389008414863461	122.122354865705\\
0.038918761903942	155.374426718669\\
0.0389366905769215	208.69155540038\\
0.0389546275090876	288.539594871974\\
0.0389725727042449	335.19032582801\\
0.0389905261662	267.878870963279\\
0.0390084878987613	191.033941134564\\
0.0390264579057385	142.043616612374\\
0.0390444361909437	111.345569377659\\
0.0390624227581902	90.9439110752078\\
0.0390804176112933	76.5841780255562\\
0.0390984207540702	65.9953831969164\\
0.0391164321903395	57.8942504320689\\
0.0391344519239219	51.5116830480341\\
0.0391524799586396	46.3622924876504\\
0.0391705162983168	42.1260155450056\\
0.0391885609467792	38.5838479028926\\
0.0392066139078545	35.5811569093377\\
0.0392246751853721	33.0057915574772\\
0.039242744783163	30.7745079111999\\
0.0392608227050602	28.8242629442038\\
0.0392789089548983	27.1064635532772\\
0.0392970035365138	25.5830675756776\\
0.0393151064537448	24.2238787787743\\
0.0393332177104313	23.0046312536331\\
0.039351337310415	21.9056076486083\\
0.0393694652575395	20.9106258261008\\
0.0393876015556499	20.0062844963745\\
0.0394057462085934	19.181393958737\\
0.0394238992202188	18.4265411818106\\
0.0394420605943766	17.7337537505327\\
0.0394602303349191	17.0962375180532\\
0.0394784084457007	16.5081698660043\\
0.0394965949305771	15.9645353925973\\
0.039514789793406	15.4609943176072\\
0.0395329930380469	14.9937763752471\\
0.0395512046683611	14.5595947646242\\
0.0395694246882115	14.155576047825\\
0.039587653101463	13.7792028681131\\
0.0396058899119821	13.4282671027149\\
0.0396241351236373	13.1008316353228\\
0.0396423887402986	12.7951993828784\\
0.0396606507658379	12.5098885768093\\
0.0396789212041291	12.2436136101385\\
0.0396972000590475	11.9952710431819\\
0.0397154873344705	11.7639306340355\\
0.0397337830342772	11.5488315472855\\
0.0397520871623483	11.3493842172576\\
0.0397703997225666	11.1651787224958\\
0.0397887207188164	10.9960009835195\\
0.039807050154984	10.8418586271925\\
0.0398253880349573	10.7030189230557\\
};
\addplot [color=blue, line width = 1pt]
  table[row sep=crcr]{%
0.0398253880349573	10.7030189230557\\
0.0398437343626263	10.5800616334145\\
0.0398620891418824	10.4739495329948\\
0.0398804523766191	10.3861178800886\\
0.0398988240707316	10.3185796133733\\
0.0399172042281167	10.2740329290579\\
0.0399355928526734	10.2559395638744\\
0.0399539899483021	10.268516924591\\
0.0399723955189052	10.3165691833809\\
0.0399908095683869	10.4051055757458\\
0.0400092321006531	10.5387937221577\\
0.0400276631196116	10.7214443471993\\
0.040046102629172	10.9557907348169\\
0.0400645506332455	11.2436976509067\\
0.0400830071357454	11.5866978215974\\
0.0401014721405867	11.9866242774542\\
0.040119945651686	12.4461597050425\\
0.040138427672962	12.9692524347293\\
0.040156918208335	13.5614400434028\\
0.0401754172617273	14.2301521955776\\
0.0401939248370627	14.9850618303595\\
0.0402124409382672	15.8385456431959\\
0.0402309655692683	16.806314186458\\
0.0402494987339954	17.9082828966994\\
0.0402680404363797	19.1697795026934\\
0.0402865906803543	20.623222887471\\
0.0403051494698541	22.3104672865583\\
0.0403237168088156	24.2860869699586\\
0.0403422927011775	26.6219754323261\\
0.0403608771508798	29.4137111891215\\
0.0403794701618648	32.7890469073175\\
0.0403980717380764	36.9180932639983\\
0.0404166818834603	42.0216602452589\\
0.0404353006019641	48.3639123794191\\
0.0404539278975371	56.1850913029389\\
0.0404725637741305	65.4570294724642\\
0.0404912082356974	75.2638694941806\\
0.0405098612861925	82.9746111163596\\
0.0405285229295726	84.9858097564921\\
0.040547193169796	80.336000468442\\
0.0405658720108232	71.909437520884\\
0.0405845594566162	62.9541137748351\\
0.0406032555111389	55.0349085450481\\
0.0406219601783572	48.4958548378978\\
0.0406406734622387	43.2092603299546\\
0.0406593953667527	38.9413366858424\\
0.0406781258958706	35.4739760516546\\
0.0406968650535654	32.6320792106115\\
0.0407156128438121	30.2818093926084\\
0.0407343692705874	28.3223018196863\\
0.0407531343378699	26.677515603343\\
0.04077190804964	25.2897451425027\\
0.0407906904098799	24.1147957598214\\
0.0408094814225737	23.1184817847859\\
0.0408282810917075	22.274098849256\\
0.0408470894212688	21.5605944779338\\
0.0408659064152473	20.9612356983817\\
0.0408847320776344	20.4626314619303\\
0.0409035664124235	20.0540104681483\\
0.0409224094236095	19.7266849089723\\
0.0409412611151895	19.4736512772247\\
0.0409601214911623	19.2892935708751\\
0.0409789905555284	19.1691640400624\\
0.0409978683122904	19.1098235144943\\
0.0410167547654525	19.1087283027494\\
0.041035649919021	19.1641543371569\\
0.0410545537770038	19.2751520905794\\
0.0410734663434108	19.4415281088701\\
0.0410923876222537	19.663850988503\\
0.041111317617546	19.9434814379505\\
0.0411302563333032	20.282627832859\\
0.0411492037735425	20.684430557308\\
0.041168159942283	21.153080597046\\
0.0411871248435457	21.6939805546167\\
0.0412060984813532	22.3139598254431\\
0.0412250808597304	23.0215605958724\\
0.0412440719827038	23.8274183350318\\
0.0412630718543016	24.7447706956209\\
0.0412820804785541	25.7901440392038\\
0.0413010978594933	26.9842901443246\\
0.0413201240011534	28.3534820492877\\
0.0413391589075699	29.9313360498694\\
0.0413582025827806	31.7614218887123\\
0.0413772550308249	33.9010830209076\\
0.0413963162557444	36.4271661541745\\
0.0414153862615821	39.4448571167116\\
0.0414344650523832	43.1017486665149\\
0.0414535526321946	47.6110728953952\\
0.0414726490050653	53.2917161267618\\
0.0414917541750457	60.6405366641284\\
0.0415108681461887	70.4703084804372\\
0.0415299909225484	84.1880848959223\\
0.0415491225081813	104.381132420556\\
0.0415682629071455	135.985757450454\\
0.041587412123501	187.040784595492\\
0.0416065701613098	250.937761856214\\
0.0416257370246355	246.079548535204\\
0.0416449127175439	179.597895362088\\
0.0416640972441025	129.275832351724\\
0.0416832906083805	98.3058353492611\\
0.0417024928144495	78.481392130215\\
0.0417217038663823	64.9737648118265\\
0.0417409237682542	55.2647049471048\\
0.0417601525241419	47.9833708866418\\
0.0417793901381242	42.3362007080667\\
0.0417986366142819	37.836967490964\\
0.0418178919566973	34.1729152261301\\
0.041837156169455	31.134458238187\\
0.0418564292566412	28.5762069507144\\
0.0418757112223441	26.3942966802095\\
0.0418950020706538	24.5126348381223\\
0.0419143018056621	22.8742479005937\\
0.041933610431463	21.435660680105\\
0.0419529279521522	20.1631417270078\\
0.0419722543718272	19.0301326831052\\
0.0419915896945875	18.0154494058971\\
0.0420109339245345	17.1019985337612\\
0.0420302870657715	16.2758459338537\\
0.0420496491224036	15.525530257387\\
0.0420690200985379	14.8415504842251\\
0.0420883999982833	14.2159792799949\\
0.0421077888257507	13.6421691148679\\
0.0421271865850527	13.114528347324\\
0.042146593280304	12.6283516939678\\
0.0421660089156212	12.1796948997918\\
0.0421854334951226	11.7652878806304\\
0.0422048670229285	11.3824849086008\\
0.0422243095031611	11.0292554017464\\
0.0422437609399447	10.7042256494712\\
0.042263221337405	10.406791709164\\
0.0422826906996701	10.1373376006139\\
0.0423021690308698	9.89760706199\\
0.0423216563351358	9.69126768503255\\
0.0423411526166017	9.52458603967489\\
0.042360657879403	9.40670084946731\\
0.0423801721276771	9.34819178474722\\
0.0423996953655635	9.35684925472958\\
0.0424192275972032	9.43311170939752\\
0.0424387688267395	9.57030659519792\\
0.0424583190583174	9.75933443864683\\
0.0424778782960838	9.99264620595004\\
0.0424974465441877	10.2655132616238\\
0.0425170238067798	10.5757750543213\\
0.0425366100880129	10.9232581620045\\
0.0425562053920415	11.309314916382\\
0.0425758097230221	11.7365509849698\\
0.0425954230851133	12.2087100049678\\
0.0426150454824753	12.7306779494379\\
0.0426346769192704	13.3085851420218\\
0.0426543173996628	13.9499997629499\\
0.0426739669278186	14.6642207467979\\
0.0426936255079059	15.4626918722091\\
0.0427132931440946	16.3595753193512\\
0.0427329698405565	17.3725455680287\\
0.0427526556014654	18.5238984272303\\
0.0427723504309971	19.8421237801166\\
0.0427920543333292	21.3641794300709\\
0.0428117673126413	23.1388553998551\\
0.0428314893731148	25.2318879481964\\
0.0428512205189331	27.7339820893546\\
0.0428709607542816	30.7738703166263\\
0.0428907100833475	34.5405204094699\\
0.0429104685103201	39.322945530951\\
0.0429302360393904	45.5863345680736\\
0.0429500126747516	54.129973283408\\
0.0429697984205986	66.4513430842422\\
0.0429895932811283	85.7151661556276\\
0.0430093972605396	119.928353901511\\
0.0430292103630332	196.430180213646\\
0.043049032592812	477.414352596852\\
0.0430688639540805	502.037852111086\\
0.0430887044510453	205.798160980551\\
0.0431085540879151	126.791515524512\\
0.0431284128689002	91.8347198543992\\
0.043148280798213	72.2643057748315\\
0.0431681578800679	59.7940139207345\\
0.0431880441186813	51.172684531607\\
0.0432079395182713	44.8691715205169\\
0.0432278440830582	40.0689049590233\\
0.0432477578172639	36.2989509353529\\
0.0432676807251128	33.2660324967639\\
0.0432876128108306	30.7786766889025\\
0.0433075540786454	28.7065989120296\\
0.0433275045327871	26.9580881604337\\
0.0433474641774876	25.4667290941712\\
0.0433674330169807	24.1832546408974\\
0.0433874110555021	23.070356956834\\
0.0434073982972895	22.0992754143779\\
0.0434273947465826	21.2474901946256\\
0.043447400407623	20.4971250891976\\
0.0434674152846543	19.8338176010334\\
0.0434874393819219	19.2459043445779\\
0.0435074727036735	18.7238237378592\\
0.0435275152541584	18.2596713161291\\
0.0435475670376279	17.8468640997856\\
0.0435676280583355	17.479884110779\\
0.0435876983205365	17.1540801573039\\
0.0436077778284881	16.8655130805662\\
0.0436278665864496	16.6108338148894\\
0.0436479645986822	16.387186502511\\
0.043668071869449	16.1921309425785\\
0.0436881884030151	16.0235801103986\\
0.0437083142036476	15.8797495368809\\
0.0437284492756156	15.7591161096385\\
0.0437485936231901	15.6603844281981\\
0.0437687472506441	15.5824592729054\\
0.0437889101622525	15.5244230698843\\
0.0438090823622923	15.4855174808988\\
0.0438292638550424	15.4651284370679\\
0.0438494546447835	15.4627740837708\\
0.0438696547357986	15.4780952212272\\
0.0438898641323725	15.5108479190847\\
0.043910082838792	15.5608980597942\\
0.0439303108593457	15.6282176290865\\
0.0439505481983245	15.7128826260428\\
0.043970794860021	15.8150725128156\\
0.04399105084873	15.9350711673916\\
0.044011316168748	16.0732693438772\\
0.0440315908243739	16.2301686854472\\
0.0440518748199081	16.4063873771021\\
0.0440721681596533	16.6026675706381\\
0.0440924708479141	16.8198847646157\\
0.044112782888997	17.0590593801091\\
0.0441331042872107	17.3213708412602\\
0.0441534350468656	17.6081745517591\\
0.0441737751722742	17.9210222585395\\
0.0441941246677512	18.2616864180144\\
0.0442144835376129	18.6321893353959\\
0.044234851786178	19.0348380438201\\
0.0442552294177668	19.4722661402754\\
0.0442756164367018	19.9474841173645\\
0.0442960128473075	20.4639401477837\\
0.0443164186539104	21.0255938254192\\
0.0443368338608388	21.6370060890822\\
0.0443572584724233	22.3034495172714\\
0.0443776924929962	23.0310444767765\\
0.0443981359268921	23.8269283669994\\
0.0444185887784472	24.6994676176715\\
0.0444390510520001	25.6585254534448\\
0.0444595227518912	26.7158031573311\\
0.0444800038824629	27.8852792862097\\
0.0445004944480596	29.1837810003234\\
0.0445209944530277	30.6317359048306\\
0.0445415039017158	32.2541740171114\\
0.0445620227984741	34.0820816477947\\
0.0445825511476551	36.1542587074526\\
0.0446030889536134	38.5199093821168\\
0.0446236362207052	41.242322589631\\
0.0446441929532891	44.4042074489009\\
0.0446647591557256	48.115602614155\\
0.044685334832377	52.5258932274338\\
0.044705919987608	57.8425674594476\\
0.0447265146257849	64.3613550586117\\
0.0447471187512763	72.5161337677108\\
0.0447677323684526	82.9639181726208\\
0.0447883554816865	96.732084615891\\
0.0448089880953524	115.467796293625\\
0.044829630213827	141.789223130343\\
0.0448502818414887	179.254315911525\\
0.0448709429827182	228.459448172828\\
0.044891613641898	268.735680457499\\
0.0449122938234129	256.885722773417\\
0.0449329835316494	208.387189742196\\
0.0449536827709962	163.527032322678\\
0.044974391545844	131.125358227526\\
0.0449951098605855	108.335081508033\\
0.0450158377196155	91.9062389346129\\
0.0450365751273307	79.6685393903683\\
0.0450573220881299	70.2700751899477\\
0.0450780786064139	62.8599916057026\\
0.0450988446865856	56.8868941730864\\
0.0451196203330497	51.9817420494256\\
0.0451404055502132	47.8898769600927\\
0.0451612003424851	44.4306535272208\\
0.0451820047142763	41.4727498165071\\
0.0452028186699997	38.9186115000067\\
0.0452236422140705	36.6943706783853\\
0.0452444753509056	34.7431409671721\\
0.0452653180849241	33.0204516290259\\
0.0452861704205472	31.4910711786168\\
0.0453070323621981	30.1267544937545\\
0.0453279039143019	28.9046167529631\\
0.0453487850812858	27.8059410868644\\
0.0453696758675792	26.8152916665044\\
0.0453905762776134	25.9198454185146\\
0.0454114863158217	25.1088826089255\\
0.0454324059866396	24.3733945142555\\
0.0454533352945044	23.7057785514672\\
0.0454742742438557	23.099599588638\\
0.045495222839135	22.5494019842243\\
0.0455161810847859	22.0505610296127\\
0.0455371489852541	21.5991654370277\\
0.0455581265449871	21.1919246833888\\
0.0455791137684347	20.8260966341598\\
0.0456001106600487	20.4994320985897\\
0.045621117224283	20.210133927887\\
0.0456421334655933	19.9568290476075\\
0.0456631593884377	19.7385524803643\\
0.0456841949972761	19.5547430175659\\
0.0457052402965705	19.4052507847632\\
0.0457262952907851	19.290357557562\\
0.0457473599843859	19.2108113691651\\
0.0457684343818413	19.1678777581822\\
0.0457895184876215	19.1634109995089\\
0.0458106123061987	19.1999499233938\\
0.0458317158420475	19.2808445672045\\
0.0458528290996441	19.4104220706399\\
0.0458739520834672	19.5942031295184\\
0.0458950847979973	19.8391842687267\\
0.0459162272477171	20.1542066225138\\
0.0459373794371112	20.5504394617571\\
0.0459585413706664	21.0420172985548\\
0.0459797130528715	21.6468842504201\\
0.0460008944882176	22.3879198182881\\
0.0460220856811974	23.2944469542997\\
0.0460432866363061	24.4042532300213\\
0.0460644973580408	25.7662735472822\\
0.0460857178509007	27.4440349957346\\
0.0461069481193869	29.5196898282548\\
0.046128188168003	32.0974973509452\\
0.0461494380012541	35.3026811312292\\
0.0461706976236479	39.2634136974634\\
0.0461919670396939	44.0435249840203\\
0.0462132462539037	49.4575543913509\\
0.046234535270791	54.7051285327645\\
0.0462558340948716	58.0845199903191\\
0.0462771427306635	57.773416233656\\
0.0462984611826865	53.7061404107415\\
0.0463197894554626	47.7092331012312\\
0.0463411275535161	41.6083960851352\\
0.0463624754813731	36.277887055486\\
0.0463838332435618	31.909533675537\\
0.0464052008446127	28.4209466302827\\
0.0464265782890582	25.6655275975839\\
0.046447965581433	23.5067873640175\\
0.0464693627262735	21.8357188877982\\
0.0464907697281185	20.5686769620333\\
0.0465121865915089	19.6399797608413\\
0.0465336133209876	18.994785536065\\
0.0465550499210995	18.5848156171909\\
0.0465764963963918	18.3673916131093\\
0.0465979527514136	18.3063354832651\\
0.0466194189907163	18.3728326172314\\
0.0466408951188532	18.5453580073301\\
0.0466623811403797	18.8088139047742\\
0.0466838770598536	19.1533721813346\\
0.0467053828818345	19.5733891719175\\
0.046726898610884	20.0665529114149\\
0.0467484242515662	20.6332904824299\\
0.046769959808447	21.2764094241234\\
0.0467915052860945	22.0009376012706\\
0.0468130606890789	22.8141349618007\\
0.0468346260219724	23.725665840766\\
0.0468562012893496	24.7479378104368\\
0.0468777864957868	25.8966326209781\\
0.0468993816458627	27.191478872392\\
0.0469209867441581	28.6573489802429\\
0.0469426017952558	30.325811775976\\
0.0469642268037406	32.2373486497119\\
0.0469858617741998	34.444566716525\\
0.0470075067112224	37.0169565043722\\
0.0470291616193998	40.0481207079015\\
0.0470508265033253	43.6671004408457\\
0.0470725013675945	48.05678016238\\
0.047094186216805	53.4851226007575\\
0.0471158810555565	60.3610300773693\\
0.047137585888451	69.340901617862\\
0.0471593007200924	81.5491168798528\\
0.0471810255550869	99.085353799805\\
0.0472027603980426	126.374576843002\\
0.04722450525357	174.617683719708\\
0.0472462601262815	282.802675392544\\
0.0472680250207917	744.365820146047\\
0.0472813577763144	17427.8513585058\\
0.0472897999417174	1171.98060542608\\
0.0473115848936774	328.596356318992\\
0.0473333798812927	191.207379663266\\
0.0473551849091865	134.954821751515\\
0.0473769999819839	104.377128333892\\
0.0473988251043124	85.1808559970123\\
0.0474206602808014	72.0219688281598\\
0.0474425055160826	62.4496567097313\\
0.0474643608147898	55.1818288877448\\
0.0474862261815589	49.4826949499542\\
0.047508101621028	44.8998309840458\\
0.0475299871378371	41.1397724562598\\
0.0475518827366287	38.0038606576227\\
0.0475737884220472	35.3528398677061\\
0.0475957041987391	33.0862179827589\\
0.0476176300713533	31.1296749183131\\
0.0476395660445406	29.4270813617581\\
0.047661512122954	27.9352719349869\\
0.0476834683112487	26.6205242735186\\
0.047705434614082	25.4561281630314\\
0.0477274110361134	24.4206705330165\\
0.0477493975820045	23.4968020796484\\
0.047771394256419	22.6703349956315\\
0.0477934010640227	21.9295727814821\\
0.0478154180094839	21.2648056074113\\
0.0478374450974726	20.6679256726456\\
0.0478594823326612	20.1321308345741\\
0.0478815297197242	19.6516940653223\\
0.0479035872633383	19.2217826384038\\
0.0479256549681823	18.8383153539944\\
0.0479477328389371	18.497849217379\\
0.0479698208802859	18.1974892063331\\
0.0479919190969139	17.9348163742873\\
0.0480140274935086	17.7078307214722\\
0.0480361460747595	17.5149061518732\\
0.0480582748453585	17.3547555069838\\
0.0480804138099995	17.2264041899724\\
0.0481025629733784	17.1291713103012\\
0.0481247223401937	17.0626576224344\\
0.0481468919151456	17.0267398284318\\
0.0481690717029368	17.021571084027\\
0.048191261708272	17.0475878095784\\
0.0482134619358581	17.1055231790394\\
0.0482356723904042	17.196427960733\\
0.0482578930766215	17.3216997356331\\
0.0482801239992234	17.4831219498594\\
0.0483023651629256	17.6829148051657\\
0.0483246165724457	17.923800704968\\
0.0483468782325038	18.2090879255554\\
0.0483691501478219	18.5427774754812\\
0.0483914323231243	18.9296998922661\\
0.0484137247631374	19.3756912303467\\
0.04843602747259	19.8878210611131\\
0.0484583404562128	20.4746904652485\\
0.0484806637187388	21.1468255848126\\
0.0485029972649031	21.9172036582825\\
0.0485253410994433	22.8019657856915\\
0.0485476952270986	23.8213976554345\\
0.048570059652611	25.0013024687307\\
0.0485924343807243	26.3749605863518\\
0.0486148194161845	27.9859885762283\\
0.04863721476374	29.8926152842482\\
0.0486596204281413	32.1742607866794\\
0.048682036414141	34.9419925943778\\
0.0487044627264938	38.3557803673519\\
0.0487268993699569	42.6542444886977\\
0.0487493463492895	48.2086523374217\\
0.0487718036692531	55.6270479418021\\
0.0487942713346111	65.969765933232\\
0.0488167493501294	81.2316186648514\\
0.048839237720576	105.490760306379\\
0.0488617364507212	147.366517117946\\
0.0488842455453372	216.322806623951\\
0.0489067650091987	242.403891936363\\
0.0489292948470825	171.23759825346\\
0.0489518350637676	116.525184265481\\
0.0489743856640352	85.5669934258104\\
0.0489969466526686	66.8556441314568\\
0.0490195180344535	54.5689896714534\\
0.0490420998141777	45.95730927229\\
0.0490646919966311	39.6161893192078\\
0.049087294586606	34.767066266771\\
0.0491099075888969	30.9474438429269\\
0.0491325310083003	27.8666274055694\\
0.0491551648496151	25.3332652623927\\
0.0491778091176423	23.2164912311022\\
0.0492004638171853	21.423894636141\\
0.0492231289530494	19.8884266588265\\
0.0492458045300425	18.560297760913\\
0.0492684905529743	17.4017864785623\\
0.049291187026657	16.3838117002913\\
0.049313893955905	15.4836089050771\\
0.0493366113455348	14.6831178358747\\
0.0493593392003651	13.9678406069019\\
0.0493820775252171	13.3260181276463\\
0.0494048263249138	12.7480264311703\\
0.0494275856042808	12.2259278153054\\
0.0494503553681456	11.7531328803565\\
0.0494731356213382	11.3241432983662\\
0.0494959263686907	10.9343542564573\\
0.0495187276150374	10.5799016558808\\
0.0495415393652149	10.2575433500531\\
0.049564361624062	9.96456661436933\\
0.0495871943964197	9.69871606668193\\
0.0496100376871312	9.45813765950064\\
0.049632891501042	9.24133530672228\\
0.0496557558429999	9.04713729000274\\
0.0496786307178547	8.8746698761209\\
0.0497015161304587	8.72333561580483\\
0.0497244120856663	8.59279364909617\\
0.0497473185883342	8.48293912430372\\
0.0497702356433211	8.39387874624027\\
0.0497931632554883	8.32589980905716\\
0.0498161014296991	8.27943120079556\\
0.0498390501708192	8.25499704314791\\
0.0498620094837163	8.25316671231689\\
0.0498849793732606	8.27450819043204\\
0.0499079598443243	8.31955365727763\\
0.0499309509017822	8.38878562079842\\
0.049953952550511	8.48264835723097\\
0.0499769647953897	8.60158416555753\\
0.0499999876412997	8.7460891279139\\
0.0500230210931246	8.91678061224859\\
0.0500460651557502	9.11446922252542\\
0.0500691198340645	9.34023049781461\\
0.050092185132958	9.59547501793618\\
0.050115261057323	9.88201859398304\\
0.0501383476120545	10.2021564475719\\
0.0501614448020496	10.5587467985575\\
0.0501845526322076	10.9553104540396\\
0.05020767110743	11.3961542584506\\
0.0502308002326208	11.8865280458513\\
0.050253940012686	12.4328274512387\\
0.0502770904525341	13.042859084359\\
0.0503002515570756	13.7261908403227\\
0.0503234233312235	14.4946195777475\\
0.0503466057798929	15.3628027324909\\
0.0503697989080012	16.3491224197268\\
0.0503930027204681	17.4768847984927\\
0.0504162172222156	18.7760116646352\\
0.0504394424181679	20.2854686240961\\
0.0504626783132515	22.056817650068\\
0.0504859249123951	24.1595210286353\\
0.0505091822205298	26.6890264206643\\
0.0505324502425889	29.7793373997767\\
0.0505557289835079	33.6228564314763\\
0.0505790184482248	38.5017580736634\\
0.0506023186416796	44.8357732706675\\
0.0506256295688146	53.2433212601732\\
0.0506489512345747	64.5578302669463\\
0.0506722836439067	79.4750673960708\\
0.05069562680176	96.6443474058323\\
0.0507189807130859	108.333224135515\\
0.0507423453828383	104.454195804713\\
0.0507657208159732	89.3779313653147\\
0.0507891070174491	73.6319691526997\\
0.0508125039922266	61.0873405098603\\
0.0508359117452685	51.6956641108989\\
0.0508593302815402	44.6598594918808\\
0.050882759606009	39.2921576157362\\
0.0509061997236448	35.1085867502589\\
0.0509296506394198	31.7817618412283\\
0.0509531123583081	29.0893330260066\\
0.0509765848852866	26.8776308717807\\
0.0510000682253341	25.0382064891536\\
0.051023562383432	23.4929235405744\\
0.0510470673645637	22.1844046213207\\
0.0510705831737151	21.0698049888456\\
0.0510941098158743	20.1166754537071\\
0.0511176472960317	19.3001597153639\\
0.0511411956191802	18.6010609288907\\
0.0511647547903146	18.0044859703724\\
0.0511883248144324	17.4988813437106\\
0.0512119056965332	17.0753398065235\\
0.051235497441619	16.7270977937992\\
0.0512591000546938	16.4491700906862\\
0.0512827135407644	16.2380856176337\\
0.0513063379048396	16.0917000939762\\
0.0513299731519305	16.0090698929304\\
0.0513536192870506	15.9903779643989\\
0.0513772763152156	16.0369081714074\\
0.0514009442414437	16.15106935134\\
0.0514246230707553	16.3364753045871\\
0.0514483128081731	16.5980921452169\\
0.051472013458722	16.942470593465\\
0.0514957250274296	17.3780887919948\\
0.0515194475193253	17.9158426630642\\
0.0515431809394412	18.5697382560191\\
0.0515669252928116	19.3578680965527\\
0.0515906805844731	20.303798023524\\
0.0516144468194647	21.4385639010682\\
0.0516382240028275	22.8035991667272\\
0.0516620121396051	24.455120975159\\
0.0516858112348435	26.4708617614483\\
0.051709621293591	28.9606670991924\\
0.0517334423208979	32.0836053794655\\
0.0517572743218172	36.0761698731748\\
0.0517811173014042	41.2990259585788\\
0.0518049712647163	48.3112240015063\\
0.0518288362168134	57.962445924981\\
0.0518527121627577	71.3475592018883\\
0.0518765991076138	88.7006666501896\\
0.0519004970564485	104.498079584591\\
0.0519244060143309	104.528895087736\\
0.0519483259863326	88.3003268011714\\
0.0519722569775276	70.2323975236665\\
0.0519961989929919	56.2975393058813\\
0.0520201520378041	46.2889034536863\\
0.0520441161170451	39.0467358210809\\
0.0520680912357982	33.6717404370655\\
0.0520920773991489	29.5757408184423\\
0.052116074612185	26.3819817621934\\
0.0521400828799968	23.8454973114969\\
0.0521641022076771	21.8033554682917\\
0.0521881326003206	20.1448795952353\\
0.0522121740630246	18.7937039731315\\
0.0522362266008888	17.6966672289459\\
0.0522602902190153	16.8166203715703\\
0.0522843649225082	16.1274255936618\\
0.0523084507164743	15.6101590082755\\
0.0523325476060227	15.2500879520312\\
0.0523566555962648	15.0344479046739\\
0.0523807746923142	14.9512521566675\\
0.052404904899287	14.9891853863934\\
0.0524290462223019	15.1382397849542\\
0.0524531986664795	15.3905529114417\\
0.052477362236943	15.741055254351\\
0.052501536938818	16.1878260816528\\
0.0525257227772324	16.7322545266326\\
0.0525499197573164	17.3791597458105\\
0.0525741278842027	18.1370050938602\\
0.0525983471630262	19.0183122517051\\
0.0526225775989243	20.0403729153625\\
0.0526468191970368	21.2263773013279\\
0.0526710719625056	22.6071362723107\\
0.0526953359004753	24.2236816942054\\
0.0527196110160927	26.1312209280157\\
0.052743897314507	28.4052663580859\\
0.0527681948008697	31.1514077006847\\
0.0527925034803348	34.5214687508635\\
0.0528168233580587	38.7414490145953\\
0.0528411544391999	44.162595564813\\
0.0528654967289197	51.3614003715699\\
0.0528898502323813	61.3532846432844\\
0.0529142149547507	76.1048042170309\\
0.0529385909011961	99.9716288551186\\
0.052962978076888	144.790746532602\\
0.0529873764869993	255.976250270355\\
0.0530117861367056	662.738210301253\\
0.0530362070311845	350.332391327193\\
0.053060639175616	176.350955627517\\
0.0530850825751828	116.669757801642\\
0.0531095372350697	87.3215026570108\\
0.053134003160464	69.984102103024\\
0.0531584803565553	58.5763478183137\\
0.0531829688285357	50.521599231675\\
0.0532074685815998	44.5452955859654\\
0.0532319796209443	39.9457992118373\\
0.0532565019517684	36.3053630905605\\
0.0532810355792739	33.3598897161021\\
0.0533055805086647	30.9343157473935\\
0.0533301367451472	28.9080566717746\\
0.0533547042939304	27.1953792576866\\
0.0533792831602254	25.7336872531756\\
0.0534038733492458	24.4762343016879\\
0.0534284748662077	23.3874286115964\\
0.0534530877163296	22.4397146983435\\
0.0534777119048321	21.6114473665162\\
0.0535023474369387	20.88540844891\\
0.0535269943178749	20.2477507533879\\
0.0535516525528689	19.6872325147673\\
0.0535763221471509	19.1946534789264\\
0.0536010031059541	18.7624335473035\\
0.0536256954345135	18.3842939289963\\
0.053650399138067	18.0550131520655\\
0.0536751142218546	17.7702385372652\\
0.0536998406911188	17.5263393268484\\
0.0537245785511047	17.320291511133\\
0.0537493278070594	17.1495870893452\\
0.0537740884642329	17.012162414376\\
0.0537988605278773	16.9063416496965\\
0.0538236440032472	16.8307923746597\\
0.0538484388955996	16.784491123057\\
0.0538732452101941	16.7666972053902\\
0.0538980629522924	16.7769336015107\\
0.0539228921271589	16.814974055415\\
0.0539477327400602	16.8808357859077\\
0.0539725847962656	16.9747774671618\\
0.0539974483010466	17.0973023484162\\
0.0540223232596773	17.2491665869318\\
0.054047209677434	17.4313930757259\\
0.0540721075595956	17.6452912709925\\
0.0540970169114434	17.8924837781518\\
0.0541219377382612	18.1749407575452\\
0.0541468700453351	18.4950235829628\\
0.0541718138379538	18.85553965735\\
0.0541967691214081	19.2598108995101\\
0.0542217359009917	19.7117592175924\\
0.0542467141820005	20.216013356473\\
0.0542717039697327	20.7780429564606\\
0.0542967052694892	21.4043276496707\\
0.0543217180865733	22.1025717830903\\
0.0543467424262905	22.8819792453716\\
0.054371778293949	23.7536084217515\\
0.0543968256948595	24.7308353320158\\
0.0544218846343348	25.829964813412\\
0.0544469551176904	27.0710472617521\\
0.0544720371502444	28.4789853118129\\
0.054497130737317	30.0850565397947\\
0.054522235884231	31.929044378823\\
0.0545473525963117	34.0622766686574\\
0.0545724808788868	36.5520495687719\\
0.0545976207372865	39.4882191122026\\
0.0546227721768434	42.9932779036641\\
0.0546479352028926	47.2382034161021\\
0.0546731098207716	52.4681702860359\\
0.0546982960358205	59.0456675969433\\
0.0547234938533817	67.5251997354347\\
0.0547487032788	78.7859621918611\\
0.054773924317423	94.2659295057814\\
0.0547991569746004	116.3217807661\\
0.0548244012556845	148.332258128273\\
0.0548496571660301	191.218451266097\\
0.0548749247109945	225.133218081828\\
0.0549002038959374	210.071354008991\\
0.0549254947262209	166.316783371891\\
0.0549507972072097	128.93154099559\\
0.054976111344271	102.831270749766\\
0.0550014371427742	84.7498612900801\\
0.0550267746080916	71.8129934052093\\
0.0550521237455975	62.2171731107001\\
0.0550774845606691	54.8682238473211\\
0.0551028570586858	49.086667368165\\
0.0551282412450297	44.4354652687011\\
0.055153637125085	40.6234260190702\\
0.0551790447042389	37.4501799960724\\
0.0552044639878807	34.7738585401074\\
0.0552298949814023	32.491464852258\\
0.055255337690198	30.5265636288723\\
0.0552807921196648	28.8213283895746\\
0.055306258275202	27.3312639736678\\
0.0553317361622114	26.0216184592882\\
0.0553572257860973	24.8648899704328\\
0.0553827271522667	23.8390599923844\\
0.0554082402661288	22.9263192183656\\
0.0554337651330953	22.1121339074489\\
0.0554593017585806	21.3845519147878\\
0.0554848501480015	20.7336802273404\\
0.0555104103067772	20.1512871216757\\
0.0555359822403295	19.6304961882926\\
0.0555615659540828	19.1655490094345\\
0.0555871614534637	18.7516198295546\\
0.0556127687439016	18.3846701266381\\
0.0556383878308282	18.0613342273477\\
0.0556640187196779	17.778829433657\\
0.0556896614158873	17.5348858261174\\
0.0557153159248958	17.3276921702035\\
0.0557409822521451	17.1558553093713\\
0.0557666604030796	17.0183711742053\\
0.0557923503831461	16.9146061386298\\
0.0558180521977939	16.8442879620043\\
0.0558437658524748	16.8075060102477\\
0.0558694913526432	16.8047208842543\\
0.0558952287037558	16.8367840322281\\
0.0559209779112722	16.9049684183502\\
0.055946738980654	17.0110119024217\\
0.0559725119173659	17.1571757031786\\
0.0559982967268746	17.3463212361614\\
0.0560240934146495	17.5820098237539\\
0.0560499019861627	17.8686313938308\\
0.0560757224468887	18.2115704902287\\
0.0561015548023043	18.6174209659727\\
0.0561273990578891	19.0942649854979\\
0.0561532552191252	19.6520379575529\\
0.0561791232914972	20.303009527219\\
0.056205003280492	21.062422875976\\
0.0562308951915994	21.9493518393906\\
0.0562567990303115	22.9878597175581\\
0.056282714802123	24.2085772038306\\
0.056308642512531	25.6508603536006\\
0.0563345821670354	27.3657376123607\\
0.0563605337711384	29.4198815775079\\
0.0563864973303448	31.9007567207533\\
0.0564124728501619	34.9226213650671\\
0.0564384603360997	38.6313840612453\\
0.0564644597936705	43.2011316208013\\
0.0564904712283894	48.8005500210771\\
0.0565164946457738	55.4720297127005\\
0.0565425300513438	62.8114931599419\\
0.056568577450622	69.4077965600263\\
0.0565946368491334	72.6993914408385\\
0.0566207082524059	70.7331889054576\\
0.0566467916659695	64.4629467904045\\
0.056672887095357	56.6069518751401\\
0.0566989945461039	49.141441766061\\
0.0567251140237479	42.798005552144\\
0.0567512455338295	37.6341041840057\\
0.0567773890818916	33.4845481930814\\
0.0568035446734799	30.1530889895946\\
0.0568297123141422	27.4711999675639\\
0.0568558920094294	25.308244607291\\
0.0568820837648945	23.567385122096\\
0.0569082875860934	22.1788584620872\\
0.0569345034785843	21.0939168178654\\
0.0569607314479282	20.2799682078283\\
0.0569869714996884	19.7166510851081\\
0.0570132236394309	19.39250437366\\
0.0570394878727244	19.3021740847439\\
0.0570657642051399	19.4445022474993\\
0.0570920526422511	19.8220340647695\\
0.0571183531896343	20.4422213799425\\
0.0571446658528683	21.320139613841\\
0.0571709906375346	22.4824030676428\\
0.057197327549217	23.972380805307\\
0.0572236765935022	25.8576191743573\\
0.0572500377759792	28.2415075701334\\
0.0572764111022397	31.2831339161062\\
0.057302796577878	35.233297133463\\
0.057329194208491	40.5041981277696\\
0.0573556039996781	47.8152831441093\\
0.0573820259570412	58.5305451828332\\
0.057408460086185	75.5466257239743\\
0.0574349063927165	106.044661033289\\
0.0574613648822457	171.077598058561\\
0.0574878355603847	292.578870248715\\
0.0575143184327485	213.91506331059\\
0.0575408135049547	124.280253641097\\
0.0575673207826232	84.4825970233994\\
0.0575938402713769	63.5756454486127\\
0.0576203719768409	50.9106875049394\\
0.0576469159046431	42.4781564131621\\
0.0576734720604139	36.4872202158988\\
0.0577000404497865	32.0277427705888\\
0.0577266210783964	28.5908694629849\\
0.057753213951882	25.8707868944664\\
0.057779819075884	23.6730874233943\\
0.0578064364560458	21.8685461314916\\
0.0578330660980135	20.3681189627641\\
0.0578597080074358	19.1086271279866\\
0.0578863621899639	18.0441636936534\\
0.0579130286512516	17.1407254259228\\
0.0579397073969553	16.3727430150538\\
0.0579663984327342	15.7207708040328\\
0.0579931017642498	15.1699077573783\\
0.0580198173971665	14.7086928834592\\
0.0580465453371511	14.3283168893395\\
0.0580732855898731	14.0220507185708\\
0.0581000381610046	13.7848280870193\\
0.0581268030562203	13.6129424185101\\
0.0581535802811976	13.503833699406\\
0.0581803698416163	13.455950522132\\
0.0582071717431591	13.4686787133376\\
0.058233985991511	13.5423317778224\\
0.05826081259236	13.6782011685324\\
0.0582876515513965	13.8786672971772\\
0.0583145028743133	14.1473762870694\\
0.0583413665668063	14.4894936533935\\
0.0583682426345737	14.9120553012789\\
0.0583951310833164	15.4244497704078\\
0.0584220319187379	16.0390858313001\\
0.0584489451465444	16.7723305928985\\
0.0584758707724447	17.6458529961035\\
0.0585028088021502	18.6885903402289\\
0.058529759241375	19.9396986045563\\
0.0585567220958356	21.4531043843023\\
0.0585836973712516	23.3047571601321\\
0.0586106850733448	25.6046218431315\\
0.0586376852078397	28.5173898905114\\
0.0586646977804637	32.3001146448696\\
0.0586917227969466	37.3747975135987\\
0.0587187602630208	44.4782857940437\\
0.0587458101844216	54.9949004028181\\
0.0587728725668866	71.7273909196416\\
0.0587999474161564	100.341117884601\\
0.0588270347379741	144.683624795185\\
0.0588541345380852	155.025387319371\\
0.0588812468222382	110.212337866769\\
0.0589083715961842	76.4742271073986\\
0.0589355088656767	56.9589580603013\\
0.0589626586364721	44.981817480303\\
0.0589898209143293	37.0451493841323\\
0.05901699570501	31.4532801308665\\
0.0590441830142785	27.3249595850987\\
0.0590713828479016	24.1657984743702\\
0.0590985952116489	21.6796189733412\\
0.0591258201112927	19.6791198422886\\
0.0591530575526079	18.0404603826741\\
0.0591803075413721	16.6786809470526\\
0.0592075700833654	15.5336673810404\\
0.0592348451843708	14.5617604442497\\
0.0592621328501738	13.730538456555\\
0.0592894330865626	13.0154606416717\\
0.0593167458993281	12.3976423676537\\
0.0593440712942639	11.862341474997\\
0.0593714092771662	11.3979042353281\\
0.0593987598538337	10.9950160778277\\
0.0594261230300682	10.6461591433261\\
0.0594534988116739	10.3452132613059\\
0.0594808872044576	10.0871584444085\\
0.0595082882142289	9.8678506803193\\
0.0595357018468002	9.68385167460619\\
0.0595631281079863	9.53229903626857\\
0.0595905670036048	9.41080728321197\\
0.059618018539476	9.31739265922875\\
0.0596454827214229	9.25041653992328\\
0.0596729595552712	9.20854345688166\\
0.0597004490468492	9.19071068355055\\
0.0597279512019879	9.19610703109174\\
0.0597554660265211	9.22415907740039\\
0.0597829935262851	9.27452354327363\\
0.0598105337071191	9.34708496079848\\
0.0598380865748647	9.44195816381094\\
0.0598656521353665	9.55949547856827\\
0.0598932303944717	9.70029881579498\\
0.05992082135803	9.86523717807639\\
0.0599484250318941	10.0554704193815\\
0.0599760414219192	10.2724804521725\\
0.0600036705339632	10.5181115250657\\
0.0600313123738868	10.7946217325681\\
0.0600589669475532	11.1047486238591\\
0.0600866342608287	11.4517927263648\\
0.0601143143195818	11.839724099959\\
0.0601420071296841	12.2733188459511\\
0.0601697126970097	12.7583350442952\\
0.0601974310274354	13.301741235196\\
0.0602251621268409	13.9120158398082\\
0.0602529060011084	14.5995436794198\\
0.0602806626561228	15.3771473594319\\
0.060308432097772	16.2608089384445\\
0.0603362143319462	17.2706646586894\\
0.0603640093645387	18.4323987585336\\
0.0603918172014451	19.7792322171707\\
0.0604196378485642	21.3548175937735\\
0.0604474713117972	23.2175459888407\\
0.060475317597048	25.4471090355504\\
0.0605031767102234	28.1547530459173\\
0.0605310486572328	31.4997233340849\\
0.0605589334439883	35.7162727114478\\
0.0605868310764049	41.1586869789041\\
0.0606147415604001	48.3752909729935\\
0.0606426649018942	58.2166068465745\\
0.0606706011068104	71.9043832342787\\
0.0606985501810743	90.5041244565699\\
0.0607265121306145	111.41094847178\\
0.0607544869613622	121.129542842422\\
0.0607824746792515	109.126105176947\\
0.060810475290219	88.7511293621809\\
0.0608384888002041	71.4530203547473\\
0.0608665152151491	58.7925563464915\\
0.0608945545409989	49.6464337231189\\
0.060922606783701	42.898059919865\\
0.060950671949206	37.7819265414307\\
0.0609787500434669	33.803110411837\\
0.0610068410724397	30.6396573559299\\
0.0610349450420829	28.0771592379948\\
0.0610630619583579	25.9689025626124\\
0.0610911918272288	24.2118163684208\\
0.0611193346546626	22.7317227811004\\
0.0611474904466287	21.4740753966905\\
0.0611756592090996	20.3979944201378\\
0.0612038409480504	19.4723292872786\\
0.0612320356694589	18.6729991391076\\
0.0612602433793058	17.9811581743465\\
0.0612884640835744	17.3819056778333\\
0.0613166977882509	16.8633634209018\\
0.0613449444993241	16.4160058211438\\
0.0613732042227857	16.032167297079\\
0.0614014769646301	15.7056760953176\\
0.0614297627308544	15.4315799946292\\
0.0614580615274587	15.2059399667263\\
0.0614863733604455	15.0256750776545\\
0.0615146982358204	14.8884468731819\\
0.0615430361595916	14.7925749815937\\
0.06157138713777	14.7369781887546\\
0.0615997511763694	14.7211371250304\\
0.0616281282814065	14.7450761788301\\
0.0616565184589003	14.8093634802465\\
0.0616849217148732	14.9151289061308\\
0.0617133380553498	15.0641011519929\\
0.0617417674863579	15.2586660997745\\
0.0617702100139277	15.5019500970939\\
0.0617986656440926	15.7979334917409\\
0.0618271343828885	16.1516020173066\\
0.0618556162363541	16.5691466534427\\
0.0618841112105309	17.0582267435857\\
0.0619126193114632	17.6283169548269\\
0.0619411405451982	18.291166842505\\
0.0619696749177857	19.061413378465\\
0.0619982224352784	19.9574032514177\\
0.0620267831037317	21.0023048843406\\
0.0620553569292039	22.2256218530917\\
0.0620839439177559	23.6652603678705\\
0.0621125440754518	25.3703485572697\\
0.0621411574083579	27.4050300113159\\
0.0621697839225438	29.8533751270616\\
0.0621984236240817	32.8251161693055\\
0.0622270765190466	36.4603720351527\\
0.0622557426135162	40.9268153623184\\
0.0622844219135712	46.3895841814048\\
0.062313114425295	52.9025447559417\\
0.0623418201547738	60.1199643050565\\
0.0623705391080966	66.7821350125956\\
0.0623992712913552	70.5244666935899\\
0.0624280167106443	69.3661855105221\\
0.0624567753720613	63.9310056476722\\
0.0624855472817064	56.6974006647237\\
0.0625143324456826	49.6415321734986\\
0.062543130870096	43.5781458568012\\
0.062571942561055	38.6347042694242\\
0.0626007675246712	34.691689435021\\
0.0626296057670588	31.5842505846321\\
0.0626584572943351	29.1700040562566\\
0.06268732211262	27.3449333090152\\
0.0627162002280362	26.0428213883165\\
0.0627450916467093	25.2305230204891\\
0.0627739963747676	24.902665656549\\
0.0628029144183425	25.0772271931901\\
0.062831845783568	25.7943639897059\\
0.0628607904765808	27.1223831451985\\
0.0628897485035209	29.1751983326291\\
0.0629187198705306	32.1468485367384\\
0.0629477045837553	36.3764546757822\\
0.0629767026493432	42.4813613170107\\
0.0630057140734454	51.6684905729815\\
0.0630347388622156	66.5911778562455\\
0.0630637770218107	94.3124294066299\\
0.06309282855839	161.19429268431\\
0.063121893478116	449.222201792582\\
0.063150971787154	293.730416302861\\
0.0631800634916718	132.495799103178\\
0.0632091685978404	84.9034770842356\\
0.0632382871118335	62.7686780071077\\
0.0632674190398278	50.0843283154158\\
0.0632965643880026	41.9110153103435\\
0.0633257231625401	36.2359223884805\\
0.0633548953696255	32.0876068308679\\
0.0633840810154468	28.9404233749896\\
0.0634132801061948	26.4854369436473\\
0.0634424926480631	24.5293539361692\\
0.0634717186472482	22.9451661333792\\
0.0635009581099495	21.6460796949427\\
0.0635302110423693	20.5708540719616\\
0.0635594774507126	19.6751246546722\\
0.0635887573411874	18.9260436580118\\
0.0636180507200044	18.2988492871694\\
0.0636473575933774	17.7746010733138\\
0.0636766779675228	17.3386452617767\\
0.0637060118486601	16.9795513183537\\
0.0637353592430114	16.6883608204487\\
0.063764720156802	16.4580486760511\\
0.0637940945962598	16.2831320569949\\
0.0638234825676157	16.1593844535832\\
0.0638528840771033	16.0836263018347\\
0.0638822991309594	16.0535728221147\\
0.0639117277354233	16.0677258785775\\
0.0639411698967375	16.1253009386488\\
0.063970625621147	16.226183278576\\
0.0640000949149001	16.370909896624\\
0.0640295777842478	16.5606754681262\\
0.0640590742354438	16.797362332548\\
0.0640885842747449	17.083596128406\\
0.0641181079084107	17.4228304648207\\
0.0641476451427038	17.819466136343\\
0.0641771959838895	18.2790131002383\\
0.0642067604382361	18.8083070884714\\
0.0642363385120148	19.4157978270356\\
0.0642659302114996	20.1119331539542\\
0.0642955355429674	20.9096740712002\\
0.0643251545126982	21.825191867974\\
0.0643547871269745	22.8788230781416\\
0.0643844333920821	24.0963964799807\\
0.0644140933143095	25.5111076764166\\
0.0644437668999481	27.1662168845525\\
0.0644734541552921	29.1190128757039\\
0.0645031550866388	31.4467727281695\\
0.0645328697002883	34.2559507392768\\
0.0645625980025437	37.6967347636464\\
0.0645923399997107	41.9867580597886\\
0.0646220956980984	47.4507403576132\\
0.0646518651040184	54.5878398614182\\
0.0646816482237852	64.1841314538382\\
0.0647114450637166	77.4750975555648\\
0.0647412556301329	96.2027655778954\\
0.0647710799293575	121.405314662872\\
0.0648009179677167	146.479375175519\\
0.0648307697515396	149.391496263315\\
0.0648606352871585	126.212444315512\\
0.0648905145809083	99.6567686102227\\
0.0649204076391269	79.4127887200514\\
0.0649503144681552	65.0563171036889\\
0.0649802350743371	54.7573474123551\\
0.0650101694640193	47.1496455432896\\
0.0650401176435512	41.3595820045288\\
0.0650700796192856	36.8351067478226\\
0.0651000553975779	33.2196217894329\\
0.0651300449847866	30.2758165569196\\
0.0651600483872728	27.8409799526664\\
0.065190065611401	25.8004354326203\\
0.0652200966635384	24.0713442883561\\
0.065250141550055	22.5925485565605\\
0.065280200277324	21.3180233130096\\
0.0653102728517213	20.2125454529788\\
0.0653403592796259	19.2487601413206\\
0.0653704595674197	18.4051508678993\\
0.0654005737214875	17.6646073756514\\
0.065430701748217	17.0133977242893\\
0.065460843653999	16.4404189899394\\
0.0654909994452272	15.9366436436279\\
0.0655211691282981	15.4947057537274\\
0.0655513527096112	15.1085887772618\\
0.0655815501955692	14.7733883818493\\
0.0656117615925773	14.4851316231978\\
0.065641986907044	14.2406392235357\\
0.0656722261453806	14.0374214959582\\
0.0657024793140015	13.873601181156\\
0.0657327464193238	13.7478584644411\\
0.0657630274677679	13.6593949646182\\
0.0657933224657568	13.60791470237\\
0.0658236314197167	13.5936210901498\\
0.0658539543360767	13.6172299388763\\
0.0658842912212687	13.6799994388871\\
0.0659146420817279	13.783779134636\\
0.0659450069238922	13.9310811793139\\
0.0659753857542026	14.1251787595294\\
0.0660057785791029	14.3702387019899\\
0.06603618540504	14.6714981699462\\
0.0660666062384638	15.0354994009514\\
0.066097041085827	15.4704021848869\\
0.0661274899535856	15.9864020655368\\
0.0661579528481982	16.596294325955\\
0.0661884297761265	17.3162415686529\\
0.0662189207438354	18.1668288895474\\
0.0662494257577924	19.1745291209762\\
0.0662799448244683	20.3737560624401\\
0.0663104779503368	21.8097593483021\\
0.0663410251418744	23.5427037188096\\
0.0663715864055607	25.6533300893021\\
0.0664021617478784	28.2504259502105\\
0.0664327511753131	31.4792813695967\\
0.0664633546943534	35.5262381910589\\
0.0664939723114907	40.6008510541175\\
0.0665246040332197	46.8373352048361\\
0.066555249866038	53.9709569740706\\
0.066585909816446	60.6393663408414\\
0.0666165838909473	63.9882005045732\\
0.0666472720960485	61.7710947967486\\
0.066677974438259	55.3100240518465\\
0.0667086909240915	47.7014060647944\\
0.0667394215600613	40.820746147848\\
0.0667701663526871	35.1694060957829\\
0.0668009253084905	30.6620135673108\\
0.0668316984339958	27.0752549658378\\
0.0668624857357307	24.197899046723\\
0.0668932872202258	21.8629988396897\\
0.0669241028940146	19.9456002070458\\
0.0669549327636336	18.3534834918133\\
0.0669857768356224	17.0184787195773\\
0.0670166351165238	15.889810104514\\
0.0670475076128831	14.9293160668953\\
0.0670783943312491	14.1080955380548\\
0.0671092952781734	13.4041772942776\\
0.0671402104602107	12.8009153927263\\
0.0671711398839187	12.2859084887145\\
0.067202083555858	11.8503112554528\\
0.0672330414825923	11.488452789387\\
0.0672640136706884	11.1976977431517\\
0.0672950001267161	10.9784692298407\\
0.0673260008572482	10.8342771333941\\
0.0673570158688605	10.7714602464889\\
0.0673880451681318	10.7982680174898\\
0.0674190887616441	10.9231806879679\\
0.0674501466559822	11.1531603934983\\
0.0674812188577341	11.4931240891904\\
0.0675123053734908	11.94725606822\\
0.0675434062098463	12.5214255217865\\
0.0675745213733976	13.2256159170966\\
0.0676056508707449	14.0759887626173\\
0.0676367947084913	15.0969106469125\\
0.067667952893243	16.3235448146969\\
0.0676991254316091	17.8056933091651\\
0.067730312330202	19.6137383511532\\
0.0677615135956371	21.8478702223388\\
0.0677927292345325	24.6522184590548\\
0.0678239592535098	28.2353591250962\\
0.0678552036591934	32.8947530743492\\
0.0678864624582108	39.0212402414578\\
0.0679177356571926	46.968879069873\\
0.0679490232627725	56.3904975801812\\
0.0679803252815869	64.479802498542\\
0.0680116417202758	65.7591437207211\\
0.0680429725854819	59.116696658049\\
0.0680743178838511	49.7320729208353\\
0.0681056776220322	41.3580546546225\\
0.0681370518066773	34.8027597770416\\
0.0681684404444413	29.8073320516103\\
0.0681998435419825	25.9729844188622\\
0.0682312611059619	22.9787792277394\\
0.0682626931430438	20.5962773671849\\
0.0682941396598955	18.6671402774914\\
0.0683256006631875	17.0816078286293\\
0.068357076159593	15.7638385721142\\
0.0683885661557888	14.6651510550094\\
0.0684200706584544	13.7769746849992\\
0.0684515896742724	13.295145437324\\
0.0684831232099287	13.7323046783841\\
0.0685146712721121	14.6349838893695\\
0.0685462338675144	15.7836004295177\\
0.0685778110028308	17.1980308874332\\
0.0686094026847592	18.9526747458078\\
0.068641008920001	21.1694317492829\\
0.0686726297152602	24.0429540026442\\
0.0687042650772444	27.8974813079321\\
0.0687359150126639	33.3110366958144\\
0.0687675795282322	41.4139002888745\\
0.068799258630666	54.7104125011253\\
0.068830952326685	79.724968781161\\
0.0688626606230121	134.691955748702\\
0.0688943835263731	185.531518058003\\
0.068926121043497	111.885970176262\\
0.0689578731811159	69.428085932129\\
0.0689896399459651	49.3495284131904\\
0.0690214213447829	38.1500588068194\\
0.0690532173843107	31.1075201408056\\
0.069085028071293	26.3082769557545\\
0.0691168534124774	22.8499780479337\\
0.0691486934146148	20.2558358150439\\
0.0691805480844588	18.251502630334\\
0.0692124174287666	16.6684293802105\\
0.0692443014542981	15.3975667965907\\
0.0692762001678166	14.3653358860512\\
0.0693081135760883	13.5203223204531\\
0.0693400416858826	12.8255080302792\\
0.0693719845039723	12.2535347235492\\
0.0694039420371327	11.7837135800654\\
0.0694359142921429	11.4000854387012\\
0.0694679012757845	11.0901362447696\\
0.0694999029948428	10.8439324880389\\
0.0695319194561058	10.6535305076304\\
0.0695639506663648	10.5125659513416\\
0.0695959966324141	10.4159623673874\\
0.0696280573610515	10.359719337067\\
0.0696601328590775	10.3407549468826\\
0.0696922231332959	10.3567870042993\\
0.0697243281905136	10.4062436435831\\
0.0697564480375408	10.4881978962533\\
0.0697885826811906	10.6023232327694\\
0.0698207321282795	10.748868633891\\
0.0698528963856267	10.9286528573562\\
0.0698850754600551	11.1430785212442\\
0.0699172693583904	11.3941676285368\\
0.0699494780874615	11.6846213601372\\
0.0699817016541004	12.0179085135712\\
0.0700139400651424	12.3983890428388\\
0.0700461933274258	12.8314820174728\\
0.0700784614477921	13.3238913494788\\
0.0701107444330861	13.8839084274508\\
0.0701430422901554	14.5218192770835\\
0.0701753550258511	15.2504565192239\\
0.0702076826470273	16.0859556270551\\
0.0702400251605413	17.0488047663328\\
0.0702723825732535	18.1653245099891\\
0.0703047548920276	19.4697893378387\\
0.0703371421237302	21.0075267341996\\
0.0703695442752313	22.8395360198081\\
0.0704019613534041	25.0495162725057\\
0.0704343933651247	27.7547752763548\\
0.0704668403172726	31.1234329184688\\
0.0704993022167303	35.4016465868863\\
0.0705317790703837	40.9553513542998\\
0.0705642708851217	48.3252272430774\\
0.0705967776678364	58.2508515837781\\
0.070629299425423	71.4078962634491\\
0.0706618361647801	86.8695293050526\\
0.0706943878928092	98.2010878883077\\
0.0707269546164153	95.7272987666268\\
0.0707595363425062	82.2124680268923\\
0.0707921330779932	67.5702295890965\\
0.0708247448297907	55.8252209509777\\
0.0708573716048161	47.0480417249232\\
0.0708900134099903	40.4996669919988\\
0.0709226702522371	35.526736941505\\
0.0709553421384838	31.6685096205753\\
0.0709880290756604	28.6140097890286\\
0.0710207310707007	26.1526927219193\\
0.0710534481305412	24.1394861035265\\
0.0710861802621219	22.4722680634561\\
0.0711189274723858	21.0775984722853\\
0.0711516897682793	19.9016036823835\\
0.0711844671567518	18.9040525363893\\
0.071217259644756	18.0544288554712\\
0.0712500672392477	17.3292746772249\\
0.0712828899471862	16.7103584216186\\
0.0713157277755336	16.1833895122592\\
0.0713485807312555	15.7371022794348\\
0.0713814488213206	15.3625943291318\\
0.0714143320527008	15.0528436678016\\
0.0714472304323713	14.8023538730972\\
0.0714801439673104	14.6068929002939\\
0.0715130726644997	14.4633019602204\\
0.0715460165309239	14.3693582849006\\
0.0715789755735712	14.3236807528069\\
0.0716119497994325	14.3256710710616\\
0.0716449392155025	14.3754860296988\\
0.0716779438287787	14.4740386128863\\
0.0717109636462621	14.6230277365398\\
0.0717439986749568	14.8249982915879\\
0.0717770489218701	15.0834351959744\\
0.0718101143940125	15.4028974881556\\
0.0718431950983979	15.7892013426083\\
0.0718762910420433	16.2496645032959\\
0.0719094022319689	16.7934293012845\\
0.0719425286751983	17.4318874488032\\
0.0719756703787581	18.1792373924299\\
0.0720088273496783	19.0532139813416\\
0.0720419995949921	20.0760392146939\\
0.072075187121736	21.2756474240531\\
0.0721083899369497	22.6872261336785\\
0.072141608047676	24.3550534252548\\
0.0721748414609612	26.3344255444387\\
0.0722080901838546	28.6929654322579\\
0.072241354223409	31.5093429056163\\
0.0722746335866802	34.8644687257183\\
0.0723079282807274	38.8138724112697\\
0.072341238312613	43.3191527488431\\
0.0723745636894028	48.1099157188242\\
0.0724079044181655	52.4938783922784\\
0.0724412605059734	55.3255166054746\\
0.0724746319599019	55.5290840282614\\
0.0725080187870298	52.987979285341\\
0.072541420994439	48.6637408817204\\
0.0725748385892146	43.759366852546\\
0.0726082715784453	39.0675386286124\\
0.0726417199692227	34.9237856475177\\
0.0726751837686419	31.3941382565598\\
0.0727086629838011	28.4302351752977\\
0.0727421576218019	25.9501302036602\\
0.0727756676897491	23.8718639825484\\
0.0728091931947509	22.1246896152611\\
0.0728427341439186	20.6512400106758\\
0.0728762905443668	19.4065680628264\\
0.0729098624032135	18.356482335985\\
0.0729434497275799	17.4761215558886\\
0.0729770525245905	16.7491561432993\\
0.0730106708013731	16.167853602214\\
0.0730443045650586	15.7342514383189\\
0.0730779538227815	15.4626387005014\\
0.0731116185816793	15.3830546128676\\
0.073145298848893	15.5439868922404\\
0.0731789946315668	16.0107201290235\\
0.0732127059368482	16.8591473071547\\
0.0732464327718879	18.1759047432447\\
0.0732801751438401	20.0788096966896\\
0.0733139330598621	22.7608362651021\\
0.0733477065271146	26.5637197726023\\
0.0733814955527615	32.1153961583388\\
0.0734153001439703	40.6098019511953\\
0.0734491203079113	54.2653661076582\\
0.0734829560517584	75.3333151814029\\
0.073516807382689	91.4885479857424\\
0.0735506743078834	76.7926728376482\\
0.0735845568345255	55.5588974242154\\
0.0736184549698023	41.6180598435517\\
0.0736523687209043	32.9423967122208\\
0.0736862980950253	27.2696034315911\\
0.0737202430993621	23.3665101236607\\
0.0737542037411153	20.577776614032\\
0.0737881800274884	18.5382158790849\\
0.0738221719656886	17.0331461829167\\
0.073856179562926	15.92946591848\\
0.0738902028264143	15.1394126258675\\
0.0739242417633706	14.600668662945\\
0.073958296381015	14.2658976863169\\
0.0739923666865712	14.0980845621571\\
0.074026452687266	14.0688615032889\\
0.0740605543903299	14.1577349418743\\
0.0740946718029963	14.3512653368271\\
0.0741288049325023	14.642123152463\\
0.074162953786088	15.0282412024822\\
0.0741971183709971	15.5122482013417\\
0.0742312986944765	16.1012752848818\\
0.0742654947637764	16.8071830987777\\
0.0742997065861506	17.6472694648136\\
0.0743339341688559	18.6455754794733\\
0.0743681775191526	19.8350129505688\\
0.0744024366443045	21.260712539298\\
0.0744367115515783	22.985297747984\\
0.0744710022482447	25.0973447753675\\
0.0745053087415771	27.725339597299\\
0.0745396310388526	31.0615119194447\\
0.0745739691473517	35.4041061013676\\
0.074608323074358	41.2350659510002\\
0.0746426928271588	49.3651234222847\\
0.0746770784130443	61.1861224117113\\
0.0747114798393084	78.8872653590532\\
0.0747458971132484	103.668002178543\\
0.0747803302421647	123.268632896534\\
0.0748147792333613	111.641485054576\\
0.0748492440941453	85.3748174891442\\
0.0748837248318276	64.9309839735467\\
0.0749182214537219	51.2790441198792\\
0.0749527339671457	42.0270317741013\\
0.0749872623794198	35.4884221474856\\
0.0750218066978682	30.6773388814133\\
0.0750563669298184	27.0155031798311\\
0.0750909430826014	24.1505458086776\\
0.0751255351635512	21.8585042573477\\
0.0751601431800056	19.9913910424795\\
0.0751947671393055	18.4480433441395\\
0.0752294070487954	17.1572663773048\\
0.0752640629158229	16.0677073202825\\
0.0752987347477392	15.1415574302399\\
0.0753334225518989	14.3505123014158\\
0.0753681263356599	13.6731096184575\\
0.0754028461063834	13.0929332835117\\
0.0754375818714342	12.5973777536023\\
0.0754723336381804	12.1767837763261\\
0.0755071014139935	11.8238258893127\\
0.0755418852062482	11.5330739549174\\
0.0755766850223231	11.3006771206882\\
0.0756115008695996	11.1241354985771\\
0.0756463327554629	11.0021364793864\\
0.0756811806873015	10.9344413986763\\
0.0757160446725072	10.9218157537068\\
0.0757509247184754	10.9660031065043\\
0.0757858208326047	11.0697493337378\\
0.0758207330222972	11.2368897299895\\
0.0758556612949585	11.4725164095112\\
0.0758906056579975	11.7832478772391\\
0.0759255661188266	12.177627948867\\
0.0759605426848614	12.6666896850392\\
0.0759955353635212	13.2647342667862\\
0.0760305441622285	13.9903968485554\\
0.0760655690884094	14.8681016708014\\
0.0761006101494933	15.9300423480224\\
0.076135667352913	17.2188401963514\\
0.0761707407061048	18.7909669771009\\
0.0762058302165084	20.7206633267162\\
0.076240935891567	23.1028368385058\\
0.0762760577387271	26.0495941830871\\
0.0763111957654387	29.6644085937108\\
0.0763463499791552	33.9530432852679\\
0.0763815203873334	38.5981919379681\\
0.0764167069974337	42.6073246164361\\
0.0764519098169198	44.3592769505292\\
0.0764871288532588	42.8786637785495\\
0.0765223641139214	39.0031305437297\\
0.0765576156063816	34.3654642952838\\
0.0765928833381168	30.028051403934\\
0.076628167316608	26.3528730099538\\
0.0766634675493397	23.3510980500001\\
0.0766987840437996	20.9231533457894\\
0.076734116807479	18.9564406083836\\
0.0767694658478725	17.3545744881912\\
0.0768048311724785	16.0419588761227\\
0.0768402127887986	14.9611777005861\\
0.0768756107043378	14.0691102254571\\
0.0769110249266046	13.3334779157234\\
0.0769464554631111	12.7301474322095\\
0.0769819023213728	12.2411125024817\\
0.0770173655089085	11.8529960398598\\
0.0770528450332407	11.5559288687978\\
0.0770883409018953	11.3427004340567\\
0.0771238531224015	11.2081173409894\\
0.0771593817022922	11.1485387767417\\
0.0771949266491035	11.1615780911582\\
0.0772304879703753	11.2459644153928\\
0.0772660656736508	11.4015507767675\\
0.0773016597664766	11.6294453686993\\
0.0773372702564029	11.9322404315581\\
0.0773728971509834	12.3143226896641\\
0.0774085404577751	12.7822678049647\\
0.0774442001843387	13.3453436889231\\
0.0774798763382381	14.0161706543032\\
0.0775155689270411	14.8116107000241\\
0.0775512779583187	15.7539862721913\\
0.0775870034396454	16.8727624087107\\
0.0776227453785991	18.2068607614049\\
0.0776585037827616	19.8077848426229\\
0.0776942786597177	21.7436376401451\\
0.077730070017056	24.103643121712\\
0.0777658778623684	27.0011749995109\\
0.0778017022032505	30.5684220022861\\
0.0778375430473014	34.9224454075729\\
0.0778734004021233	40.0520015023925\\
0.0779092742753225	45.5397181824348\\
0.0779451646745083	50.1553411723639\\
0.0779810716072939	51.9934221271424\\
0.0780169950812957	50.0425906206677\\
0.0780529351041336	45.4012461945061\\
0.0780888916834315	39.9608018930991\\
0.0781248648268161	34.9020985963507\\
0.0781608545419181	30.6140019123642\\
0.0781968608363716	27.0992387451412\\
0.0782328837178142	24.2407762869544\\
0.078268923193887	21.9088444250182\\
0.0783049792722346	19.9927216549056\\
0.0783410519605051	18.4055752768595\\
0.0783771412663504	17.0815194001424\\
0.0784132471974255	15.9714075331032\\
0.0784493697613892	15.0393120825941\\
0.0784855089659037	14.2601972755673\\
0.0785216648186348	13.6189830527709\\
0.078557837327252	13.1113204959093\\
0.0785940264994279	12.7465489885869\\
0.078630232342839	12.5523399492963\\
0.0786664548651653	12.575465812914\\
0.0787026940740901	12.8665960488032\\
0.0787389499773005	13.4556835369127\\
0.0787752225824871	14.3555461027369\\
0.0788115118973439	15.5931204551714\\
0.0788478179295685	17.2362317908781\\
0.0788841406868621	19.4163695101032\\
0.0789204801769295	22.3686565778062\\
0.0789568364074789	26.5218105333119\\
0.0789932093862221	32.7195110146847\\
0.0790295991208745	42.8459670578813\\
0.0790660056191551	62.0133616961702\\
0.0791024288887863	108.710012207889\\
0.0791388689374942	215.195265074043\\
0.0791753257730083	117.235534316657\\
0.079211799403062	64.7272278192349\\
0.0792482898353917	43.9048007524053\\
0.079284797077738	33.1274775815877\\
0.0793213211378445	26.6030727901595\\
0.0793578620234588	22.2518370420208\\
0.0793944197423318	19.1564155960224\\
0.0794309943022181	16.8524849303607\\
0.0794675857108758	15.0814816194076\\
0.0795041939760667	13.6897341632103\\
0.079540819105556	12.5827195263886\\
0.0795774611071126	11.7032950586258\\
0.0796141199885088	11.0218125343507\\
0.0796507957575209	10.5311294438211\\
0.0796874884219283	10.2358915748004\\
0.0797241979895142	10.1275215361631\\
0.0797609244680654	10.1709466171641\\
0.0797976678653723	10.3253160579118\\
0.0798344281892289	10.5630043585783\\
0.0798712054474326	10.8704213514607\\
0.0799079996477845	11.2432852909597\\
0.0799448107980895	11.6831816076109\\
0.0799816389061559	12.1958869507247\\
0.0800184839797954	12.7908231402752\\
0.0800553460268238	13.4812200329388\\
0.08009222505506	14.2848272705812\\
0.0801291210723268	15.2251922037899\\
0.0801660340864506	16.3336650024769\\
0.0802029641052612	17.6524570287889\\
0.0802399111365922	19.2393201822933\\
0.0802768751882807	21.1748047251689\\
0.0803138562681676	23.5736872134836\\
0.080350854384097	26.6031076923161\\
0.0803878695439171	30.51088783954\\
0.0804249017554795	35.6657569592156\\
0.0804619510266393	42.5924834616018\\
0.0804990173652552	51.88280216388\\
0.08053610077919	63.449213373651\\
0.0805732012763095	73.9496718097412\\
0.0806103188644836	75.5404762638836\\
0.0806474535515854	66.6249864177564\\
0.080684605345492	54.8745269733547\\
0.0807217742540839	44.986664058286\\
0.0807589602852454	37.552910101246\\
0.0807961634468642	32.0411213357669\\
0.0808333837468319	27.8945251910147\\
0.0808706211930436	24.7096700573154\\
0.0809078757933979	22.214325706552\\
0.0809451475557974	20.2258159198329\\
0.080982436488148	18.619900141833\\
0.0810197425983593	17.3105876216055\\
0.0810570658943448	16.2374341828407\\
0.0810944063840213	15.357536250184\\
0.0811317640753094	14.6404288363637\\
0.0811691389761335	14.0647915726034\\
0.0812065310944214	13.6162927696355\\
0.0812439404381046	13.2861514074543\\
0.0812813670151184	13.0701459865128\\
0.0813188108334016	12.9679002138601\\
0.0813562719008968	12.982365410936\\
0.0813937502255501	13.1195155008457\\
0.0814312458153114	13.3883603896585\\
0.0814687586781342	13.8014324044603\\
0.0815062888219756	14.3758869031138\\
0.0815438362547965	15.1353096770909\\
0.0815814009845614	16.1122929296589\\
0.0816189830192385	17.3518259979308\\
0.0816565823667994	18.9153948889772\\
0.0816941990352199	20.884923717452\\
0.0817318330324791	23.3629935811952\\
0.0817694843665599	26.4575208918982\\
0.0818071530454486	30.217212519518\\
0.0818448390771357	34.444085210666\\
0.081882542469615	38.3310701216374\\
0.0819202632308841	40.3093294280723\\
0.0819580013689442	39.141357328984\\
0.0819957568918004	35.4423271013391\\
0.0820335298074611	30.8976627759053\\
0.0820713201239389	26.6571531678162\\
0.0821091278492495	23.1005042842195\\
0.0821469529914129	20.2267535416321\\
0.0821847955584525	17.923587500298\\
0.0822226555583952	16.0713513565332\\
0.0822605329992719	14.5712877566488\\
0.0822984278891171	13.3484349531067\\
0.082336340235969	12.3480434988911\\
0.0823742700478696	11.5314214595381\\
0.0824122173328643	10.8726861865669\\
0.0824501820990026	10.3563988238116\\
0.0824881643543375	9.97531006986339\\
0.0825261641069256	9.72695830100471\\
0.0825641813648275	9.60860312852658\\
0.0826022161361073	9.61287260208284\\
0.0826402684288329	9.72790785700761\\
0.0826783382510758	9.941554884032\\
0.0827164256109114	10.2454069494372\\
0.0827545305164187	10.636546346403\\
0.0827926529756804	11.1177419827025\\
0.0828307929967831	11.6973496254278\\
0.0828689505878168	12.3896111721898\\
0.0829071257568756	13.215677233163\\
0.0829453185120571	14.2056344233447\\
0.0829835288614627	15.4020089936165\\
0.0830217568131974	16.8656502759424\\
0.0830600023753703	18.6857610572016\\
0.0830982655560937	20.9976590630901\\
0.0831365463634841	24.0159750757965\\
0.0831748448056615	28.1011810067204\\
0.0832131608907498	33.9052134327966\\
0.0832514946268764	42.7280494021497\\
0.0832898460221727	57.521891631605\\
0.0833282150847736	86.1352394847189\\
0.083366601822818	147.619002150446\\
0.0834050062444484	168.877912475491\\
0.0834434283578111	99.5808045705924\\
0.0834818681710561	64.446359316017\\
0.0835203256923372	47.0689555037403\\
0.083558800929812	37.0591230338338\\
0.0835972938916417	30.6351585026307\\
0.0836358045859914	26.1987328217074\\
0.08367433302103	22.9732948234689\\
0.0837128792049301	20.5397236424127\\
0.0837514431458679	18.6531715581112\\
0.0837900248520236	17.161651925691\\
0.0838286243315811	15.9662698133073\\
0.0838672415927281	15.0002766497398\\
0.083905876643656	14.2173461885869\\
0.0839445294925599	13.5846759173355\\
0.0839832001476389	13.0787568700524\\
0.0840218886170957	12.6826905867623\\
0.0840605949091369	12.3844422100026\\
0.0840993190319727	12.1756845235101\\
0.0841380609938173	12.0510336697929\\
0.0841768208028886	12.0075616322961\\
0.0842155984674081	12.0445219417784\\
0.0842543939956014	12.1632583026875\\
0.0842932073956978	12.3672895212981\\
0.0843320386759302	12.662584437696\\
0.0843708878445354	13.0580634052941\\
0.0844097549097542	13.5663952432966\\
0.0844486398798309	14.2052104682668\\
0.0844875427630137	14.9989395184799\\
0.0845264635675546	15.9816396299459\\
0.0845654023017095	17.2014590313328\\
0.084604358973738	18.7279379824324\\
0.0846433335919035	20.6644728782128\\
0.0846823261644731	23.1707292947363\\
0.0847213366997181	26.5055880339584\\
0.0847603652059133	31.1162059116946\\
0.0847994116913372	37.8422807091057\\
0.0848384761642723	48.4503143316284\\
0.0848775586330051	67.293598596573\\
0.0849166591058255	107.515690710466\\
0.0849557775910275	197.767473380275\\
0.0849949140969087	159.351368723141\\
0.085034068631771	88.3177917012961\\
0.0850732412039196	58.6002055422254\\
0.0851124318216636	43.5814480885428\\
0.0851516404933163	34.6865383226921\\
0.0851908672271944	28.8532154207521\\
0.0852301120316187	24.7567108329505\\
0.0852693749149137	21.7379049630771\\
0.0853086558854077	19.4341769339617\\
0.0853479549514331	17.63084049104\\
0.0853872721213259	16.1939951169345\\
0.0854266074034259	15.0375933474208\\
0.0854659608060768	14.1067050044521\\
0.0855053323376263	13.369735483225\\
0.0855447220064259	12.8170840120942\\
0.0855841298208307	12.4657124664161\\
0.0856235557891998	12.3654836328306\\
0.0856629999198963	12.5871716703642\\
0.085702462221287	13.1788120723124\\
0.0857419427017426	14.1533663332569\\
0.0857814413696374	15.5374120785338\\
0.0858209582333502	17.4141829598786\\
0.0858604933012629	19.9504974934549\\
0.0859000465817618	23.4363695497079\\
0.0859396180832368	28.3504660760704\\
0.0859792078140817	35.397152358475\\
0.0860188157826944	45.0423583335574\\
0.0860584419974763	54.5912679572418\\
0.0860980864668328	55.0383101004248\\
0.0861377491991735	45.7480334863957\\
0.0861774302029113	35.8808653659639\\
0.0862171294864634	28.6133784391698\\
0.0862568470582506	23.5583103976435\\
0.086296582926698	19.9920464077566\\
0.0863363371002341	17.4136223801243\\
0.0863761095872916	15.5157088905449\\
0.0864159003963068	14.1130068691811\\
0.0864557095357203	13.0937944015379\\
0.0864955370139762	12.3892629453525\\
0.0865353828395227	11.9521181591228\\
0.0865752470208117	11.7425836348663\\
0.0866151295662993	11.7240654103156\\
0.0866550304844453	11.8663132102869\\
0.0866949497837133	12.1493401953224\\
0.0867348874725709	12.5646232526715\\
0.0867748435594898	13.1145930464132\\
0.0868148180529452	13.8122589893118\\
0.0868548109614167	14.6820572224758\\
0.0868948222933872	15.7626006255786\\
0.0869348520573441	17.1122637432474\\
0.0869749002617783	18.8194866018302\\
0.0870149669151849	21.0218443699799\\
0.0870550520260626	23.9430219951731\\
0.0870951556029143	27.9700930527034\\
0.0871352776542467	33.8327206694257\\
0.0871754181885703	43.082730665838\\
0.0872155772143998	59.6727920830648\\
0.0872557547402537	97.1301527486457\\
0.0872959507746542	227.775272335518\\
0.0873361653261277	202.058866344563\\
0.0873763984032045	89.7322316472611\\
0.0874166500144187	55.9412885454183\\
0.0874569201683085	40.4805468649432\\
0.0874972088734158	31.7111424248575\\
0.0875375161382867	26.0946444167355\\
0.0875778419714711	22.20901044392\\
0.0876181863815227	19.3752241530916\\
0.0876585493769995	17.228963020919\\
0.0876989309664631	15.5576294255551\\
0.0877393311584792	14.2290868791812\\
0.0877797499616174	13.1571108581935\\
0.0878201873844514	12.2832498199737\\
0.0878606434355585	11.5666780729607\\
0.0879011181235204	10.9782182432684\\
0.0879416114569224	10.4966660425972\\
0.0879821234443538	10.1064486485978\\
0.0880226540944081	9.79608874308528\\
0.0880632034156825	9.55717484206495\\
0.0881037714167783	9.3836631215121\\
0.0881443581063006	9.27140690174753\\
0.0881849634928588	9.21785199365964\\
0.0882255875850659	9.22186195673075\\
0.0882662303915391	9.28365402587747\\
0.0883068919208993	9.40483844546985\\
0.0883475721817717	9.58856446101616\\
0.0883882711827854	9.83978812054433\\
0.0884289889325733	10.1656933549056\\
0.0884697254397723	10.576322542\\
0.0885104807130235	11.0855124054494\\
0.0885512547609719	11.7122975770842\\
0.0885920475922663	12.4830608335788\\
0.0886328592155595	13.434923875103\\
0.0886736896395086	14.6212890396865\\
0.0887145388727745	16.1212974784473\\
0.0887554069240219	18.0568457603006\\
0.0887962938019197	20.6252632765452\\
0.0888371995151409	24.1674594187207\\
0.0888781240723622	29.3262300482419\\
0.0889190674822645	37.4725812573505\\
0.0889600297535327	52.1324361781377\\
0.0890010108948555	85.8260437070607\\
0.089042010914926	228.193451214579\\
0.0890830298224408	224.136266127552\\
0.0891240676261009	85.282110215066\\
0.0891651243346112	52.0125125376893\\
0.0892061999566804	37.4735863443409\\
0.0892472945010217	29.3763053145729\\
0.0892884079763517	24.2409695162989\\
0.0893295403913914	20.7105704540587\\
0.0893706917548659	18.1476682064702\\
0.089411862075504	16.2137225484121\\
0.0894530513620387	14.7125492315349\\
0.0894942596232071	13.5228295879952\\
0.0895354868677502	12.5657130445183\\
0.0895767331044129	11.7879344595964\\
0.0896179983419444	11.1524282450933\\
0.0896592825890979	10.6328318061855\\
0.0897005858546304	10.2101282234576\\
0.0897419081473032	9.8705250750778\\
0.0897832494758814	9.60407881423159\\
0.0898246098491343	9.40378664492412\\
0.0898659892758353	9.26498301462938\\
0.0899073877647615	9.18494351798829\\
0.0899488053246945	9.16263879821978\\
0.0899902419644197	9.19860722214264\\
0.0900316976927264	9.2949343886473\\
0.0900731725184083	9.45534379142129\\
0.0901146664502629	9.68541885516619\\
0.0901561794970918	9.99299481950372\\
0.0901977116677008	10.3887837168985\\
0.0902392629708994	10.8873343457691\\
0.0902808334155017	11.5084950188814\\
0.0903224230103253	12.2796647861855\\
0.0903640317641922	13.2393375009973\\
0.0904056596859285	14.4428645106638\\
0.090447306784364	15.9722134536558\\
0.0904889730683331	17.9533238021561\\
0.0905306585466737	20.5888341845982\\
0.0905723632282282	24.2242826352133\\
0.090614087121843	29.49369758548\\
0.0906558302363684	37.671511193545\\
0.0906975925806589	51.5879654183528\\
0.090739374163573	77.4820391294018\\
0.0907811749939735	113.306359111003\\
0.0908229950807269	96.5107609289004\\
0.0908648344327043	63.3806286607035\\
0.0909066930587802	45.091568588142\\
0.090948570967834	34.9540779625399\\
0.0909904681687485	28.857637347446\\
0.091032384670411	25.0486126799696\\
0.0910743204817127	22.7832127539867\\
0.0911162756115489	21.8175278005603\\
0.0911582500688192	22.2127034545991\\
0.091200243862427	24.2543426650573\\
0.09124225700128	28.5948266423507\\
0.0912842894942901	37.0010628686217\\
0.0913263413503729	55.3357545250719\\
0.0913684125784486	113.750777516924\\
0.0914105031874412	226.225164136075\\
0.0914526131862788	76.6564447062233\\
0.0914947425838939	43.4128402104801\\
0.0915368913892228	30.3031090240019\\
0.0915790596112059	23.4300777690538\\
0.0916212472587881	19.266549866178\\
0.0916634543409181	16.522287043537\\
0.0917056808665487	14.6155091039022\\
0.091747926844637	13.2453064703782\\
0.0917901922841441	12.2400315145569\\
0.0918324771940353	11.4944089269917\\
0.0918747815832801	10.9403570622254\\
0.0919171054608519	10.5322111464878\\
0.0919594488357284	10.2386502838844\\
0.0920018117168915	10.0379778563024\\
0.092044194113327	9.91520472261075\\
0.092086596034025	9.8601771849833\\
0.0921290174879799	9.86635529716444\\
0.0921714584841899	9.93002217551924\\
0.0922139190316576	10.0497959981908\\
0.0922563991393896	10.2263690397951\\
0.0922988988163967	10.4624327395782\\
0.092341418071694	10.7627743356576\\
0.0923839569143004	11.1345550245862\\
0.0924265153532393	11.5878071517122\\
0.0924690933975382	12.1362251181665\\
0.0925116910562285	12.7983818001396\\
0.0925543083383461	13.5995978572062\\
0.0925969452529307	14.5748615074513\\
0.0926396018090267	15.7735161462693\\
0.092682278015682	17.2670678095234\\
0.0927249738819493	19.162803235957\\
0.0927676894168849	21.628944202794\\
0.0928104246295498	24.9445741789231\\
0.0928531795290088	29.6083228679665\\
0.092895954124331	36.6059841101155\\
0.0929387484245896	48.1946186377473\\
0.0929815624388622	70.9076406261435\\
0.0930243961762304	134.39358210138\\
0.09306724964578	633.044044106769\\
0.0931101228566009	155.637564502794\\
0.0931530158177875	76.4367123696872\\
0.0931959285384381	50.6400274336573\\
0.0932388610276553	37.9618620093594\\
0.0932818132945457	30.461181277109\\
0.0933247853482205	25.5275015179049\\
0.0933677771977947	22.05307167404\\
0.0934107888523877	19.4881498206503\\
0.0934538203211231	17.5292029694929\\
0.0934968716131287	15.99513389262\\
0.0935399427375364	14.7713598398444\\
0.0935830337034823	13.7819915168895\\
0.0936261445201069	12.9749181898991\\
0.0936692751965548	12.3133206810136\\
0.0937124257419748	11.7706023813241\\
0.0937555961655198	11.3272392880334\\
0.0937987864763472	10.968758564471\\
0.0938419966836184	10.6844084194791\\
0.0938852267964991	10.4662677883437\\
0.0939284768241591	10.3086465283981\\
0.0939717467757726	10.2076856229641\\
0.094015036660518	10.1611022386092\\
0.0940583464875778	10.1680469339536\\
0.0941016762661388	10.2290557358916\\
0.0941450260053921	10.3460917248896\\
0.0941883957145329	10.5226816786195\\
0.0942317854027609	10.7641653907831\\
0.0942751950792796	11.0780910464119\\
0.0943186247532971	11.4748132010668\\
0.0943620744340257	11.9683866857272\\
0.0944055441306817	12.5779114083724\\
0.094449033852486	13.3295911725293\\
0.0944925436086635	14.2599679281419\\
0.0945360734084434	15.4211741447031\\
0.0945796232610591	16.8898197134963\\
0.0946231931757485	18.7828022078875\\
0.0946667831617534	21.2872285199886\\
0.0947103932283202	24.7216109962127\\
0.0947540233846993	29.6741875479031\\
0.0947976736401454	37.3603136686984\\
0.0948413440039177	50.737230184957\\
0.0948850344852793	79.1115995886172\\
0.0949287450934979	165.407410642588\\
0.0949724758378451	208.93601072827\\
0.0950162267275973	90.9491258821722\\
0.0950599977720346	55.0121811769431\\
0.0951037889804418	39.243363206375\\
0.0951476003621078	30.5233581312685\\
0.0951914319263257	25.0298910087533\\
0.0952352836823931	21.273123751226\\
0.0952791556396117	18.5565867803135\\
0.0953230478072875	16.5122436988796\\
0.095366960194731	14.9277302865915\\
0.0954108928112566	13.6721514351274\\
0.0954548456661834	12.6606102676167\\
0.0954988187688345	11.8357998335068\\
0.0955428121285375	11.1578113453649\\
0.0955868257546241	10.5981954196567\\
0.0956308596564304	10.136364944408\\
0.0956749138432968	9.75736500295854\\
0.0957189883245681	9.4504976255321\\
0.0957630831095933	9.20854141211451\\
0.0958071982077256	9.02747301316248\\
0.0958513336283226	8.90675863569894\\
0.0958954893807464	8.85052837050494\\
0.0959396654743631	8.87042729247912\\
0.0959838619185433	8.99187987965241\\
0.0960280787226619	9.26661277895456\\
0.0960723158960981	9.79151729694167\\
0.0961165734482355	10.7197612073614\\
0.0961608513884617	12.2590336349984\\
0.096205149726169	14.7341739223044\\
0.096249468470754	18.8222952480905\\
0.0962938076316174	26.1769142926646\\
0.0963381672181643	41.0163341975088\\
0.0963825472398042	62.4698944588177\\
0.0964269477059511	47.9889243835348\\
0.0964713686260229	30.5954678771494\\
0.0965158100094423	22.3266067461775\\
0.0965602718656359	18.4881074940913\\
0.0966047542040352	17.1534653902226\\
0.0966492570340754	17.4037857771395\\
0.0966937803651965	18.7210008679522\\
0.0967383242068428	21.0074507737741\\
0.0967828885684628	24.5424598453158\\
0.0968274734595093	30.1115035380033\\
0.0968720788894397	39.6860329320794\\
0.0969167048677157	59.3749755232706\\
0.0969613514038031	121.150948676297\\
0.0970060185071724	865.453916491815\\
0.0970507061872982	104.750221998329\\
0.0970954144536597	54.1785641453326\\
0.0971401433157403	36.5501028533071\\
0.0971848927830278	27.6404974255162\\
0.0972296628650142	22.2962504144069\\
0.0972744535711964	18.7570061624716\\
0.0973192649110751	16.2582456223936\\
0.0973640968941557	14.4146338869138\\
0.0974089495299478	13.0110628637325\\
0.0974538228279656	11.9181588843161\\
0.0974987167977275	11.0535838367122\\
0.0975436314487562	10.3625800816207\\
0.097588566790579	9.80745569840458\\
0.0976335228327277	9.36156417245051\\
0.097678499584738	9.00569289502507\\
0.0977234970561505	8.72581360648704\\
0.0977685152565099	8.5116392615946\\
0.0978135541953654	8.35567871641913\\
0.0978586138822706	8.2526114061226\\
0.0979036943267835	8.19887682819065\\
0.0979487955384664	8.19241597704409\\
0.0979939175268863	8.23252795825945\\
0.0980390603016142	8.31982238513883\\
0.0980842238722258	8.45626121109831\\
0.098129408248301	8.64529531126392\\
0.0981746134394245	8.89211387922837\\
0.0982198394551849	9.20404138120361\\
0.0982650863051756	9.59114153885423\\
0.0983103539989941	10.0671275885682\\
0.0983556425462428	10.6507457925516\\
0.098400951956528	11.3679201104591\\
0.0984462822394608	12.2551722039987\\
0.0984916334046565	13.365276328024\\
0.0985370054617349	14.7770378820804\\
0.0985823984203203	16.6131611993859\\
0.0986278122900414	19.0752178072838\\
0.0986732470805313	22.5183272101683\\
0.0987187028014275	27.6300649142341\\
0.098764179462372	35.9325876203983\\
0.0988096770730113	51.5627521681701\\
0.0988551956429961	90.4808742532424\\
0.098900735181982	242.167767005116\\
0.0989462956996287	126.701477665401\\
0.0989918772056002	62.4635828506226\\
0.0990374797095654	41.0134416665065\\
0.0990831032211973	30.5796856635431\\
0.0991287477501736	24.4653475086033\\
0.0991744133061763	20.4740926264398\\
0.0992200998988918	17.6810531082099\\
0.0992658075380112	15.6305856189863\\
0.0993115362332299	14.0726825019811\\
0.0993572859942478	12.8589746093763\\
0.0994030568307692	11.8960212077724\\
0.0994488487525029	11.1221945040416\\
0.0994946617691624	10.4953455942096\\
0.0995404958904653	9.98581556110469\\
0.0995863511261339	9.57227744083305\\
0.099632227485895	9.23916209387126\\
0.0996781249794797	8.9750129180996\\
0.0997240436166239	8.77140844638882\\
0.0997699834070675	8.62224597754453\\
0.0998159443605554	8.52326404549726\\
0.0998619264868367	8.47173017176712\\
0.0999079297956651	8.46624966943524\\
0.0999539542967986	8.50667005798359\\
0.1	8.59406882684928\\
};
\addlegendentry{original transfer function at the optimal gains $g_*$}

\addplot [color=red, line width = 1pt, dashed, forget plot]
  table[row sep=crcr]{%
0.001	6.78310256450099\\
0.00100046066915036	6.78347938602412\\
0.00100092155051679	6.78385663856916\\
0.00100138264419705	6.78423432265555\\
0.00100184395028894	6.78461243895981\\
0.00100230546889032	6.78499098809361\\
0.00100276720009908	6.78536997067007\\
0.00100322914401316	6.78574938721881\\
0.00100369130073055	6.78612923844346\\
0.00100415367034928	6.78650952490644\\
0.00100461625296744	6.78689024721654\\
0.00100507904868313	6.78727140603245\\
0.00100554205759454	6.78765300189711\\
0.00100600527979987	6.78803503545681\\
0.00100646871539737	6.78841750738578\\
0.00100693236448536	6.78880041820184\\
0.00100739622716218	6.78918376861987\\
0.00100786030352623	6.78956755919581\\
0.00100832459367594	6.78995179056543\\
0.0010087890977098	6.79033646336484\\
0.00100925381572634	6.79072157819494\\
0.00100971874782413	6.79110713573014\\
0.0010101838941018	6.7914931365324\\
0.001010649254658	6.79187958125246\\
0.00101111482959146	6.79226647055714\\
0.00101158061900093	6.7926538050573\\
0.00101204662298521	6.79304158535978\\
0.00101251284164315	6.79342981206156\\
0.00101297927507364	6.79381848592378\\
0.00101344592337562	6.79420760745254\\
0.00101391278664808	6.79459717735558\\
0.00101437986499005	6.79498719619065\\
0.0010148471585006	6.79537766472024\\
0.00101531466727886	6.7957685834646\\
0.00101578239142398	6.79615995316644\\
0.0010162503310352	6.79655177443717\\
0.00101671848621175	6.79694404781598\\
0.00101718685705295	6.79733677407943\\
0.00101765544365815	6.7977299538468\\
0.00101812424612675	6.79812358771747\\
0.00101859326455817	6.79851767637314\\
0.00101906249905192	6.79891222048443\\
0.00101953194970753	6.7993072206389\\
0.00102000161662457	6.7997026775316\\
0.00102047149990267	6.80009859182316\\
0.0010209415996415	6.80049496408362\\
0.00102141191594078	6.80089179512426\\
0.00102188244890026	6.80128908544675\\
0.00102235319861977	6.80168683585103\\
0.00102282416519915	6.80208504689162\\
0.0010232953487383	6.80248371925292\\
0.00102376674933718	6.80288285364831\\
0.00102423836709576	6.80328245068432\\
0.0010247102021141	6.80368251099281\\
0.00102518225449228	6.80408303530118\\
0.00102565452433043	6.80448402430292\\
0.00102612701172872	6.80488547862298\\
0.00102659971678737	6.80528739894767\\
0.00102707263960667	6.80568978591699\\
0.00102754578028692	6.80609264018281\\
0.00102801913892848	6.80649596250883\\
0.00102849271563177	6.80689975351752\\
0.00102896651049724	6.80730401386603\\
0.00102944052362538	6.8077087442576\\
0.00102991475511675	6.80811394535116\\
0.00103038920507193	6.80851961786842\\
0.00103086387359158	6.80892576247232\\
0.00103133876077636	6.80933237984071\\
0.00103181386672703	6.80973947063544\\
0.00103228919154435	6.8101470355854\\
0.00103276473532915	6.81055507536926\\
0.0010332404981823	6.81096359061925\\
0.00103371648020471	6.81137258212974\\
0.00103419268149737	6.81178205047342\\
0.00103466910216126	6.81219199641518\\
0.00103514574229746	6.81260242066087\\
0.00103562260200707	6.81301332386942\\
0.00103609968139123	6.81342470672981\\
0.00103657698055115	6.81383657000718\\
0.00103705449958807	6.81424891428017\\
0.00103753223860328	6.81466174036599\\
0.00103801019769811	6.81507504892664\\
0.00103848837697395	6.81548884064684\\
0.00103896677653223	6.81590311620837\\
0.00103944539647443	6.81631787640083\\
0.00103992423690208	6.81673312190223\\
0.00104040329791673	6.8171488533821\\
0.00104088257962002	6.81756507155309\\
0.0010413620821136	6.81798177718039\\
0.00104184180549919	6.81839897092459\\
0.00104232174987854	6.81881665357424\\
0.00104280191535346	6.81923482570916\\
0.00104328230202581	6.81965348817692\\
0.00104376290999747	6.82007264166476\\
0.0010442437393704	6.82049228688834\\
0.00104472479024659	6.82091242452673\\
0.00104520606272807	6.82133305537259\\
0.00104568755691695	6.82175418006659\\
0.00104616927291534	6.8221757994034\\
0.00104665121082543	6.82259791408325\\
0.00104713337074944	6.82302052487146\\
0.00104761575278967	6.82344363247697\\
0.00104809835704841	6.82386723759611\\
0.00104858118362805	6.82429134105822\\
0.001049064232631	6.82471594345774\\
0.00104954750415972	6.82514104562183\\
0.00105003099831673	6.82556664831671\\
0.00105051471520458	6.82599275218084\\
0.00105099865492588	6.82641935806788\\
0.00105148281758327	6.82684646661062\\
0.00105196720327947	6.8272740786502\\
0.00105245181211722	6.82770219488622\\
0.0010529366441993	6.82813081608057\\
0.00105342169962857	6.82855994292584\\
0.00105390697850792	6.82898957626995\\
0.00105439248094027	6.82941971682954\\
0.00105487820702861	6.82985036527827\\
0.00105536415687598	6.83028152245413\\
0.00105585033058545	6.83071318909668\\
0.00105633672826015	6.83114536599245\\
0.00105682335000326	6.83157805385776\\
0.00105731019591799	6.83201125341542\\
0.00105779726610761	6.83244496550344\\
0.00105828456067545	6.83287919087887\\
0.00105877207972486	6.83331393027873\\
0.00105925982335925	6.83374918448415\\
0.00105974779168209	6.8341849542512\\
0.00106023598479689	6.83462124037722\\
0.00106072440280719	6.83505804355201\\
0.0010612130458166	6.83549536469057\\
0.00106170191392877	6.83593320442011\\
0.0010621910072474	6.83637156366024\\
0.00106268032587623	6.83681044309645\\
0.00106316986991906	6.83724984351896\\
0.00106365963947973	6.83768976571696\\
0.00106414963466212	6.83813021043451\\
0.00106463985557018	6.83857117853078\\
0.00106513030230789	6.8390126707847\\
0.00106562097497928	6.83945468792932\\
0.00106611187368844	6.83989723080291\\
0.00106660299853948	6.84034030013075\\
0.00106709434963659	6.84078389682453\\
0.001067585927084	6.84122802153715\\
0.00106807773098597	6.8416726751788\\
0.00106856976144682	6.84211785850336\\
0.00106906201857093	6.84256357228469\\
0.00106955450246271	6.84300981733368\\
0.00107004721322663	6.84345659450401\\
0.0010705401509672	6.84390390452768\\
0.00107103331578897	6.84435174822799\\
0.00107152670779657	6.8448001265127\\
0.00107202032709464	6.84524904004719\\
0.00107251417378789	6.84569848971143\\
0.00107300824798109	6.8461484762957\\
0.00107350254977902	6.84659900068107\\
0.00107399707928654	6.84705006361999\\
0.00107449183660854	6.84750166592476\\
0.00107498682184999	6.84795380844987\\
0.00107548203511586	6.84840649201233\\
0.00107597747651121	6.84885971737853\\
0.00107647314614112	6.84931348545774\\
0.00107696904411075	6.84976779701751\\
0.00107746517052526	6.85022265297658\\
0.00107796152548992	6.8506780540002\\
0.00107845810910999	6.85113400104855\\
0.00107895492149081	6.85159049492674\\
0.00107945196273778	6.85204753643117\\
0.00107994923295631	6.85250512648418\\
0.00108044673225189	6.85296326584206\\
0.00108094446073005	6.85342195542467\\
0.00108144241849637	6.8538811959816\\
0.00108194060565646	6.85434098841659\\
0.00108243902231601	6.85480133351404\\
0.00108293766858074	6.85526223222193\\
0.00108343654455643	6.8557236853259\\
0.00108393565034888	6.85618569365273\\
0.00108443498606397	6.85664825819496\\
0.00108493455180763	6.85711137955867\\
0.00108543434768581	6.85757505882909\\
0.00108593437380453	6.85803929681455\\
0.00108643463026986	6.85850409429047\\
0.00108693511718792	6.85896945216682\\
0.00108743583466485	6.85943537131292\\
0.00108793678280688	6.85990185264035\\
0.00108843796172027	6.86036889691322\\
0.00108893937151131	6.86083650509046\\
0.00108944101228639	6.86130467802353\\
0.00108994288415189	6.86177341653741\\
0.00109044498721427	6.86224272155756\\
0.00109094732158005	6.86271259395607\\
0.00109144988735578	6.86318303461894\\
0.00109195268464805	6.86365404438459\\
0.00109245571356352	6.864125624175\\
0.0010929589742089	6.86459777485848\\
0.00109346246669093	6.86507049734451\\
0.00109396619111642	6.86554379245824\\
0.0010944701475922	6.86601766116809\\
0.00109497433622519	6.86649210435956\\
0.00109547875712233	6.86696712286585\\
0.00109598341039062	6.867442717627\\
0.00109648829613709	6.8679188894843\\
0.00109699341446886	6.86839563948259\\
0.00109749876549306	6.86887296836379\\
0.00109800434931688	6.86935087716393\\
0.00109851016604758	6.8698293666981\\
0.00109901621579244	6.87030843785044\\
0.0010995224986588	6.87078809158867\\
0.00110002901475406	6.87126832882842\\
0.00110053576418566	6.87174915046495\\
0.0011010427470611	6.87223055746769\\
0.0011015499634879	6.87271255065551\\
0.00110205741357366	6.87319513101487\\
0.00110256509742602	6.87367829945452\\
0.00110307301515268	6.87416205692591\\
0.00110358116686136	6.87464640425521\\
0.00110408955265985	6.87513134249789\\
0.001104598172656	6.8756168724991\\
0.00110510702695769	6.8761029952311\\
0.00110561611567286	6.87658971159132\\
0.00110612543890949	6.87707702259998\\
0.00110663499677563	6.87756492911262\\
0.00110714478937936	6.87805343207467\\
0.00110765481682881	6.87854253246027\\
0.00110816507923218	6.87903223121004\\
0.00110867557669769	6.87952252922441\\
0.00110918630933363	6.88001342750798\\
0.00110969727724835	6.88050492700953\\
0.00111020848055022	6.88099702867009\\
0.00111071991934768	6.88148973340209\\
0.00111123159374922	6.88198304221623\\
0.00111174350386337	6.88247695609377\\
0.00111225564979872	6.88297147589532\\
0.0011127680316639	6.88346660272662\\
0.00111328064956759	6.88396233745265\\
0.00111379350361855	6.88445868103744\\
0.00111430659392554	6.88495563444052\\
0.00111481992059741	6.88545319874841\\
0.00111533348374304	6.88595137483144\\
0.00111584728347137	6.88645016369531\\
0.00111636131989138	6.88694956630887\\
0.00111687559311211	6.88744958368851\\
0.00111739010324265	6.88795021672635\\
0.00111790485039214	6.88845146652672\\
0.00111841983466975	6.88895333399241\\
0.00111893505618474	6.88945582012995\\
0.00111945051504638	6.88995892598405\\
0.00111996621136403	6.89046265249403\\
0.00112048214524705	6.89096700062583\\
0.0011209983168049	6.89147197150468\\
0.00112151472614706	6.89197756603475\\
0.00112203137338307	6.89248378518923\\
0.00112254825862253	6.89299063003037\\
0.00112306538197507	6.89349810157374\\
0.00112358274355039	6.89400620077715\\
0.00112410034345823	6.89451492869778\\
0.00112461818180837	6.89502428639634\\
0.00112513625871067	6.89553427473388\\
0.00112565457427501	6.89604489489988\\
0.00112617312861134	6.89655614781823\\
0.00112669192182966	6.8970680345452\\
0.00112721095404001	6.89758055605117\\
0.00112773022535249	6.89809371351727\\
0.00112824973587724	6.89860750778241\\
0.00112876948572447	6.89912194001688\\
0.00112928947500441	6.89963701116254\\
0.00112980970382738	6.90015272234905\\
0.00113033017230371	6.9006690745403\\
0.00113085088054382	6.90118606876965\\
0.00113137182865815	6.90170370619113\\
0.0011318930167572	6.90222198776427\\
0.00113241444495153	6.90274091450997\\
0.00113293611335175	6.90326048759117\\
0.0011334580220685	6.90378070796389\\
0.0011339801712125	6.90430157672673\\
0.0011345025608945	6.90482309493908\\
0.00113502519122531	6.90534526361556\\
0.0011355480623158	6.90586808391106\\
0.00113607117427686	6.90639155685562\\
0.00113659452721947	6.90691568345678\\
0.00113711812125463	6.90744046484717\\
0.00113764195649341	6.90796590213366\\
0.00113816603304693	6.90849199626489\\
0.00113869035102634	6.90901874848168\\
0.00113921491054288	6.90954615974492\\
0.0011397397117078	6.91007423118107\\
0.00114026475463242	6.9106029639241\\
0.00114079003942813	6.91113235897386\\
0.00114131556620634	6.91166241749697\\
0.00114184133507852	6.91219314051079\\
0.0011423673461562	6.9127245292091\\
0.00114289359955096	6.91325658459795\\
0.00114342009537442	6.91378930789348\\
0.00114394683373826	6.91432270007039\\
0.00114447381475422	6.91485676229032\\
0.00114500103853408	6.91539149572676\\
0.00114552850518966	6.91592690138688\\
0.00114605621483287	6.91646298040024\\
0.00114658416757562	6.91699973395793\\
0.00114711236352992	6.9175371631426\\
0.0011476408028078	6.91807526906146\\
0.00114816948552135	6.91861405284685\\
0.00114869841178272	6.91915351566208\\
0.0011492275817041	6.91969365857319\\
0.00114975699539774	6.92023448279495\\
0.00115028665297593	6.92077598933451\\
0.00115081655455103	6.92131817948905\\
0.00115134670023544	6.92186105432553\\
0.00115187709014161	6.92240461495322\\
0.00115240772438205	6.92294886259549\\
0.00115293860306931	6.92349379832098\\
0.00115346972631601	6.92403942336047\\
0.0011540010942348	6.92458573876529\\
0.0011545327069384	6.92513274581797\\
0.00115506456453957	6.92568044559703\\
0.00115559666715114	6.92622883932633\\
0.00115612901488596	6.92677792809899\\
0.00115666160785695	6.92732771314895\\
0.0011571944461771	6.92787819559076\\
0.00115772752995943	6.92842937661146\\
0.00115826085931701	6.92898125745783\\
0.00115879443436297	6.92953383922506\\
0.00115932825521049	6.93008712316017\\
0.00115986232197281	6.93064111036523\\
0.00116039663476321	6.93119580207742\\
0.00116093119369504	6.93175119956434\\
0.00116146599888166	6.93230730391663\\
0.00116200105043655	6.93286411635467\\
0.00116253634847317	6.93342163811789\\
0.00116307189310509	6.93397987032985\\
0.0011636076844459	6.93453881427715\\
0.00116414372260925	6.93509847114754\\
0.00116468000770884	6.93565884212277\\
0.00116521653985844	6.93621992845601\\
0.00116575331917185	6.93678173132907\\
0.00116629034576292	6.93734425203679\\
0.00116682761974558	6.93790749169521\\
0.00116736514123379	6.93847145159295\\
0.00116790291034157	6.93903613296471\\
0.00116844092718298	6.93960153698366\\
0.00116897919187216	6.94016766497451\\
0.00116951770452327	6.94073451813545\\
0.00117005646525055	6.94130209773089\\
0.00117059547416827	6.94187040496605\\
0.00117113473139078	6.9424394410407\\
0.00117167423703245	6.94300920733563\\
0.00117221399120772	6.94357970500615\\
0.0011727539940311	6.94415093534547\\
0.00117329424561711	6.9447228996536\\
0.00117383474608037	6.94529559909668\\
0.00117437549553551	6.94586903499349\\
0.00117491649409725	6.94644320864059\\
0.00117545774188033	6.94701812125247\\
0.00117599923899957	6.94759377414787\\
0.00117654098556983	6.94817016861096\\
0.00117708298170602	6.94874730587216\\
0.00117762522752311	6.9493251873034\\
0.00117816772313612	6.94990381412609\\
0.00117871046866012	6.95048318760789\\
0.00117925346421024	6.95106330911027\\
0.00117979670990166	6.95164417989663\\
0.00118034020584962	6.95222580129154\\
0.00118088395216939	6.95280817460415\\
0.00118142794897631	6.95339130107655\\
0.00118197219638578	6.95397518208966\\
0.00118251669451324	6.95455981887147\\
0.00118306144347419	6.95514521289243\\
0.00118360644338419	6.9557313653138\\
0.00118415169435883	6.95631827754141\\
0.00118469719651377	6.95690595089047\\
0.00118524294996472	6.95749438669105\\
0.00118578895482746	6.95808358623998\\
0.00118633521121779	6.95867355101922\\
0.00118688171925159	6.95926428213068\\
0.00118742847904478	6.95985578108521\\
0.00118797549071334	6.96044804922987\\
0.00118852275437329	6.96104108788204\\
0.00118907027014074	6.96163489837825\\
0.00118961803813181	6.96222948203383\\
0.00119016605846269	6.96282484033526\\
0.00119071433124963	6.96342097452249\\
0.00119126285660894	6.9640178860583\\
0.00119181163465695	6.96461557625852\\
0.00119236066551008	6.96521404652581\\
0.00119290994928479	6.96581329825117\\
0.00119345948609758	6.96641333275487\\
0.00119400927606504	6.9670141514976\\
0.00119455931930377	6.96761575577229\\
0.00119510961593045	6.96821814708416\\
0.00119566016606181	6.96882132672722\\
0.00119621096981464	6.96942529617174\\
0.00119676202730576	6.97003005680223\\
0.00119731333865206	6.97063561003638\\
0.0011978649039705	6.97124195721691\\
0.00119841672337806	6.97184909989017\\
0.0011989687969918	6.97245703928173\\
0.00119952112492882	6.97306577704058\\
0.00120007370730629	6.97367531438698\\
0.00120062654424141	6.97428565291417\\
0.00120117963585145	6.97489679395339\\
0.00120173298225373	6.97550873889707\\
0.00120228658356563	6.97612148933094\\
0.00120284043990457	6.97673504661097\\
0.00120339455138804	6.97734941219304\\
0.00120394891813358	6.97796458750361\\
0.00120450354025878	6.97858057401347\\
0.00120505841788128	6.97919737319938\\
0.00120561355111879	6.97981498650537\\
0.00120616894008905	6.9804334154456\\
0.00120672458490987	6.98105266139719\\
0.00120728048569913	6.98167272593532\\
0.00120783664257472	6.98229361047649\\
0.00120839305565464	6.98291531649324\\
0.00120894972505689	6.98353784549895\\
0.00120950665089956	6.98416119894592\\
0.00121006383330079	6.98478537842067\\
0.00121062127237876	6.98541038528759\\
0.00121117896825172	6.98603622114779\\
0.00121173692103797	6.98666288742938\\
0.00121229513085584	6.98729038572069\\
0.00121285359782377	6.98791871752189\\
0.00121341232206019	6.98854788426233\\
0.00121397130368363	6.98917788757784\\
0.00121453054281267	6.98980872890981\\
0.00121509003956592	6.99044040979248\\
0.00121564979406206	6.99107293179763\\
0.00121620980641983	6.99170629645928\\
0.00121677007675802	6.99234050530051\\
0.00121733060519546	6.99297555983742\\
0.00121789139185107	6.9936114616967\\
0.00121845243684379	6.99424821234699\\
0.00121901374029263	6.99488581337007\\
0.00121957530231665	6.99552426638493\\
0.00122013712303497	6.99616357290038\\
0.00122069920256677	6.99680373446544\\
0.00122126154103126	6.99744475269999\\
0.00122182413854774	6.99808662916152\\
0.00122238699523554	6.99872936545247\\
0.00122295011121405	6.99937296310724\\
0.00122351348660272	7.0000174238055\\
0.00122407712152105	7.00066274904488\\
0.0012246410160886	7.00130894048707\\
0.00122520517042499	7.00195599968371\\
0.00122576958464987	7.0026039282626\\
0.00122633425888297	7.00325272788506\\
0.00122689919324407	7.00390240012124\\
0.001227464387853	7.00455294660472\\
0.00122802984282966	7.00520436890971\\
0.00122859555829397	7.00585666872874\\
0.00122916153436595	7.00650984767989\\
0.00122972777116565	7.00716390739837\\
0.00123029426881317	7.00781884952879\\
0.00123086102742868	7.00847467570099\\
0.0012314280471324	7.00913138757853\\
0.00123199532804461	7.00978898680541\\
0.00123256287028563	7.01044747509187\\
0.00123313067397585	7.01110685405685\\
0.00123369873923572	7.0117671253047\\
0.00123426706618573	7.01242829064918\\
0.00123483565494643	7.01309035167243\\
0.00123540450563843	7.01375331015518\\
0.0012359736183824	7.01441716761511\\
0.00123654299329905	7.01508192591306\\
0.00123711263050916	7.01574758661842\\
0.00123768253013357	7.01641415147799\\
0.00123825269229314	7.01708162225011\\
0.00123882311710884	7.01775000061118\\
0.00123939380470165	7.01841928828184\\
0.00123996475519262	7.01908948694364\\
0.00124053596870288	7.01976059838509\\
0.00124110744535358	7.02043262423027\\
0.00124167918526594	7.02110556635098\\
0.00124225118856124	7.02177942636442\\
0.00124282345536081	7.02245420608124\\
0.00124339598578604	7.02312990725243\\
0.00124396877995838	7.02380653159819\\
0.00124454183799932	7.02448408089653\\
0.00124511516003043	7.02516255686332\\
0.0012456887461733	7.02584196139876\\
0.00124626259654962	7.02652229615158\\
0.0012468367112811	7.02720356290468\\
0.00124741109048953	7.027885763504\\
0.00124798573429674	7.02856889971126\\
0.00124856064282462	7.02925297329994\\
0.00124913581619513	7.02993798607896\\
0.00124971125453026	7.0306239398371\\
0.00125028695795209	7.03131083638736\\
0.00125086292658272	7.0319986776115\\
0.00125143916054433	7.03268746522872\\
0.00125201565995915	7.03337720109847\\
0.00125259242494946	7.03406788707036\\
0.00125316945563762	7.03475952497367\\
0.00125374675214601	7.03545211662374\\
0.00125432431459709	7.03614566385386\\
0.00125490214311337	7.03684016856344\\
0.00125548023781743	7.03753563254339\\
0.00125605859883189	7.03823205768928\\
0.00125663722627942	7.03892944590455\\
0.00125721612028276	7.03962779897438\\
0.00125779528096472	7.04032711884548\\
0.00125837470844813	7.04102740732648\\
0.00125895440285591	7.04172866639188\\
0.00125953436431102	7.04243089788742\\
0.00126011459293648	7.04313410367507\\
0.00126069508885537	7.04383828570063\\
0.00126127585219082	7.0445434458448\\
0.00126185688306602	7.04524958610038\\
0.00126243818160422	7.04595670827\\
0.00126301974792873	7.04666481434369\\
0.0012636015821629	7.04737390620495\\
0.00126418368443015	7.04808398586555\\
0.00126476605485396	7.0487950551842\\
0.00126534869355786	7.0495071161408\\
0.00126593160066543	7.05022017071228\\
0.00126651477630033	7.05093422083937\\
0.00126709822058625	7.05164926846866\\
0.00126768193364696	7.0523653155534\\
0.00126826591560626	7.05308236412841\\
0.00126885016658804	7.05380041610017\\
0.00126943468671622	7.05451947352907\\
0.00127001947611479	7.05523953832948\\
0.0012706045349078	7.05596061249881\\
0.00127118986321934	7.05668269817131\\
0.00127177546117358	7.0574057971921\\
0.00127236132889473	7.05812991165838\\
0.00127294746650707	7.05885504357125\\
0.00127353387413492	7.0595811949793\\
0.00127412055190268	7.06030836789527\\
0.00127470749993479	7.06103656435346\\
0.00127529471835574	7.06176578637218\\
0.00127588220729011	7.06249603611945\\
0.00127646996686251	7.06322731552196\\
0.00127705799719761	7.06395962661951\\
0.00127764629842014	7.06469297160877\\
0.0012782348706549	7.06542735245392\\
0.00127882371402673	7.06616277130321\\
0.00127941282866053	7.0668992302609\\
0.00128000221468128	7.06763673132004\\
0.00128059187221398	7.06837527666198\\
0.00128118180138371	7.06911486834153\\
0.00128177200231562	7.06985550850468\\
0.00128236247513488	7.07059719928359\\
0.00128295321996676	7.07133994272393\\
0.00128354423693656	7.07208374104685\\
0.00128413552616964	7.07282859633654\\
0.00128472708779144	7.07357451074632\\
0.00128531892192742	7.07432148644337\\
0.00128591102870313	7.07506952549531\\
0.00128650340824416	7.07581863018908\\
0.00128709606067618	7.07656880263205\\
0.00128768898612489	7.07732004499344\\
0.00128828218471606	7.07807235949727\\
0.00128887565657552	7.07882574822495\\
0.00128946940182916	7.07958021350263\\
0.00129006342060292	7.08033575743133\\
0.0012906577130228	7.08109238227594\\
0.00129125227921487	7.08185009023084\\
0.00129184711930524	7.08260888355345\\
0.00129244223342009	7.08336876441239\\
0.00129303762168565	7.08412973505036\\
0.00129363328422823	7.08489179768616\\
0.00129422922117415	7.0856549546042\\
0.00129482543264985	7.08641920811037\\
0.00129542191878177	7.08718456037469\\
0.00129601867969646	7.08795101373618\\
0.00129661571552049	7.08871857041522\\
0.00129721302638051	7.08948723270936\\
0.00129781061240321	7.09025700293571\\
0.00129840847371536	7.09102788329994\\
0.00129900661044377	7.09179987620728\\
0.00129960502271532	7.09257298388176\\
0.00130020371065694	7.09334720875144\\
0.00130080267439563	7.09412255303641\\
0.00130140191405844	7.09489901910832\\
0.00130200142977247	7.09567660927671\\
0.00130260122166489	7.09645532594698\\
0.00130320128986294	7.09723517142282\\
0.00130380163449389	7.09801614806974\\
0.0013044022556851	7.09879825828147\\
0.00130500315356396	7.09958150438456\\
0.00130560432825793	7.1003658888034\\
0.00130620577989454	7.10115141388655\\
0.00130680750860136	7.10193808204641\\
0.00130740951450604	7.10272589571431\\
0.00130801179773626	7.10351485729114\\
0.00130861435841979	7.10430496915094\\
0.00130921719668444	7.10509623374474\\
0.00130982031265808	7.10588865349037\\
0.00131042370646864	7.10668223090308\\
0.00131102737824411	7.10747696835989\\
0.00131163132811255	7.10827286828261\\
0.00131223555620206	7.10906993326131\\
0.00131284006264082	7.10986816565118\\
0.00131344484755704	7.11066756796546\\
0.00131404991107901	7.11146814269679\\
0.00131465525333508	7.11226989231997\\
0.00131526087445366	7.11307281935559\\
0.0013158667745632	7.11387692637016\\
0.00131647295379223	7.11468221577943\\
0.00131707941226933	7.11548869017031\\
0.00131768615012314	7.11629635205899\\
0.00131829316748236	7.11710520396388\\
0.00131890046447575	7.11791524846424\\
0.00131950804123214	7.11872648811556\\
0.00132011589788039	7.11953892552461\\
0.00132072403454945	7.12035256315425\\
0.00132133245136831	7.12116740367111\\
0.00132194114846603	7.12198344964818\\
0.00132255012597172	7.12280070371601\\
0.00132315938401457	7.12361916837867\\
0.0013237689227238	7.12443884643241\\
0.00132437874222871	7.12525974029334\\
0.00132498884265865	7.12608185273121\\
0.00132559922414304	7.12690518630977\\
0.00132620988681135	7.12772974374396\\
0.00132682083079311	7.12855552763079\\
0.00132743205621791	7.12938254068916\\
0.00132804356321542	7.13021078554454\\
0.00132865535191533	7.13104026489092\\
0.00132926742244742	7.13187098147782\\
0.00132987977494152	7.1327029379149\\
0.00133049240952753	7.13353613696165\\
0.0013311053263354	7.13437058134069\\
0.00133171852549512	7.13520627376178\\
0.00133233200713679	7.13604321693673\\
0.00133294577139051	7.13688141363804\\
0.0013335598183865	7.13772086664058\\
0.001334174148255	7.13856157868243\\
0.00133478876112631	7.13940355249913\\
0.00133540365713081	7.1402467909163\\
0.00133601883639894	7.14109129673893\\
0.00133663429906117	7.14193707264437\\
0.00133725004524807	7.14278412159409\\
0.00133786607509023	7.14363244635291\\
0.00133848238871834	7.1444820496911\\
0.00133909898626313	7.1453329345108\\
0.00133971586785539	7.14618510358616\\
0.00134033303362596	7.14703855984785\\
0.00134095048370576	7.14789330608776\\
0.00134156821822577	7.14874934526161\\
0.00134218623731702	7.14960668013348\\
0.00134280454111059	7.15046531373925\\
0.00134342312973765	7.15132524878404\\
0.0013440420033294	7.15218648835991\\
0.00134466116201713	7.15304903529338\\
0.00134528060593216	7.15391289256727\\
0.0013459003352059	7.1547780630699\\
0.00134652034996979	7.15564454977715\\
0.00134714065035536	7.15651235561981\\
0.00134776123649418	7.1573814836128\\
0.00134838210851789	7.15825193667694\\
0.00134900326655818	7.1591237177918\\
0.00134962471074683	7.15999683004958\\
0.00135024644121564	7.16087127639671\\
0.00135086845809649	7.16174705983638\\
0.00135149076152134	7.16262418339666\\
0.00135211335162217	7.16350265012632\\
0.00135273622853106	7.16438246306169\\
0.00135335939238012	7.16526362531804\\
0.00135398284330155	7.16614613989716\\
0.00135460658142758	7.16703000989853\\
0.00135523060689052	7.16791523841511\\
0.00135585491982274	7.1688018285572\\
0.00135647952035667	7.16968978338383\\
0.0013571044086248	7.1705791060716\\
0.00135772958475968	7.17146979971806\\
0.00135835504889391	7.17236186751534\\
0.00135898080116018	7.17325531256528\\
0.00135960684169121	7.17415013801438\\
0.0013602331706198	7.17504634708584\\
0.0013608597880788	7.17594394291011\\
0.00136148669420114	7.1768429287513\\
0.00136211388911979	7.17774330775225\\
0.00136274137296779	7.17864508316398\\
0.00136336914587824	7.1795482582379\\
0.0013639972079843	7.18045283610225\\
0.0013646255594192	7.18135882014111\\
0.00136525420031622	7.18226621352787\\
0.00136588313080872	7.18317501959381\\
0.00136651235103008	7.18408524160477\\
0.00136714186111379	7.18499688280626\\
0.00136777166119338	7.18590994655075\\
0.00136840175140243	7.18682443608924\\
0.0013690321318746	7.18774035491636\\
0.00136966280274361	7.18865770618563\\
0.00137029376414324	7.18957649331412\\
0.00137092501620732	7.19049671978301\\
0.00137155655906974	7.19141838876674\\
0.00137218839286449	7.19234150375131\\
0.00137282051772557	7.19326606814622\\
0.00137345293378707	7.19419208534691\\
0.00137408564118314	7.1951195587784\\
0.00137471864004799	7.19604849183446\\
0.00137535193051589	7.19697888801778\\
0.00137598551272117	7.1979107507885\\
0.00137661938679823	7.19884408353572\\
0.00137725355288152	7.19977888983287\\
0.00137788801110556	7.20071517312376\\
0.00137852276160493	7.20165293692147\\
0.00137915780451428	7.20259218478225\\
0.0013797931399683	7.20353292021824\\
0.00138042876810177	7.20447514672484\\
0.00138106468904951	7.20541886793147\\
0.00138170090294641	7.20636408736243\\
0.00138233740992742	7.20731080857385\\
0.00138297421012757	7.20825903524447\\
0.00138361130368192	7.20920877086681\\
0.00138424869072563	7.21016001914217\\
0.00138488637139387	7.21111278371992\\
0.00138552434582193	7.21206706820839\\
0.00138616261414513	7.21302287621364\\
0.00138680117649885	7.213980211534\\
0.00138744003301855	7.21493907769702\\
0.00138807918383975	7.21589947854069\\
0.001388718629098	7.2168614177103\\
0.00138935836892896	7.21782489890327\\
0.00138999840346833	7.21878992591875\\
0.00139063873285186	7.21975650247184\\
0.00139127935721539	7.22072463235192\\
0.00139192027669479	7.22169431926444\\
0.00139256149142603	7.22266556705309\\
0.00139320300154512	7.22363837958396\\
0.00139384480718812	7.2246127605652\\
0.00139448690849119	7.22558871386615\\
0.00139512930559051	7.22656624339616\\
0.00139577199862237	7.22754535293282\\
0.00139641498772308	7.22852604637887\\
0.00139705827302902	7.22950832760665\\
0.00139770185467667	7.23049220055355\\
0.00139834573280252	7.23147766906641\\
0.00139898990754317	7.23246473716783\\
0.00139963437903524	7.2334534088224\\
0.00140027914741545	7.2344436878214\\
0.00140092421282056	7.23543557823796\\
0.00140156957538741	7.23642908414665\\
0.00140221523525288	7.23742420942109\\
0.00140286119255393	7.23842095816717\\
0.00140350744742758	7.23941933431537\\
0.00140415400001091	7.24041934200451\\
0.00140480085044108	7.24142098528182\\
0.00140544799885528	7.24242426819326\\
0.00140609544539079	7.24342919486541\\
0.00140674319018495	7.24443576933249\\
0.00140739123337515	7.24544399580707\\
0.00140803957509886	7.24645387836056\\
0.0014086882154936	7.24746542116398\\
0.00140933715469696	7.24847862844872\\
0.00140998639284659	7.24949350427193\\
0.00141063593008021	7.25051005294829\\
0.00141128576653559	7.2515282786618\\
0.00141193590235058	7.25254818556723\\
0.00141258633766308	7.25356977800505\\
0.00141323707261107	7.25459306019576\\
0.00141388810733257	7.25561803643175\\
0.00141453944196568	7.25664471100874\\
0.00141519107664857	7.25767308819581\\
0.00141584301151945	7.25870317236155\\
0.00141649524671662	7.25973496786681\\
0.00141714778237842	7.26076847900993\\
0.00141780061864326	7.26180371017053\\
0.00141845375564964	7.26284066581085\\
0.00141910719353608	7.26387935027298\\
0.0014197609324412	7.26491976798054\\
0.00142041497250367	7.26596192339376\\
0.00142106931386222	7.26700582099332\\
0.00142172395665564	7.26805146523085\\
0.00142237890102281	7.26909886060832\\
0.00142303414710264	7.27014801161513\\
0.00142368969503412	7.27119892277471\\
0.00142434554495631	7.27225159865389\\
0.00142500169700833	7.273306043783\\
0.00142565815132936	7.27436226279687\\
0.00142631490805864	7.27542026027326\\
0.00142697196733549	7.27648004080329\\
0.00142762932929927	7.27754160900782\\
0.00142828699408943	7.27860496951175\\
0.00142894496184548	7.27967012702995\\
0.00142960323270697	7.28073708626465\\
0.00143026180681353	7.28180585188038\\
0.00143092068430488	7.282876428638\\
0.00143157986532075	7.28394882122021\\
0.00143223935000099	7.28502303439281\\
0.00143289913848547	7.28609907293579\\
0.00143355923091415	7.28717694167542\\
0.00143421962742705	7.28825664540334\\
0.00143488032816425	7.28933818900008\\
0.0014355413332659	7.29042157720979\\
0.00143620264287221	7.29150681498694\\
0.00143686425712345	7.29259390717516\\
0.00143752617615997	7.29368285866777\\
0.00143818840012217	7.29477367451579\\
0.00143885092915051	7.29586635946321\\
0.00143951376338554	7.29696091866012\\
0.00144017690296786	7.29805735695491\\
0.00144084034803812	7.29915567940458\\
0.00144150409873706	7.30025589111075\\
0.00144216815520547	7.30135799700348\\
0.00144283251758421	7.302462002167\\
0.00144349718601421	7.3035679116827\\
0.00144416216063644	7.30467573073423\\
0.00144482744159197	7.30578546432585\\
0.00144549302902191	7.30689711770582\\
0.00144615892306744	7.30801069593369\\
0.00144682512386982	7.30912620430692\\
0.00144749163157036	7.31024364794096\\
0.00144815844631043	7.31136303213777\\
0.00144882556823149	7.31248436203503\\
0.00144949299747503	7.31360764299217\\
0.00145016073418263	7.31473288031315\\
0.00145082877849594	7.31586007919818\\
0.00145149713055665	7.31698924508279\\
0.00145216579050654	7.3181203832913\\
0.00145283475848744	7.31925349912421\\
0.00145350403464125	7.32038859813334\\
0.00145417361910994	7.32152568559693\\
0.00145484351203554	7.32266476699367\\
0.00145551371356014	7.32380584780439\\
0.00145618422382591	7.32494893345153\\
0.00145685504297507	7.32609402951883\\
0.00145752617114992	7.32724114151363\\
0.00145819760849281	7.328390274958\\
0.00145886935514618	7.3295414354385\\
0.00145954141125251	7.33069462851853\\
0.00146021377695435	7.33184985991602\\
0.00146088645239433	7.33300713510252\\
0.00146155943771513	7.33416645990145\\
0.00146223273305951	7.33532783991174\\
0.00146290633857028	7.33649128090836\\
0.00146358025439033	7.33765678852979\\
0.00146425448066261	7.3388243686116\\
0.00146492901753013	7.33999402691252\\
0.00146560386513598	7.34116576924063\\
0.0014662790236233	7.34233960139641\\
0.00146695449313531	7.3435155292382\\
0.00146763027381528	7.34469355865169\\
0.00146830636580657	7.34587369555889\\
0.00146898276925258	7.34705594586155\\
0.00146965948429679	7.34824031546817\\
0.00147033651108275	7.34942681045298\\
0.00147101384975405	7.35061543671667\\
0.00147169150045439	7.35180620029721\\
0.0014723694633275	7.35299910734344\\
0.0014730477385172	7.35419416375013\\
0.00147372632616734	7.35539137579342\\
0.00147440522642189	7.35659074948704\\
0.00147508443942483	7.35779229095418\\
0.00147576396532026	7.35899600656318\\
0.0014764438042523	7.36020190227316\\
0.00147712395636516	7.36140998445069\\
0.00147780442180313	7.36262025934\\
0.00147848520071052	7.36383273312589\\
0.00147916629323176	7.3650474122741\\
0.00147984769951131	7.36626430296325\\
0.00148052941969371	7.36748341163493\\
0.00148121145392356	7.36870474464948\\
0.00148189380234555	7.36992830843838\\
0.00148257646510441	7.37115410943238\\
0.00148325944234494	7.37238215407125\\
0.00148394273421201	7.37361244893064\\
0.00148462634085057	7.37484500043832\\
0.00148531026240562	7.3760798152097\\
0.00148599449902222	7.37731689978546\\
0.00148667905084553	7.37855626079435\\
0.00148736391802075	7.37979790483279\\
0.00148804910069314	7.3810418386053\\
0.00148873459900806	7.38228806881742\\
0.0014894204131109	7.38353660215401\\
0.00149010654314714	7.38478744534992\\
0.00149079298926233	7.38604060516945\\
0.00149147975160206	7.38729608851565\\
0.00149216683031201	7.38855390218823\\
0.00149285422553793	7.38981405297254\\
0.00149354193742563	7.39107654783265\\
0.00149422996612098	7.39234139367428\\
0.00149491831176992	7.39360859748283\\
0.00149560697451846	7.39487816621642\\
0.00149629595451269	7.39615010688526\\
0.00149698525189875	7.39742442653992\\
0.00149767486682285	7.3987011322668\\
0.00149836479943127	7.39998023119644\\
0.00149905504987035	7.40126173044369\\
0.00149974561828653	7.40254563716864\\
0.00150043650482626	7.40383195857851\\
0.00150112770963612	7.40512070189622\\
0.0015018192328627	7.40641187442208\\
0.0015025110746527	7.40770548342832\\
0.00150320323515288	7.40900153625285\\
0.00150389571451004	7.41030004022103\\
0.00150458851287108	7.4116010027964\\
0.00150528163038295	7.41290443131\\
0.00150597506719267	7.41421033332118\\
0.00150666882344735	7.41551871622139\\
0.00150736289929412	7.41682958764766\\
0.00150805729488023	7.418142955072\\
0.00150875201035296	7.41945882611545\\
0.00150944704585968	7.42077720845011\\
0.00151014240154781	7.42209810962656\\
0.00151083807756486	7.42342153742348\\
0.00151153407405839	7.42474749956857\\
0.00151223039117603	7.42607600375307\\
0.00151292702906549	7.42740705789379\\
0.00151362398787453	7.42874066968758\\
0.001514321267751	7.4300768470829\\
0.00151501886884279	7.43141559801747\\
0.00151571679129788	7.43275693035328\\
0.00151641503526432	7.43410085207135\\
0.00151711360089022	7.43544737123419\\
0.00151781248832374	7.43679649580139\\
0.00151851169771315	7.43814823397778\\
0.00151921122920675	7.43950259380787\\
0.00151991108295293	7.4408595834124\\
0.00152061125910015	7.44221921107736\\
0.00152131175779691	7.44358148495608\\
0.00152201257919181	7.4449464133917\\
0.00152271372343351	7.44631400455763\\
0.00152341519067073	7.44768426694272\\
0.00152411698105227	7.44905720884777\\
0.00152481909472698	7.45043283872694\\
0.00152552153184381	7.45181116505736\\
0.00152622429255175	7.45319219624995\\
0.00152692737699986	7.45457594094962\\
0.00152763078533729	7.45596240762133\\
0.00152833451771324	7.45735160499111\\
0.00152903857427698	7.4587435416454\\
0.00152974295517787	7.46013822627519\\
0.00153044766056531	7.46153566764659\\
0.00153115269058877	7.46293587449988\\
0.00153185804539783	7.46433885575486\\
0.00153256372514208	7.46574462012133\\
0.00153326972997121	7.46715317657531\\
0.001533976060035	7.46856453400957\\
0.00153468271548325	7.46997870151327\\
0.00153538969646587	7.4713956879664\\
0.00153609700313282	7.47281550258515\\
0.00153680463563413	7.4742381543283\\
0.0015375125941199	7.47566365243731\\
0.00153822087874031	7.47709200607912\\
0.00153892948964559	7.47852322450521\\
0.00153963842698605	7.47995731700999\\
0.00154034769091208	7.48139429280474\\
0.00154105728157412	7.48283416144123\\
0.00154176719912268	7.48427693219569\\
0.00154247744370836	7.48572261453973\\
0.00154318801548181	7.48717121797525\\
0.00154389891459375	7.48862275215015\\
0.00154461014119498	7.49007722650524\\
0.00154532169543637	7.49153465078251\\
0.00154603357746884	7.49299503460763\\
0.00154674578744341	7.49445838775862\\
0.00154745832551114	7.49592471991353\\
0.00154817119182318	7.4973940410222\\
0.00154888438653073	7.49886636086864\\
0.00154959790978508	7.50034168936359\\
0.00155031176173759	7.50182003651806\\
0.00155102594253967	7.50330141236449\\
0.00155174045234281	7.50478582686687\\
0.00155245529129858	7.50627329021043\\
0.0015531704595586	7.50776381249582\\
0.00155388595727457	7.50925740400429\\
0.00155460178459827	7.51075407490162\\
0.00155531794168153	7.51225383557652\\
0.00155603442867627	7.51375669633793\\
0.00155675124573447	7.51526266754039\\
0.00155746839300817	7.51677175974202\\
0.00155818587064949	7.51828398337516\\
0.00155890367881063	7.51979934907448\\
0.00155962181764385	7.52131786731345\\
0.00156034028730147	7.52283954889661\\
0.0015610590879359	7.52436440444004\\
0.00156177821969961	7.52589244475883\\
0.00156249768274513	7.52742368063788\\
0.00156321747722509	7.52895812295357\\
0.00156393760329215	7.53049578264634\\
0.00156465806109908	7.53203667066698\\
0.0015653788507987	7.53358079811207\\
0.00156609997254389	7.53512817598105\\
0.00156682142648763	7.53667881544353\\
0.00156754321278294	7.53823272774178\\
0.00156826533158293	7.53978992407202\\
0.00156898778304078	7.5413504157837\\
0.00156971056730972	7.54291421418475\\
0.00157043368454308	7.54448133072892\\
0.00157115713489424	7.54605177693577\\
0.00157188091851666	7.54762556421514\\
0.00157260503556387	7.5492027042577\\
0.00157332948618946	7.55078320870697\\
0.0015740542705471	7.55236708927568\\
0.00157477938879054	7.55395435770929\\
0.00157550484107359	7.55554502580306\\
0.00157623062755012	7.55713910549579\\
0.00157695674837408	7.55873660866331\\
0.00157768320369952	7.56033754744841\\
0.00157840999368051	7.56194193377083\\
0.00157913711847122	7.56354977977434\\
0.0015798645782259	7.56516109773136\\
0.00158059237309884	7.56677589982256\\
0.00158132050324442	7.56839419837424\\
0.00158204896881711	7.57001600580376\\
0.0015827777699714	7.57164133442936\\
0.00158350690686191	7.57327019687954\\
0.00158423637964329	7.57490260568305\\
0.00158496618847028	7.57653857342527\\
0.00158569633349767	7.57817811281248\\
0.00158642681488036	7.57982123665302\\
0.00158715763277328	7.5814679577255\\
0.00158788878733147	7.58311828895863\\
0.00158862027871	7.5847722432299\\
0.00158935210706404	7.58642983361197\\
0.00159008427254883	7.58809107317976\\
0.00159081677531967	7.5897559751345\\
0.00159154961553194	7.59142455265286\\
0.00159228279334109	7.59309681905352\\
0.00159301630890264	7.59477278761739\\
0.00159375016237218	7.59645247190915\\
0.00159448435390537	7.59813588530357\\
0.00159521888365795	7.59982304149944\\
0.00159595375178573	7.60151395401742\\
0.00159668895844458	7.60320863669521\\
0.00159742450379046	7.60490710315945\\
0.00159816038797939	7.60660936738986\\
0.00159889661116747	7.60831544325819\\
0.00159963317351086	7.61002534481135\\
0.00160037007516579	7.61173908611124\\
0.00160110731628858	7.61345668127991\\
0.00160184489703562	7.61517814453523\\
0.00160258281756335	7.61690349020377\\
0.00160332107802831	7.61863273265977\\
0.00160405967858708	7.62036588636549\\
0.00160479861939635	7.6221029658053\\
0.00160553790061285	7.62384398560602\\
0.0016062775223934	7.62558896045624\\
0.00160701748489489	7.62733790515837\\
0.00160775778827428	7.62909083443749\\
0.00160849843268859	7.63084776331232\\
0.00160923941829494	7.63260870671204\\
0.00160998074525049	7.6343736797594\\
0.00161072241371251	7.63614269758756\\
0.00161146442383831	7.63791577547469\\
0.00161220677578528	7.63969292872975\\
0.00161294946971089	7.64147417267361\\
0.00161369250577268	7.6432595229089\\
0.00161443588412826	7.64504899489688\\
0.00161517960493532	7.64684260437792\\
0.00161592366835161	7.6486403671021\\
0.00161666807453496	7.65044229875108\\
0.00161741282364328	7.6522484154015\\
0.00161815791583453	7.65405873295538\\
0.00161890335126677	7.65587326747696\\
0.00161964913009812	7.65769203523136\\
0.00162039525248677	7.65951505235019\\
0.00162114171859099	7.66134233531265\\
0.00162188852856911	7.66317390042796\\
0.00162263568257955	7.66500976429673\\
0.00162338318078079	7.6668499435522\\
0.0016241310233314	7.66869445478891\\
0.00162487921039	7.67054331491999\\
0.00162562774211529	7.67239654082057\\
0.00162637661866606	7.67425414942015\\
0.00162712584020115	7.67611615781616\\
0.00162787540687949	7.67798258321003\\
0.00162862531886007	7.67985344283763\\
0.00162937557630197	7.68172875408326\\
0.00163012617936433	7.68360853435251\\
0.00163087712820636	7.68549280124486\\
0.00163162842298736	7.68738157239359\\
0.00163238006386669	7.68927486562519\\
0.00163313205100378	7.69117269866026\\
0.00163388438455815	7.69307508944955\\
0.00163463706468937	7.69498205622794\\
0.00163539009155712	7.69689361695766\\
0.00163614346532111	7.69880978996916\\
0.00163689718614115	7.70073059355022\\
0.00163765125417712	7.70265604620305\\
0.00163840566958897	7.70458616654454\\
0.00163916043253673	7.70652097320467\\
0.0016399155431805	7.70846048488874\\
0.00164067100168044	7.71040472052815\\
0.00164142680819682	7.71235369912292\\
0.00164218296288993	7.7143074396789\\
0.00164293946592019	7.71626596152134\\
0.00164369631744805	7.71822928384731\\
0.00164445351763407	7.72019742614942\\
0.00164521106663885	7.72217040788332\\
0.00164596896462308	7.72414824877565\\
0.00164672721174754	7.72613096857094\\
0.00164748580817306	7.72811858701369\\
0.00164824475406054	7.73011112418255\\
0.00164900404957099	7.7321086001812\\
0.00164976369486545	7.73411103522076\\
0.00165052369010506	7.73611844953411\\
0.00165128403545104	7.73813086368229\\
0.00165204473106466	7.74014829813988\\
0.00165280577710728	7.74217077358949\\
0.00165356717374034	7.74419831086244\\
0.00165432892112533	7.74623093091314\\
0.00165509101942385	7.74826865467888\\
0.00165585346879754	7.75031150339033\\
0.00165661626940814	7.75235949832221\\
0.00165737942141745	7.75441266089717\\
0.00165814292498734	7.75647101256775\\
0.00165890678027977	7.7585345750962\\
0.00165967098745678	7.7606033702391\\
0.00166043554668045	7.76267741987871\\
0.00166120045811298	7.76475674603478\\
0.0016619657219166	7.76684137094856\\
0.00166273133825365	7.76893131686387\\
0.00166349730728652	7.77102660626489\\
0.0016642636291777	7.77312726163913\\
0.00166503030408974	7.77523330577851\\
0.00166579733218525	7.77734476145734\\
0.00166656471362695	7.77946165160718\\
0.0016673324485776	7.78158399934766\\
0.00166810053720006	7.78371182802232\\
0.00166886897965725	7.78584516092011\\
0.00166963777611218	7.78798402150369\\
0.00167040692672791	7.79012843349231\\
0.00167117643166761	7.79227842074542\\
0.0016719462910945	7.79443400706321\\
0.00167271650517187	7.79659521663934\\
0.0016734870740631	7.79876207364768\\
0.00167425799793166	7.80093460251204\\
0.00167502927694105	7.80311282765754\\
0.0016758009112549	7.80529677384271\\
0.00167657290103686	7.8074864658529\\
0.0016773452464507	7.80968192858552\\
0.00167811794766025	7.81188318728178\\
0.00167889100482941	7.81409026707406\\
0.00167966441812216	7.8163031935235\\
0.00168043818770255	7.81852199207175\\
0.00168121231373472	7.82074668853138\\
0.00168198679638287	7.82297730871184\\
0.00168276163581128	7.82521387874207\\
0.00168353683218431	7.82745642479837\\
0.0016843123856664	7.82970497320823\\
0.00168508829642205	7.83195955054065\\
0.00168586456461585	7.83422018344242\\
0.00168664119041246	7.83648689874043\\
0.00168741817397662	7.83875972349893\\
0.00168819551547313	7.84103868490376\\
0.00168897321506689	7.84332381025905\\
0.00168975127292286	7.8456151270995\\
0.00169052968920609	7.84791266311242\\
0.00169130846408168	7.85021644617903\\
0.00169208759771483	7.85252650424103\\
0.00169286709027081	7.85484286557059\\
0.00169364694191496	7.85716555858996\\
0.00169442715281271	7.85949461178005\\
0.00169520772312955	7.86183005385789\\
0.00169598865303105	7.86417191379882\\
0.00169676994268287	7.86652022063205\\
0.00169755159225073	7.8688750036571\\
0.00169833360190043	7.87123629234325\\
0.00169911597179785	7.87360411630651\\
0.00169989870210895	7.8759785053827\\
0.00170068179299975	7.87835948958287\\
0.00170146524463637	7.88074709912474\\
0.00170224905718499	7.88314136438507\\
0.00170303323081187	7.88554231596877\\
0.00170381776568335	7.88794998459807\\
0.00170460266196584	7.89036440128422\\
0.00170538791982584	7.89278559722863\\
0.0017061735394299	7.89521360375888\\
0.00170695952094468	7.89764845240887\\
0.0017077458645369	7.90009017503546\\
0.00170853257037336	7.90253880352968\\
0.00170931963862092	7.90499437012734\\
0.00171010706944654	7.9074569070522\\
0.00171089486301725	7.90992644707812\\
0.00171168301950016	7.91240302292137\\
0.00171247153906245	7.91488666757289\\
0.00171326042187137	7.91737741427227\\
0.00171404966809426	7.91987529640857\\
0.00171483927789854	7.92238034770358\\
0.0017156292514517	7.92489260198501\\
0.00171641958892131	7.92741209328904\\
0.001717210290475	7.9299388559421\\
0.00171800135628051	7.93247292448077\\
0.00171879278650563	7.93501433368162\\
0.00171958458131824	7.93756311842376\\
0.0017203767408863	7.94011931399979\\
0.00172116926537783	7.94268295581655\\
0.00172196215496094	7.94525407948544\\
0.00172275540980382	7.94783272095041\\
0.00172354903007474	7.95041891630864\\
0.00172434301594204	7.95301270195594\\
0.00172513736757413	7.95561411448656\\
0.00172593208513951	7.95822319065827\\
0.00172672716880675	7.96083996767891\\
0.00172752261874452	7.9634644828712\\
0.00172831843512153	7.96609677371384\\
0.00172911461810659	7.96873687808624\\
0.0017299111678686	7.97138483406281\\
0.0017307080845765	7.97404067999535\\
0.00173150536839935	7.9767044543819\\
0.00173230301950626	7.97937619612298\\
0.00173310103806643	7.98205594429797\\
0.00173389942424913	7.98474373826115\\
0.00173469817822371	7.98743961760607\\
0.00173549730015961	7.99014362225183\\
0.00173629679022634	7.99285579230967\\
0.00173709664859347	7.99557616817386\\
0.00173789687543068	7.99830479059965\\
0.0017386974709077	8.00104170051028\\
0.00173949843519436	8.00378693912753\\
0.00174029976846056	8.00654054795526\\
0.00174110147087628	8.00930256881588\\
0.00174190354261156	8.0120730437284\\
0.00174270598383655	8.01485201515827\\
0.00174350879472146	8.01763952563226\\
0.00174431197543657	8.02043561816812\\
0.00174511552615227	8.02324033590302\\
0.00174591944703899	8.02605372245778\\
0.00174672373826726	8.02887582154547\\
0.00174752840000768	8.03170667731932\\
0.00174833343243095	8.03454633420189\\
0.00174913883570782	8.03739483688124\\
0.00174994461000914	8.04025223039261\\
0.00175075075550581	8.04311856011847\\
0.00175155727236885	8.04599387163816\\
0.00175236416076932	8.04887821088681\\
0.00175317142087839	8.05177162418418\\
0.00175397905286729	8.05467415808728\\
0.00175478705690733	8.05758585953725\\
0.0017555954331699	8.06050677571673\\
0.00175640418182648	8.06343695425468\\
0.00175721330304862	8.06637644299858\\
0.00175802279700794	8.06932529013392\\
0.00175883266387616	8.07228354429625\\
0.00175964290382506	8.07525125430479\\
0.00176045351702651	8.07822846944922\\
0.00176126450365245	8.08121523927823\\
0.00176207586387491	8.08421161372531\\
0.001762887597866	8.08721764305214\\
0.0017636997057979	8.09023337788407\\
0.00176451218784286	8.09325886920445\\
0.00176532504417324	8.09629416834822\\
0.00176613827496146	8.09933932695552\\
0.00176695188038001	8.10239439719173\\
0.00176776586060148	8.10545943145578\\
0.00176858021579852	8.10853448246009\\
0.00176939494614388	8.11161960349657\\
0.00177021005181038	8.11471484802025\\
0.00177102553297091	8.11782026995218\\
0.00177184138979846	8.12093592367051\\
0.00177265762246607	8.12406186381543\\
0.0017734742311469	8.12719814547547\\
0.00177429121601416	8.13034482412325\\
0.00177510857724113	8.13350195564938\\
0.00177592631500122	8.13666959629102\\
0.00177674442946785	8.13984780277418\\
0.00177756292081459	8.14303663210026\\
0.00177838178921504	8.14623614181968\\
0.0017792010348429	8.14944638979412\\
0.00178002065787195	8.15266743437621\\
0.00178084065847604	8.15589933418774\\
0.00178166103682911	8.15914214858777\\
0.00178248179310518	8.16239593699819\\
0.00178330292747835	8.16566075942192\\
0.00178412444012279	8.1689366763916\\
0.00178494633121277	8.17222374884075\\
0.00178576860092261	8.17552203797667\\
0.00178659124942674	8.1788316055735\\
0.00178741427689966	8.18215251397462\\
0.00178823768351595	8.18548482573518\\
0.00178906146945026	8.18882860408909\\
0.00178988563487734	8.19218391255287\\
0.00179071017997201	8.19555081524042\\
0.00179153510490917	8.19892937661212\\
0.00179236040986379	8.20231966171837\\
0.00179318609501095	8.20572173607775\\
0.00179401216052578	8.20913566556537\\
0.00179483860658351	8.21256151671943\\
0.00179566543335945	8.2159993564163\\
0.00179649264102897	8.21944925206164\\
0.00179732022976754	8.22291127165398\\
0.00179814819975072	8.22638548356398\\
0.00179897655115413	8.22987195676173\\
0.00179980528415347	8.23337076069088\\
0.00180063439892455	8.23688196531242\\
0.00180146389564321	8.2404056411261\\
0.00180229377448543	8.24394185911761\\
0.00180312403562723	8.24749069082996\\
0.00180395467924472	8.25105220837041\\
0.0018047857055141	8.25462648430789\\
0.00180561711461165	8.25821359186981\\
0.00180644890671372	8.26181360466074\\
0.00180728108199675	8.26542659704762\\
0.00180811364063726	8.26905264372099\\
0.00180894658281185	8.27269182018104\\
0.00180977990869721	8.2763442023068\\
0.00181061361847009	8.28000986664888\\
0.00181144771230735	8.28368889026702\\
0.00181228219038591	8.28738135089422\\
0.00181311705288277	8.29108732673084\\
0.00181395229997503	8.29480689675666\\
0.00181478793183986	8.29854014032083\\
0.00181562394865451	8.30228713753618\\
0.00181646035059632	8.30604796906137\\
0.0018172971378427	8.30982271623828\\
0.00181813431057115	8.31361146092277\\
0.00181897186895924	8.31741428568165\\
0.00181980981318465	8.32123127368134\\
0.00182064814342511	8.32506250871059\\
0.00182148685985846	8.32890807524911\\
0.00182232596266259	8.33276805832592\\
0.00182316545201549	8.33664254372787\\
0.00182400532809524	8.34053161792423\\
0.00182484559108	8.3444353679206\\
0.00182568624114798	8.34835388151952\\
0.00182652727847752	8.35228724715412\\
0.00182736870324701	8.356235553815\\
0.00182821051563494	8.3601988914745\\
0.00182905271581986	8.36417735054457\\
0.00182989530398043	8.36817102225739\\
0.00183073828029537	8.37217999847823\\
0.00183158164494349	8.37620437187947\\
0.00183242539810369	8.38024423580983\\
0.00183326953995494	8.38429968433923\\
0.00183411407067629	8.38837081225395\\
0.0018349589904469	8.39245771509293\\
0.00183580429944598	8.39656048927069\\
0.00183664999785284	8.40067923174225\\
0.00183749608584687	8.40481404039299\\
0.00183834256360753	8.40896501378461\\
0.00183918943131439	8.4131322512317\\
0.00184003668914707	8.41731585302389\\
0.00184088433728529	8.42151591997789\\
0.00184173237590887	8.42573255385971\\
0.00184258080519767	8.42996585728028\\
0.00184342962533168	8.43421593348246\\
0.00184427883649094	8.43848288672689\\
0.00184512843885558	8.44276682201277\\
0.00184597843260582	8.44706784514441\\
0.00184682881792195	8.45138606275568\\
0.00184767959498437	8.4557215824944\\
0.00184853076397354	8.46007451270495\\
0.00184938232507	8.46444496258469\\
0.00185023427845439	8.46883304227879\\
0.00185108662430742	8.4732388628619\\
0.00185193936280989	8.47766253614743\\
0.00185279249414268	8.48210417498075\\
0.00185364601848675	8.48656389301703\\
0.00185449993602316	8.49104180496914\\
0.00185535424693304	8.49553802631368\\
0.0018562089513976	8.50005267349955\\
0.00185706404959814	8.50458586397627\\
0.00185791954171603	8.50913771604153\\
0.00185877542793276	8.5137083491268\\
0.00185963170842986	8.51829788340222\\
0.00186048838338897	8.52290644015631\\
0.00186134545299181	8.52753414166722\\
0.00186220291742017	8.5321811112206\\
0.00186306077685594	8.53684747293163\\
0.0018639190314811	8.54153335214975\\
0.00186477768147767	8.54623887503978\\
0.00186563672702782	8.55096416902969\\
0.00186649616831374	8.55570936240959\\
0.00186735600551776	8.56047458454669\\
0.00186821623882225	8.56525996590152\\
0.00186907686840968	8.57006563801775\\
0.00186993789446261	8.57489173353905\\
0.00187079931716369	8.57973838610517\\
0.00187166113669563	8.58460573047008\\
0.00187252335324123	8.58949390262059\\
0.00187338596698341	8.59440303953414\\
0.00187424897810512	8.59933327935413\\
0.00187511238678944	8.60428476143339\\
0.00187597619321949	8.60925762615241\\
0.00187684039757853	8.6142520151668\\
0.00187770500004985	8.6192680712436\\
0.00187857000081685	8.62430593836562\\
0.00187943540006303	8.62936576163448\\
0.00188030119797194	8.63444768749141\\
0.00188116739472723	8.63955186350023\\
0.00188203399051266	8.6446784385408\\
0.00188290098551202	8.64982756251031\\
0.00188376837990923	8.65499938692528\\
0.00188463617388829	8.66019406421739\\
0.00188550436763326	8.66541174827477\\
0.0018863729613283	8.67065259429783\\
0.00188724195515767	8.67591675866282\\
0.00188811134930568	8.68120439921013\\
0.00188898114395676	8.68651567493323\\
0.00188985133929539	8.69185074626658\\
0.00189072193550618	8.6972097749863\\
0.00189159293277378	8.70259292426546\\
0.00189246433128296	8.70800035856331\\
0.00189333613121854	8.71343224381572\\
0.00189420833276547	8.71888874726459\\
0.00189508093610873	8.72437003765166\\
0.00189595394143344	8.72987628513656\\
0.00189682734892477	8.73540766127209\\
0.00189770115876798	8.74096433914368\\
0.00189857537114844	8.74654649317321\\
0.00189944998625156	8.75215429944961\\
0.00190032500426289	8.75778793536795\\
0.00190120042536802	8.76344757998834\\
0.00190207624975264	8.76913341382713\\
0.00190295247760254	8.77484561894071\\
0.00190382910910358	8.78058437888001\\
0.00190470614444171	8.7863498789167\\
0.00190558358380296	8.79214230577498\\
0.00190646142737346	8.79796184782121\\
0.00190733967533941	8.80380869505379\\
0.0019082183278871	8.80968303903464\\
0.00190909738520291	8.81558507306627\\
0.00190997684747332	8.82151499203427\\
0.00191085671488486	8.82747299253858\\
0.00191173698762417	8.83345927283866\\
0.00191261766587798	8.83947403290509\\
0.00191349874983309	8.84551747445722\\
0.00191438023967639	8.85158980101829\\
0.00191526213559488	8.85769121760041\\
0.00191614443777561	8.86382193136736\\
0.00191702714640573	8.86998215094579\\
0.00191791026167249	8.87617208699931\\
0.00191879378376321	8.88239195187777\\
0.0019196777128653	8.88864195978175\\
0.00192056204916625	8.89492232685337\\
0.00192144679285366	8.9012332709612\\
0.0019223319441152	8.90757501209246\\
0.00192321750313861	8.91394777189121\\
0.00192410347011174	8.92035177407013\\
0.00192498984522253	8.926787244324\\
0.00192587662865899	8.9332544101828\\
0.00192676382060922	8.93975350132509\\
0.00192765142126141	8.94628474916063\\
0.00192853943080384	8.95284838745131\\
0.00192942784942487	8.95944465179776\\
0.00193031667731295	8.96607377986189\\
0.00193120591465662	8.97273601149231\\
0.0019320955616445	8.97943158846139\\
0.00193298561846531	8.98616075483256\\
0.00193387608530783	8.99292375667939\\
0.00193476696236096	8.99972084237286\\
0.00193565824981366	9.00655226235128\\
0.00193654994785499	9.01341826915909\\
0.00193744205667411	9.02031911781976\\
0.00193833457646024	9.02725506535071\\
0.00193922750740269	9.03422637111876\\
0.00194012084969089	9.04123329679898\\
0.00194101460351432	9.04827610633124\\
0.00194190876906256	9.0553550660022\\
0.00194280334652529	9.06247044436384\\
0.00194369833609226	9.0696225124791\\
0.00194459373795331	9.07681154363254\\
0.00194548955229837	9.08403781371314\\
0.00194638577931747	9.09130160078199\\
0.00194728241920071	9.09860318563054\\
0.00194817947213828	9.10594285131717\\
0.00194907693832047	9.11332088344888\\
0.00194997481793763	9.12073757023077\\
0.00195087311118025	9.12819320243318\\
0.00195177181823884	9.13568807320667\\
0.00195267093930405	9.14322247848488\\
0.0019535704745666	9.15079671667826\\
0.00195447042421729	9.15841108904557\\
0.00195537078844703	9.16606589924409\\
0.00195627156744679	9.1737614537537\\
0.00195717276140764	9.18149806179321\\
0.00195807437052076	9.18927603529017\\
0.00195897639497737	9.19709568885442\\
0.00195987883496883	9.20495734008359\\
0.00196078169068655	9.21286130916521\\
0.00196168496232204	9.22080791923003\\
0.00196258865006692	9.22879749623264\\
0.00196349275411286	9.23683036908139\\
0.00196439727465164	9.2449068695676\\
0.00196530221187513	9.25302733244135\\
0.00196620756597528	9.26119209531373\\
0.00196711333714414	9.26940149889649\\
0.00196801952557383	9.27765588698423\\
0.00196892613145657	9.28595560621817\\
0.00196983315498468	9.29430100642173\\
0.00197074059635054	9.30269244054224\\
0.00197164845574665	9.31113026470064\\
0.00197255673336558	9.31961483801231\\
0.00197346542939998	9.32814652295542\\
0.00197437454404261	9.33672568500728\\
0.00197528407748632	9.34535269309547\\
0.00197619402992402	9.3540279193862\\
0.00197710440154874	9.36275173911126\\
0.00197801519255358	9.37152453112416\\
0.00197892640313174	9.38034667753782\\
0.0019798380334765	9.38921856362838\\
0.00198075008378124	9.39814057843772\\
0.00198166255423942	9.40711311413121\\
0.00198257544504459	9.41613656661739\\
0.00198348875639039	9.42521133516105\\
0.00198440248847055	9.43433782243066\\
0.00198531664147889	9.44351643489793\\
0.00198623121560932	9.4527475824843\\
0.00198714621105584	9.46203167867899\\
0.00198806162801254	9.47136914072378\\
0.00198897746667358	9.48076038955047\\
0.00198989372723325	9.49020584965199\\
0.00199081040988589	9.49970594943504\\
0.00199172751482594	9.50926112093088\\
0.00199264504224796	9.51887180000434\\
0.00199356299234654	9.5285384264489\\
0.00199448136531642	9.53826144378232\\
0.0019954001613524	9.54804129950366\\
0.00199631938064936	9.55787844492612\\
0.0019972390234023	9.56777333544824\\
0.00199815908980629	9.57772643041275\\
0.00199907958005648	9.58773819312301\\
0.00200000049434813	9.59780909090065\\
0.00200092183287659	9.60793959532625\\
0.00200184359583729	9.61813018184925\\
0.00200276578342574	9.62838133021213\\
0.00200368839583757	9.63869352427552\\
0.00200461143326847	9.64906725213337\\
0.00200553489591424	9.65950300615877\\
0.00200645878397077	9.67000128278401\\
0.00200738309763402	9.68056258304307\\
0.00200830783710006	9.69118741191765\\
0.00200923300256505	9.70187627919438\\
0.00201015859422522	9.71262969865393\\
0.00201108461227692	9.72344818880408\\
0.00201201105691657	9.73433227236559\\
0.00201293792834068	9.74528247671943\\
0.00201386522674586	9.75629933364518\\
0.00201479295232881	9.76738337949172\\
0.00201572110528632	9.7785351552408\\
0.00201664968581526	9.78975520646821\\
0.00201757869411261	9.80104408340382\\
0.00201850813037541	9.81240234074306\\
0.00201943799480084	9.82383053818469\\
0.00202036828758611	9.83532924004728\\
0.00202129900892858	9.84689901534094\\
0.00202223015902565	9.85854043784608\\
0.00202316173807485	9.8702540863669\\
0.00202409374627378	9.88204054425775\\
0.00202502618382013	9.89390040003616\\
0.00202595905091169	9.90583424701035\\
0.00202689234774635	9.91784268337175\\
0.00202782607452206	9.92992631225965\\
0.0020287602314369	9.94208574192252\\
0.002029694818689	9.95432158560475\\
0.00203062983647662	9.96663446154643\\
0.0020315652849981	9.97902499302707\\
0.00203250116445185	9.99149380862329\\
0.00203343747503639	10.0040415417107\\
0.00203437421695033	10.0166688311927\\
0.00203531139039237	10.029376320861\\
0.00203624899556131	10.0421646597772\\
0.00203718703265602	10.0550345023466\\
0.00203812550187549	10.0679865080874\\
0.00203906440341877	10.0810213418467\\
0.00204000373748503	10.0941396738808\\
0.00204094350427352	10.107342179526\\
0.00204188370398357	10.1206295396257\\
0.00204282433681462	10.1340024402876\\
0.00204376540296621	10.1474615731567\\
0.00204470690263793	10.1610076350717\\
0.00204564883602951	10.174641328523\\
0.00204659120334075	10.1883633611881\\
0.00204753400477153	10.2021744462785\\
0.00204847724052185	10.2160753025767\\
0.00204942091079178	10.2300666543168\\
0.00205036501578149	10.2441492311088\\
0.00205130955569125	10.2583237681065\\
0.0020522545307214	10.2725910061888\\
0.0020531999410724	10.2869516914546\\
0.00205414578694478	10.3014065757752\\
0.00205509206853917	10.3159564163149\\
0.00205603878605631	10.3306019761399\\
0.00205698593969699	10.3453440237296\\
0.00205793352966214	10.3601833329947\\
0.00205888155615276	10.3751206835266\\
0.00205983001936993	10.3901568606188\\
0.00206077891951485	10.4052926548653\\
0.00206172825678879	10.4205288626321\\
0.00206267803139312	10.4358662857136\\
0.00206362824352932	10.4513057317744\\
0.00206457889339893	10.4668480136552\\
0.00206552998120361	10.4824939499517\\
0.0020664815071451	10.4982443646864\\
0.00206743347142524	10.5141000875237\\
0.00206838587424595	10.5300619537839\\
0.00206933871580927	10.5461308039294\\
0.00207029199631729	10.5623074842298\\
0.00207124571597224	10.578592846219\\
0.00207219987497641	10.5949877469624\\
0.0020731544735322	10.6114930489734\\
0.00207410951184209	10.6281096201061\\
0.00207506499010868	10.6448383337152\\
0.00207602090853462	10.6616800682229\\
0.00207697726732269	10.6786357077269\\
0.00207793406667575	10.6957061412897\\
0.00207889130679676	10.7128922633057\\
0.00207984898788876	10.7301949735007\\
0.00208080711015489	10.7476151765021\\
0.0020817656737984	10.7651537821704\\
0.0020827246790226	10.7828117055329\\
0.00208368412603093	10.8005898664647\\
0.00208464401502689	10.8184891897361\\
0.00208560434621411	10.8365106051234\\
0.00208656511979627	10.8546550472287\\
0.00208752633597719	10.8729234552718\\
0.00208848799496074	10.8913167734069\\
0.00208945009695092	10.909835950264\\
0.00209041264215181	10.9284819388434\\
0.00209137563076758	10.9472556969067\\
0.0020923390630025	10.9661581863215\\
0.00209330293906093	10.9851903736147\\
0.00209426725914732	11.0043532288975\\
0.00209523202346622	11.0236477268995\\
0.00209619723222229	11.0430748462152\\
0.00209716288562025	11.0626355692823\\
0.00209812898386494	11.082330882189\\
0.00209909552716129	11.1021617749024\\
0.00210006251571432	11.1221292407664\\
0.00210102994972914	11.142234276678\\
0.00210199782941097	11.1624778826228\\
0.00210296615496511	11.1828610619285\\
0.00210393492659696	11.2033848208059\\
0.00210490414451202	11.2240501682756\\
0.00210587380891587	11.2448581162931\\
0.0021068439200142	11.2658096790873\\
0.00210781447801278	11.2869058734177\\
0.00210878548311749	11.308147718348\\
0.00210975693553429	11.3295362346354\\
0.00211072883546926	11.3510724451601\\
0.00211170118312854	11.3727573744995\\
0.0021126739787184	11.3945920485414\\
0.00211364722244517	11.4165774944156\\
0.0021146209145153	11.4387147405913\\
0.00211559505513533	11.4610048159136\\
0.00211656964451189	11.4834487501178\\
0.00211754468285171	11.5060475733585\\
0.00211852017036162	11.5288023157338\\
0.00211949610724853	11.551714007316\\
0.00212047249371945	11.5747836778493\\
0.00212144932998151	11.598012356444\\
0.00212242661624189	11.621401071354\\
0.0021234043527079	11.6449508492245\\
0.00212438253958694	11.668662715867\\
0.0021253611770865	11.692537694935\\
0.00212634026541416	11.7165768078394\\
0.00212731980477761	11.7407810741627\\
0.00212829979538463	11.7651515100228\\
0.00212928023744309	11.7896891291854\\
0.00213026113116096	11.8143949415537\\
0.0021312424767463	11.8392699533247\\
0.00213222427440728	11.8643151666513\\
0.00213320652435216	11.8895315791059\\
0.00213418922678928	11.9149201835283\\
0.0021351723819271	11.9404819673499\\
0.00213615598997416	11.9662179122049\\
0.00213714005113911	11.9921289936871\\
0.00213812456563068	12.0182161810276\\
0.0021391095336577	12.0444804361298\\
0.0021400949554291	12.0709227136179\\
0.00214108083115392	12.0975439602284\\
0.00214206716104126	12.1243451143173\\
0.00214305394530036	12.15132710538\\
0.00214404118414053	12.1784908536326\\
0.00214502887777117	12.2058372688163\\
0.0021460170264018	12.2333672511021\\
0.00214700563024201	12.2610816890628\\
0.00214799468950152	12.2889814600932\\
0.00214898420439012	12.3170674295608\\
0.0021499741751177	12.3453404498493\\
0.00215096460189426	12.3738013603998\\
0.00215195548492987	12.4024509866368\\
0.00215294682443474	12.4312901397374\\
0.00215393862061913	12.4603196155149\\
0.00215493087369342	12.4895401941718\\
0.0021559235838681	12.5189526393549\\
0.00215691675135373	12.5485576981277\\
0.00215791037636098	12.5783560991317\\
0.00215890445910062	12.6083485529604\\
0.00215989899978351	12.6385357508512\\
0.00216089399862061	12.6689183641821\\
0.00216188945582298	12.6994970437531\\
0.00216288537160177	12.7302724186802\\
0.00216388174616824	12.7612450962417\\
0.00216487857973374	12.792415660531\\
0.0021658758725097	12.8237846717845\\
0.00216687362470768	12.8553526655088\\
0.00216787183653932	12.8871201522769\\
0.00216887050821636	12.9190876160547\\
0.00216986963995063	12.9512555134338\\
0.00217086923195406	12.9836242735659\\
0.0021718692844387	13.0161942961738\\
0.00217286979761666	13.0489659511549\\
0.00217387077170018	13.0819395778967\\
0.00217487220690158	13.1151154843231\\
0.00217587410343328	13.1484939451051\\
0.00217687646150781	13.1820752018942\\
0.00217787928133778	13.2158594616623\\
0.0021788825631359	13.2498468956366\\
0.00217988630711501	13.2840376386954\\
0.00218089051348799	13.3184317880192\\
0.00218189518246788	13.3530294023723\\
0.00218290031426777	13.3878305007881\\
0.00218390590910087	13.4228350618096\\
0.00218491196718049	13.4580430223821\\
0.00218591848872003	13.4934542760014\\
0.00218692547393299	13.5290686730491\\
0.00218793292303298	13.5648860185118\\
0.00218894083623368	13.6009060714881\\
0.0021899492137489	13.6371285439431\\
0.00219095805579254	13.6735530995018\\
0.00219196736257858	13.710179352452\\
0.00219297713432113	13.7470068664214\\
0.00219398737123436	13.7840351535235\\
0.00219499807353258	13.8212636730485\\
0.00219600924143016	13.8586918305318\\
0.0021970208751416	13.8963189758411\\
0.00219803297488148	13.9341444033832\\
0.00219904554086449	13.9721673492441\\
0.00220005857330541	14.01038699155\\
0.00220107207241913	14.0488024492825\\
0.00220208603842062	14.0874127791864\\
0.00220310047152496	14.1262169773888\\
0.00220411537194735	14.1652139756372\\
0.00220513073990305	14.2044026424438\\
0.00220614657560744	14.2437817800338\\
0.002207162879276	14.2833501247654\\
0.00220817965112431	14.3231063449829\\
0.00220919689136804	14.363049040102\\
0.00221021460022297	14.4031767399142\\
0.00221123277790498	14.4434879033712\\
0.00221225142463003	14.4839809169159\\
0.00221327054061421	14.5246540942544\\
0.00221429012607368	14.5655056750789\\
0.00221531018122471	14.6065338233788\\
0.00221633070628369	14.6477366275099\\
0.00221735170146708	14.689112098408\\
0.00221837316699145	14.7306581691016\\
0.00221939510307348	14.7723726938191\\
0.00222041750992993	14.814253446439\\
0.00222144038777768	14.8562981206769\\
0.0022224637368337	14.8985043277884\\
0.00222348755731507	14.9408695976727\\
0.00222451184943894	14.9833913765214\\
0.00222553661342259	15.0260670265364\\
0.0022265618494834	15.0688938260682\\
0.00222758755783883	15.1118689676372\\
0.00222861373870646	15.1549895582904\\
0.00222964039230396	15.1982526187428\\
0.0022306675188491	15.241655083027\\
0.00223169511855975	15.2851937977588\\
0.00223272319165389	15.3288655219146\\
0.00223375173834958	15.3726669267712\\
0.00223478075886501	15.4165945955743\\
0.00223581025341845	15.4606450227117\\
0.00223684022222826	15.5048146138167\\
0.00223787066551294	15.5490996866955\\
0.00223890158349104	15.5934964695125\\
0.00223993297638126	15.6380011032033\\
0.00224096484440236	15.6826096391808\\
0.00224199718777322	15.727318040795\\
0.00224303000671283	15.7721221837759\\
0.00224406330144026	15.8170178559396\\
0.0022450970721747	15.8620007584932\\
0.00224613131913542	15.9070665055695\\
0.00224716604254181	15.9522106258408\\
0.00224820124261336	15.9974285621609\\
0.00224923691956964	16.0427156739521\\
0.00225027307363034	16.0880672359233\\
0.00225130970501526	16.133478441315\\
0.00225234681394427	16.1789444012432\\
0.00225338440063738	16.2244601471449\\
0.00225442246531466	16.2700206310405\\
0.00225546100819631	16.3156207277094\\
0.00225650002950264	16.3612552358694\\
0.00225753952945402	16.4069188798361\\
0.00225857950827097	16.4526063105039\\
0.00225961996617407	16.4983121091435\\
0.00226066090338403	16.5440307868646\\
0.00226170232012166	16.5897567882341\\
0.00226274421660784	16.6354844932807\\
0.0022637865930636	16.6812082186016\\
0.00226482944971003	16.7269222214996\\
0.00226587278676834	16.7726207006235\\
0.00226691660445986	16.8182978001372\\
0.00226796090300598	16.8639476111375\\
0.00226900568262822	16.9095641752371\\
0.00227005094354821	16.9551414871764\\
0.00227109668598766	17.0006734977482\\
0.00227214291016838	17.0461541168636\\
0.00227318961631232	17.0915772170951\\
0.00227423680464148	17.1369366370332\\
0.00227528447537799	17.1822261839417\\
0.0022763326287441	17.2274396381064\\
0.00227738126496213	17.2725707558872\\
0.00227843038425452	17.3176132738953\\
0.00227947998684379	17.3625609124414\\
0.0022805300729526	17.4074073797799\\
0.00228158064280369	17.4521463752201\\
0.00228263169661989	17.4967715941788\\
0.00228368323462417	17.5412767321785\\
0.00228473525703956	17.5856554880523\\
0.00228578776408923	17.629901569563\\
0.00228684075599642	17.6740086971275\\
0.0022878942329845	17.7179706073528\\
0.00228894819527693	17.7617810593926\\
0.00229000264309728	17.8054338380783\\
0.0022910575766692	17.8489227585907\\
0.00229211299621648	17.892241671183\\
0.00229316890196299	17.9353844663612\\
0.00229422529413269	17.9783450788539\\
0.00229528217294968	18.0211174923498\\
0.00229633953863814	18.06369574466\\
0.00229739739142235	18.1060739316898\\
0.00229845573152671	18.1482462136399\\
0.0022995145591757	18.1902068174694\\
0.00230057387459392	18.2319500438676\\
0.00230163367800608	18.2734702703329\\
0.00230269396963697	18.3147619569416\\
0.00230375474971151	18.3558196498741\\
0.00230481601845471	18.3966379876182\\
0.00230587777609167	18.4372117043638\\
0.00230694002284763	18.4775356339682\\
0.00230800275894789	18.5176047164811\\
0.00230906598461789	18.5574140008613\\
0.00231012970008316	18.5969586503245\\
0.00231119390556933	18.6362339452835\\
0.00231225860130213	18.6752352889046\\
0.00231332378750741	18.7139582114276\\
0.00231438946441112	18.7523983723304\\
0.0023154556322393	18.7905515663146\\
0.00231652229121811	18.8284137263341\\
0.0023175894415738	18.8659809265793\\
0.00231865708353274	18.9032493875009\\
0.0023197252173214	18.9402154777396\\
0.00232079384316634	18.976875719049\\
0.00232186296129424	19.0132267884991\\
0.00232293257193188	19.0492655214399\\
0.00232400267530614	19.0849889150807\\
0.00232507327164402	19.1203941308249\\
0.0023261443611726	19.1554784971925\\
0.00232721594411908	19.190239512307\\
0.00232828802071077	19.2246748457694\\
0.00232936059117508	19.2587823411602\\
0.0023304336557395	19.292560018148\\
0.00233150721463167	19.3260060744661\\
0.0023325812680793	19.359118886352\\
0.00233365581631022	19.391897012038\\
0.00233473085955236	19.4243391915105\\
0.00233580639803376	19.4564443478099\\
0.00233688243198255	19.4882115892787\\
0.00233795896162699	19.5196402082053\\
0.00233903598719543	19.5507296842017\\
0.00234011350891632	19.5814796813232\\
0.00234119152701823	19.611890051478\\
0.00234227004172982	19.641960832537\\
0.00234334905327986	19.6716922488879\\
0.00234442856189724	19.7010847115504\\
0.00234550856781094	19.7301388167681\\
0.00234658907125004	19.7588553464643\\
0.00234767007244375	19.7872352665939\\
0.00234875157162135	19.815279727199\\
0.00234983356901227	19.842990060567\\
0.002350916064846	19.8703677800067\\
0.00235199905935217	19.8974145788645\\
0.0023530825527605	19.9241323287309\\
0.00235416654530081	19.9505230779384\\
0.00235525103720305	19.9765890492531\\
0.00235633602869725	20.0023326387483\\
0.00235742152001356	20.0277564129133\\
0.00235850751138223	20.0528631065853\\
0.00235959400303363	20.0776556213487\\
0.00236068099519821	20.1021370218688\\
0.00236176848810655	20.1263105342459\\
0.00236285648198932	20.150179543067\\
0.00236394497707731	20.1737475884411\\
0.0023650339736014	20.197018363404\\
0.0023661234717926	20.2199957108497\\
0.00236721347188201	20.2426836202295\\
0.00236830397410083	20.2650862250026\\
0.00236939497868038	20.2872077989262\\
0.00237048648585209	20.3090527529341\\
0.00237157849584747	20.3306256319467\\
0.00237267100889817	20.3519311116523\\
0.00237376402523594	20.3729739942993\\
0.0023748575450926	20.3937592063907\\
0.00237595156870013	20.4142917944048\\
0.00237704609629059	20.4345769212478\\
0.00237814112809615	20.4546198632413\\
0.00237923666434907	20.4744260061743\\
0.00238033270528175	20.4940008414729\\
0.00238142925112667	20.5133499636278\\
0.00238252630211644	20.5324790654407\\
0.00238362385848376	20.551393935013\\
0.00238472192046143	20.5701004519935\\
0.00238582048828238	20.5886045844429\\
0.00238691956217964	20.6069123847365\\
0.00238801914238634	20.6250299863202\\
0.00238911922913571	20.6429636003366\\
0.00239021982266111	20.6607195119358\\
0.002391320923196	20.6783040768417\\
0.00239242253097393	20.6957237181942\\
0.00239352464622859	20.712984923195\\
0.00239462726919374	20.7300942396283\\
0.00239573040010328	20.7470582727931\\
0.00239683403919119	20.7638836822407\\
0.00239793818669159	20.7805771787203\\
0.00239904284283868	20.7971455210021\\
0.00240014800786677	20.81359551327\\
0.0024012536820103	20.8299340015448\\
0.0024023598655038	20.8461678714795\\
0.00240346655858191	20.8623040451533\\
0.00240457376147938	20.878349478629\\
0.00240568147443107	20.8943111590824\\
0.00240678969767194	20.9101961024294\\
0.00240789843143707	20.9260113508341\\
0.00240900767596164	20.9417639701803\\
0.00241011743148094	20.9574610478766\\
0.00241122769823038	20.9731096908816\\
0.00241233847644546	20.9887170231288\\
0.00241344976636179	21.0042901833332\\
0.00241456156821511	21.0198363238486\\
0.00241567388224124	21.035362607988\\
0.00241678670867612	21.0508762086609\\
0.00241790004775582	21.0663843063874\\
0.00241901389971648	21.0818940879641\\
0.00242012826479438	21.0974127446041\\
0.0024212431432259	21.1129474709539\\
0.00242235853524751	21.1285054634329\\
0.00242347444109582	21.1440939188773\\
0.00242459086100752	21.1597200336424\\
0.00242570779521944	21.1753910022328\\
0.0024268252439685	21.1911140166113\\
0.00242794320749172	21.2068962651632\\
0.00242906168602624	21.2227449316945\\
0.00243018067980933	21.2386671950198\\
0.00243130018907832	21.2546702279903\\
0.0024324202140707	21.2707611971875\\
0.00243354075502405	21.2869472620739\\
0.00243466181217604	21.3032355752451\\
0.00243578338576448	21.3196332813056\\
0.00243690547602727	21.3361475171433\\
0.00243802808320242	21.3527854117945\\
0.00243915120752807	21.3695540860789\\
0.00244027484924245	21.3864606527215\\
0.00244139900858391	21.4035122165242\\
0.00244252368579089	21.4207158742551\\
0.00244364888110197	21.4380787152453\\
0.00244477459475581	21.4556078214549\\
0.00244590082699121	21.4733102677498\\
0.00244702757804705	21.4911931226749\\
0.00244815484816235	21.5092634486301\\
0.00244928263757621	21.5275283025533\\
0.00245041094652786	21.5459947367395\\
0.00245153977525664	21.5646697995492\\
0.00245266912400199	21.5835605358008\\
0.00245379899300346	21.6026739880871\\
0.00245492938250073	21.6220171977027\\
0.00245606029273357	21.6415972050624\\
0.00245719172394187	21.6614210516581\\
0.00245832367636562	21.6814957802694\\
0.00245945615024493	21.7018284366076\\
0.00246058914582001	21.7224260706107\\
0.00246172266333121	21.7432957375167\\
0.00246285670301896	21.7644444994149\\
0.00246399126512381	21.7858794264582\\
0.00246512634988641	21.8076075986389\\
0.00246626195754756	21.8296361067924\\
0.00246739808834811	21.8519720549648\\
0.00246853474252908	21.8746225613463\\
0.00246967192033156	21.8975947603291\\
0.00247080962199678	21.9208958043791\\
0.00247194784776606	21.9445328654274\\
0.00247308659788083	21.9685131372878\\
0.00247422587258265	21.9928438373312\\
0.00247536567211318	22.0175322081133\\
0.00247650599671419	22.0425855203717\\
0.00247764684662757	22.0680110739249\\
0.0024787882220953	22.0938162010001\\
0.00247993012335951	22.1200082677287\\
0.0024810725506624	22.1465946765037\\
0.0024822155042463	22.1735828685675\\
0.00248335898435366	22.2009803262225\\
0.00248450299122703	22.2287945755814\\
0.00248564752510907	22.2570331882131\\
0.00248679258624257	22.2857037852423\\
0.0024879381748704	22.3148140382973\\
0.00248908429123558	22.3443716734107\\
0.0024902309355812	22.3743844732482\\
0.00249137810815051	22.4048602800771\\
0.00249252580918682	22.4358069985866\\
0.0024936740389336	22.4672325989812\\
0.0024948227976344	22.4991451197787\\
0.00249597208553289	22.5315526712193\\
0.00249712190287287	22.564463438036\\
0.00249827224989822	22.597885682895\\
0.00249942312685295	22.6318277498794\\
0.0025005745339812	22.6662980674612\\
0.00250172647152719	22.7013051522166\\
0.00250287893973527	22.7368576126547\\
0.0025040319388499	22.7729641520133\\
0.00250518546911565	22.8096335726129\\
0.00250633953077721	22.8468747797353\\
0.00250749412407938	22.8846967849012\\
0.00250864924926706	22.9231087103878\\
0.00250980490658528	22.9621197928129\\
0.00251096109627917	23.0017393880065\\
0.00251211781859399	23.0419769743164\\
0.0025132750737751	23.0828421577812\\
0.00251443286206796	23.1243446759848\\
0.00251559118371818	23.1664944031402\\
0.00251675003897144	23.2093013544851\\
0.00251790942807358	23.252775690926\\
0.0025190693512705	23.296927724423\\
0.00252022980880825	23.3417679225168\\
0.002521390800933	23.3873069139196\\
0.002522552327891	23.4335554933643\\
0.00252371438992863	23.4805246277288\\
0.0025248769872924	23.5282254608893\\
0.00252604012022891	23.5766693198622\\
0.00252720378898488	23.6258677205301\\
0.00252836799380715	23.6758323737327\\
0.00252953273494266	23.7265751916317\\
0.00253069801263849	23.7781082936827\\
0.00253186382714179	23.8304440137638\\
0.00253303017869988	23.8835949060543\\
0.00253419706756015	23.9375737530722\\
0.00253536449397011	23.9923935717376\\
0.00253653245817741	24.0480676213679\\
0.00253770096042979	24.1046094109911\\
0.00253887000097511	24.1620327070071\\
0.00254003958006134	24.2203515414327\\
0.00254120969793658	24.2795802197884\\
0.00254238035484902	24.3397333299876\\
0.00254355155104699	24.4008257505074\\
0.00254472328677891	24.4628726600132\\
0.00254589556229334	24.5258895460599\\
0.00254706837783894	24.5898922150424\\
0.00254824173366448	24.6548968018214\\
0.00254941563001885	24.7209197801005\\
0.00255059006715105	24.7879779727691\\
0.00255176504531021	24.856088562686\\
0.00255294056474556	24.9252691039552\\
0.00255411662570645	24.9955375335282\\
0.00255529322844235	25.0669121830549\\
0.00255647037320282	25.1394117912588\\
0.00255764806023757	25.2130555166151\\
0.00255882628979641	25.2878629503771\\
0.00256000506212926	25.3638541307634\\
0.00256118437748616	25.441049556345\\
0.00256236423611726	25.5194702009262\\
0.00256354463827283	25.5991375287836\\
0.00256472558420326	25.680073510137\\
0.00256590707415905	25.762300637107\\
0.00256708910839082	25.8458419409197\\
0.00256827168714929	25.9307210087684\\
0.00256945481068531	26.0169620022176\\
0.00257063847924984	26.1045896754578\\
0.00257182269309397	26.1936293949378\\
0.00257300745246889	26.2841071593029\\
0.00257419275762589	26.3760496200954\\
0.00257537860881642	26.4694841033637\\
0.00257656500629201	26.5644386321585\\
0.00257775195030431	26.6609419496276\\
0.00257893944110511	26.7590235432416\\
0.00258012747894628	26.8587136699942\\
0.00258131606407984	26.9600433821608\\
0.00258250519675789	27.0630445547467\\
0.00258369487723269	27.1677499133126\\
0.00258488510575659	27.2741930635927\\
0.00258607588258204	27.3824085216524\\
0.00258726720796165	27.4924317459858\\
0.0025884590821481	27.6042991700868\\
0.00258965150539423	27.718048237327\\
0.00259084447795296	27.8337174361437\\
0.00259203800007734	27.9513463380343\\
0.00259323207202054	28.0709756358717\\
0.00259442669403586	28.1926471847845\\
0.00259562186637668	28.3164040442123\\
0.00259681758929653	28.4422905221467\\
0.00259801386304904	28.5703522212288\\
0.00259921068788796	28.700636086514\\
0.00260040806406717	28.8331904558426\\
0.00260160599184064	28.9680651121235\\
0.00260280447146248	29.1053113382524\\
0.00260400350318691	29.2449819740572\\
0.00260520308726827	29.3871314764642\\
0.002606403223961	29.5318159818386\\
0.00260760391351969	29.6790933715665\\
0.00260880515619901	29.829023340588\\
0.00261000695225379	29.9816674692564\\
0.00261120930193892	30.1370892983608\\
0.00261241220550947	30.295354408148\\
0.00261361566322058	30.4565305005679\\
0.00261481967532753	30.6206874863092\\
0.00261602424208572	30.7878975753835\\
0.00261722936375065	30.9582353725295\\
0.00261843504057795	31.1317779773767\\
0.00261964127282338	31.3086050895448\\
0.00262084806074279	31.4887991193624\\
0.00262205540459216	31.6724453037569\\
0.0026232633046276	31.8596318285467\\
0.00262447176110532	32.0504499569657\\
0.00262568077428166	32.2449941649733\\
0.00262689034441308	32.4433622837611\\
0.00262810047175614	32.645655649786\\
0.00262931115656753	32.8519792629702\\
0.00263052239910407	33.062441953672\\
0.00263173419962268	33.277156558451\\
0.0026329465583804	33.4962401062605\\
0.0026341594756344	33.719814014162\\
0.00263537295164197	33.948004295093\\
0.00263658698666049	34.1809417767747\\
0.00263780158094749	34.4187623334201\\
0.00263901673476062	34.6616071314569\\
0.00264023244835761	34.9096228888856\\
0.00264144872199636	35.1629621504437\\
0.00264266555593485	35.4217835795687\\
0.0026438829504312	35.6862522674562\\
0.00264510090574363	35.9565400616898\\
0.00264631942213051	36.2328259144269\\
0.00264753849985029	36.5152962532611\\
0.00264875813916157	36.8041453747976\\
0.00264997834032306	37.0995758635383\\
0.00265119910359357	37.4017990381353\\
0.00265242042923207	37.7110354262357\\
0.00265364231749761	38.0275152712242\\
0.00265486476864938	38.3514790719964\\
0.00265608778294669	38.6831781601264\\
0.00265731136064895	39.0228753153415\\
0.00265853550201571	39.3708454245313\\
0.00265976020730663	39.7273761857645\\
0.0026609854767815	40.0927688628228\\
0.00266221131070022	40.4673390930904\\
0.00266343770932281	40.8514177543771\\
0.00266466467290941	41.2453518945568\\
0.00266589220172028	41.6495057309085\\
0.00266712029601581	42.0642617239046\\
0.00266834895605649	42.490021732612\\
0.00266957818210295	42.9272082593331\\
0.00267080797441593	43.3762657911152\\
0.00267203833325629	43.8376622472351\\
0.00267326925888501	44.3118905425367\\
0.00267450075156319	44.7994702778038\\
0.00267573281155206	45.3009495689071\\
0.00267696543911296	45.816907028778\\
0.00267819863450735	46.347953916768\\
0.00267943239799681	46.8947364724398\\
0.00268066672984305	47.457938452585\\
0.0026819016303079	48.0382838921489\\
0.00268313709965329	48.6365401126637\\
0.00268437313814129	49.2535210043961\\
0.0026856097460341	49.8900906116219\\
0.00268684692359401	50.5471670546288\\
0.00268808467108346	51.2257268252178\\
0.002689322988765	51.9268094984101\\
0.00269056187690128	52.6515229080917\\
0.00269180133575512	53.4010488407206\\
0.00269304136558941	54.1766493083974\\
0.00269428196666718	54.9796734719007\\
0.00269552313925161	55.8115652926333\\
0.00269676488360595	56.6738720058908\\
0.00269800719999362	57.568253518877\\
0.00269925008867811	58.4964928545223\\
0.00270049354992308	59.4605077783749\\
0.00270173758399229	60.4623637690418\\
0.00270298219114961	61.5042885158066\\
0.00270422737165905	62.5886881583036\\
0.00270547312578474	63.7181655168638\\
0.00270671945379093	64.8955406042158\\
0.00270796635594198	66.1238737591579\\
0.00270921383250239	67.4064918011722\\
0.00271046188373676	68.7470176767188\\
0.00271171050990983	70.149404153619\\
0.00271295971128646	71.617972222804\\
0.00271420948813163	73.1574549938531\\
0.00271545984071044	74.7730480227574\\
0.0027167107692881	76.4704671998691\\
0.00271796227412998	78.256015556142\\
0.00271921435550152	80.13666063389\\
0.00272046701366832	82.1201244229938\\
0.0027217202488961	84.2149883099464\\
0.00272297406145069	86.4308160472167\\
0.00272422845159804	88.7782984589606\\
0.00272548341960423	91.269424501645\\
0.00272673896573547	93.9176844547735\\
0.00272799509025808	96.7383125100647\\
0.0027292517934385	99.748577969049\\
0.00273050907554331	102.96813680445\\
0.00273176693683921	106.419458706612\\
0.00273302537759299	110.128349224994\\
0.00273428439807161	114.124592661904\\
0.00273554399854212	118.442749603531\\
0.00273680417927171	123.123154294664\\
0.00273806494052769	128.213172824087\\
0.00273932628257748	133.768805312784\\
0.00274058820568864	139.856747070839\\
0.00274185071012885	146.557069800311\\
0.00274311379616591	153.96675193404\\
0.00274437746406774	162.204389324301\\
0.00274564171410239	171.416573847672\\
0.00274690654653803	181.786672087373\\
0.00274817196164295	193.547128117339\\
0.00274943795968557	206.997059121709\\
0.00275070454093444	222.528005406102\\
0.00275197170565821	240.662612294859\\
0.00275323945412568	262.114512154916\\
0.00275450778660576	287.884322960327\\
0.00275577670336749	319.420012682651\\
0.00275704620468002	358.898302346089\\
0.00275831629081264	409.748997526156\\
0.00275958696203476	477.707937546479\\
0.00276085821861592	573.145535801549\\
0.00276213006082576	716.928148858885\\
0.00276340248893407	958.170458559687\\
0.00276467550321076	1446.26592991465\\
0.00276594910392586	2946.76033241208\\
0.00276722329134951	17063.9228730639\\
0.002768498065752	2618.24061671065\\
0.00276977342740374	1354.00709106638\\
0.00277104937657524	910.924286501542\\
0.00277232591353716	685.531339234057\\
0.00277360303856028	549.101502065439\\
0.0027748807519155	457.662510712723\\
0.00277615905387385	392.116182706347\\
0.00277743794470647	342.832041875216\\
0.00277871742468464	304.428122353096\\
0.00277999749407977	273.661131181096\\
0.00278127815316338	248.460215109852\\
0.00278255940220713	227.441119854468\\
0.00278384124148278	209.643433819655\\
0.00278512367126224	194.379911975829\\
0.00278640669181753	181.145808229716\\
0.00278769030342082	169.562070778249\\
0.00278897450634437	159.338510466433\\
0.0027902593008606	150.249202853723\\
0.00279154468724202	142.115632112424\\
0.00279283066576129	134.79487579337\\
0.0027941172366912	128.171155266611\\
0.00279540440030464	122.149684027368\\
0.00279669215687465	116.652116436679\\
0.00279798050667438	111.613131327306\\
0.00279926944997713	106.977833509125\\
0.00280055898705629	102.699753499842\\
0.0028018491181854	98.7392907436715\\
0.00280313984363812	95.0624896919191\\
0.00280443116368824	91.6400685715224\\
0.00280572307860967	88.446642002383\\
0.00280701558867645	85.4600937788293\\
0.00280830869416274	82.6610670293819\\
0.00280960239534283	80.0325469035162\\
0.00281089669249116	77.5595167696263\\
0.00281219158588225	75.2286732481368\\
0.00281348707579077	73.0281886585535\\
0.00281478316249154	70.9475119257164\\
0.00281607984625946	68.9772008713205\\
0.00281737712736959	67.1087802669547\\
0.00281867500609711	65.3346211467074\\
0.00281997348271732	63.6478377554399\\
0.00282127255750565	62.04219919741\\
0.00282257223073766	60.5120533957739\\
0.00282387250268904	59.0522614069714\\
0.00282517337363558	57.6581404814343\\
0.00282647484385324	56.32541454151\\
0.00282777691361809	55.0501709731394\\
0.0028290795832063	53.8288228118907\\
0.00283038285289421	52.6580755535369\\
0.00283168672295825	51.5348979426043\\
0.00283299119367501	50.456496193489\\
0.00283429626532119	49.4202911826315\\
0.00283560193817362	48.4238982197937\\
0.00283690821250924	47.4651090645068\\
0.00283821508860516	46.5418759020767\\
0.00283952256673858	45.6522970348514\\
0.00284083064718683	44.7946040778262\\
0.0028421393302274	43.9671504776897\\
0.00284344861613787	43.1684011981013\\
0.00284475850519597	42.3969234354549\\
0.00284606899767955	41.6513782469689\\
0.00284738009386658	40.93051298818\\
0.00284869179403519	40.2331544698985\\
0.00285000409846359	39.5582027562803\\
0.00285131700743016	38.9046255347183\\
0.00285263052121339	38.2714529970728\\
0.0028539446400919	37.6577731790653\\
0.00285525936434444	37.0627277103326\\
0.00285657469424988	36.4855079338911\\
0.00285789063008723	35.9253513578121\\
0.00285920717213562	35.3815384065861\\
0.00286052432067432	34.8533894429723\\
0.00286184207598272	34.3402620343342\\
0.00286316043834034	33.8415484406209\\
0.00286447940802682	33.3566733029779\\
0.00286579898532195	32.8850915147956\\
0.00286711917050563	32.4262862585148\\
0.0028684399638579	31.979767193265\\
0.00286976136565892	31.5450687801319\\
0.00287108337618898	31.1217487329008\\
0.00287240599572851	30.7093865834774\\
0.00287372922455807	30.3075823521634\\
0.00287505306295832	29.9159553140969\\
0.00287637751121008	29.5341428536361\\
0.0028777025695943	29.1617993995807\\
0.00287902823839203	28.7985954346898\\
0.00288035451788448	28.4442165733671\\
0.00288168140835298	28.0983627022948\\
0.00288300891007898	27.7607471788621\\
0.00288433702334408	27.4310960831028\\
0.00288566574842999	27.1091475188065\\
0.00288699508561855	26.7946509603151\\
0.00288832503519175	26.4873666413338\\
0.00288965559743168	26.1870649827463\\
0.00289098677262059	25.8935260566345\\
0.00289231856104085	25.6065390836385\\
0.00289365096297494	25.3259019615134\\
0.0028949839787055	25.0514208224693\\
0.00289631760851529	24.7829096173506\\
0.00289765185268719	24.5201897247343\\
0.00289898671150422	24.2630895832578\\
0.00290032218524952	24.0114443455444\\
0.00290165827420638	23.7650955523351\\
0.0029029949786582	23.5238908252874\\
0.00290433229888853	23.2876835774811\\
0.00290567023518103	23.0563327401884\\
0.00290700878781951	22.8297025049996\\
0.00290834795708789	22.6076620802895\\
0.00290968774327025	22.3900854610251\\
0.00291102814665076	22.1768512111889\\
0.00291236916751376	21.9678422579468\\
0.00291371080614371	21.7629456968029\\
0.00291505306282518	21.5620526071331\\
0.00291639593784289	21.3650578774054\\
0.0029177394314817	21.171860039551\\
0.00291908354402658	20.9823611118688\\
0.00292042827576265	20.7964664499679\\
0.00292177362697514	20.6140846053572\\
0.00292311959794944	20.4351271910857\\
0.00292446618897104	20.2595087541634\\
0.00292581340032557	20.087146654278\\
0.00292716123229883	19.9179609484695\\
0.00292850968517669	19.7518742814477\\
0.00292985875924519	19.5888117812229\\
0.00293120845479049	19.4287009597339\\
0.0029325587720989	19.2714716181984\\
0.00293390971145684	19.1170557569839\\
0.00293526127315085	18.9653874896311\\
0.00293661345746765	18.8164029609497\\
0.00293796626469405	18.6700402688552\\
0.002939319695117	18.5262393897887\\
0.0029406737490236	18.3849421075542\\
0.00294202842670106	18.2460919453334\\
0.00294338372843673	18.1096341007882\\
0.0029447396545181	17.9755153839921\\
0.00294609620523279	17.8436841581617\\
0.00294745338086854	17.7140902829592\\
0.00294881118171325	17.5866850602538\\
0.00295016960805491	17.4614211822442\\
0.00295152866018168	17.3382526817915\\
0.00295288833838184	17.2171348848808\\
0.0029542486429438	17.0980243650886\\
0.00295560957415611	16.9808788999704\\
0.00295697113230744	16.865657429239\\
0.00295833331768661	16.7523200147144\\
0.00295969613058256	16.6408278019149\\
0.00296105957128437	16.5311429831842\\
0.00296242364008125	16.4232287623676\\
0.00296378833726254	16.3170493208504\\
0.00296515366311772	16.2125697850442\\
0.00296651961793641	16.1097561950605\\
0.00296788620200834	16.0085754747206\\
0.0029692534156234	15.9089954026968\\
0.00297062125907159	15.8109845847689\\
0.00297198973264305	15.7145124271889\\
0.00297335883662808	15.6195491110558\\
0.00297472857131707	15.5260655676795\\
0.00297609893700058	15.4340334548734\\
0.00297746993396929	15.3434251341411\\
0.00297884156251401	15.2542136487609\\
0.00298021382292567	15.1663727026081\\
0.00298158671549539	15.0798766398525\\
0.00298296024051435	14.9947004253659\\
0.00298433439827391	14.9108196258252\\
0.00298570918906557	14.8282103915388\\
0.00298708461318092	14.746849438922\\
0.00298846067091174	14.6667140336331\\
0.00298983736254991	14.5877819742024\\
0.00299121468838744	14.5100315764682\\
0.00299259264871649	14.4334416582818\\
0.00299397124382936	14.3579915249463\\
0.00299535047401847	14.2836609551282\\
0.00299673033957637	14.2104301872698\\
0.00299811084079577	14.1382799063339\\
0.0029994919779695	14.0671912312315\\
0.00300087375139051	13.9971457025237\\
0.00300225616135191	13.9281252705707\\
0.00300363920814694	13.8601122840988\\
0.00300502289206895	13.7930894791609\\
0.00300640721341146	13.7270399684456\\
0.00300779217246811	13.6619472309531\\
0.00300917776953267	13.597795101983\\
0.00301056400489906	13.5345677635563\\
0.00301195087886131	13.4722497349717\\
0.00301333839171361	13.410825863806\\
0.00301472654375028	13.3502813172677\\
0.00301611533526577	13.2906015735693\\
0.00301750476655466	13.2317724138485\\
0.00301889483791169	13.1737799142164\\
0.00302028554963171	13.1166104380892\\
0.00302167690200971	13.0602506287104\\
0.00302306889534083	13.0046874019955\\
0.00302446152992034	12.9499079395283\\
0.00302585480604364	12.8958996818209\\
0.00302724872400626	12.8426503217611\\
0.00302864328410388	12.7901477982224\\
0.00303003848663233	12.7383802899661\\
0.00303143433188753	12.6873362096363\\
0.00303283082016558	12.6370041979723\\
0.00303422795176271	12.5873731182232\\
0.00303562572697525	12.5384320506843\\
0.00303702414609972	12.4901702873867\\
0.00303842320943274	12.4425773270154\\
0.00303982291727107	12.395642869946\\
0.00304122326991163	12.349356813309\\
0.00304262426765144	12.3037092464673\\
0.0030440259107877	12.2586904463039\\
0.00304542819961771	12.2142908729202\\
0.00304683113443892	12.1705011653056\\
0.00304823471554892	12.1273121370769\\
0.00304963894324544	12.0847147726097\\
0.00305104381782634	12.0427002229265\\
0.00305244933958962	12.001259801969\\
0.00305385550883342	11.9603849828617\\
0.003055262325856	11.9200673943058\\
0.00305666979095579	11.8802988169848\\
0.00305807790443133	11.841071180298\\
0.00305948666658131	11.8023765588904\\
0.00306089607770456	11.7642071694908\\
0.00306230613810002	11.7265553677935\\
0.00306371684806682	11.689413645319\\
0.00306512820790417	11.6527746265085\\
0.00306654021791146	11.6166310658222\\
0.0030679528783882	11.5809758448676\\
0.00306936618963404	11.5458019696602\\
0.00307078015194878	11.5111025680748\\
0.00307219476563233	11.4768708870545\\
0.00307361003098476	11.443100290225\\
0.00307502594830628	11.4097842553398\\
0.00307644251789723	11.37691637194\\
0.00307785974005809	11.3444903389715\\
0.00307927761508949	11.3124999625099\\
0.00308069614329216	11.2809391535494\\
0.00308211532496702	11.2498019258382\\
0.0030835351604151	11.2190823937323\\
0.00308495564993756	11.1887747702149\\
0.00308637679383572	11.1588733647844\\
0.00308779859241104	11.1293725815843\\
0.0030892210459651	11.1002669174512\\
0.00309064415479963	11.0715509600632\\
0.0030920679192165	11.0432193861248\\
0.00309349233951771	11.015266959634\\
0.00309491741600541	10.9876885300465\\
0.00309634314898189	10.9604790307065\\
0.00309776953874957	10.9336334771866\\
0.003099196585611	10.9071469655847\\
0.0031006242898689	10.8810146710529\\
0.00310205265182612	10.855231846253\\
0.00310348167178561	10.829793819805\\
0.00310491135005052	10.8046959949167\\
0.00310634168692411	10.7799338478805\\
0.00310777268270976	10.755502926711\\
0.00310920433771103	10.7313988498432\\
0.00311063665223159	10.7076173046718\\
0.00311206962657526	10.6841540463626\\
0.00311350326104601	10.6610048965763\\
0.00311493755594793	10.6381657421588\\
0.00311637251158526	10.6156325340402\\
0.00311780812826239	10.5934012859505\\
0.00311924440628383	10.5714680732994\\
0.00312068134595425	10.5498290320556\\
0.00312211894757845	10.5284803576463\\
0.00312355721146136	10.5074183038799\\
0.00312499613790808	10.4866391817757\\
0.00312643572722382	10.4661393587663\\
0.00312787597971394	10.4459152574253\\
0.00312931689568396	10.4259633546799\\
0.00313075847543951	10.4062801807175\\
0.00313220071928638	10.3868623180836\\
0.00313364362753051	10.3677064007813\\
0.00313508720047794	10.3488091132778\\
0.0031365314384349	10.3301671897535\\
0.00313797634170774	10.311777413071\\
0.00313942191060293	10.2936366140825\\
0.00314086814542712	10.2757416706718\\
0.00314231504648708	10.2580895069483\\
0.00314376261408972	10.2406770926355\\
0.0031452108485421	10.2235014419563\\
0.00314665975015141	10.2065596131739\\
0.00314810931922499	10.1898487076814\\
0.00314955955607033	10.1733658692914\\
0.00315101046099504	10.1571082835769\\
0.0031524620343069	10.1410731770287\\
0.00315391427631379	10.1252578165642\\
0.00315536718732378	10.1096595086904\\
0.00315682076764505	10.0942755987966\\
0.00315827501758593	10.0791034707834\\
0.0031597299374549	10.0641405460759\\
0.00316118552756056	10.0493842832526\\
0.00316264178821169	10.0348321772876\\
0.00316409871971717	10.0204817590319\\
0.00316555632238604	10.0063305945985\\
0.00316701459652751	9.99237628473009\\
0.00316847354245088	9.97861646436632\\
0.00316993316046563	9.96504880195168\\
0.00317139345088137	9.95167099898748\\
0.00317285441400785	9.93848078939937\\
0.00317431605015498	9.92547593910104\\
0.00317577835963279	9.91265424539481\\
0.00317724134275147	9.90001353664736\\
0.00317870499982133	9.887551671539\\
0.00318016933115286	9.87526653881119\\
0.00318163433705665	9.86315605654965\\
0.00318310001784347	9.85121817200171\\
0.00318456637382421	9.83945086085643\\
0.00318603340530991	9.82785212696738\\
0.00318750111261177	9.81642000186247\\
0.0031889694960411	9.80515254420019\\
0.00319043855590938	9.79404783953654\\
0.00319190829252821	9.78310399976463\\
0.00319337870620937	9.77231916275056\\
0.00319484979726475	9.76169149194896\\
0.00319632156600639	9.7512191759596\\
0.00319779401274649	9.74090042819531\\
0.00319926713779738	9.73073348640489\\
0.00320074094147154	9.72071661247339\\
0.00320221542408158	9.7108480918007\\
0.00320369058594027	9.70112623321053\\
0.00320516642736052	9.69154936836548\\
0.00320664294865539	9.68211585156937\\
0.00320812015013807	9.67282405937481\\
0.00320959803212189	9.66367239025009\\
0.00321107659492036	9.65465926417908\\
0.00321255583884709	9.64578312244678\\
0.00321403576421587	9.63704242730718\\
0.00321551637134061	9.62843566154989\\
0.00321699766053538	9.61996132829958\\
0.00321847963211438	9.61161795074074\\
0.00321996228639196	9.60340407166176\\
0.00322144562368264	9.59531825338017\\
0.00322292964430104	9.58735907723517\\
0.00322441434856196	9.57952514345513\\
0.00322589973678033	9.57181507082995\\
0.00322738580927124	9.56422749645212\\
0.00322887256634989	9.55676107544822\\
0.00323036000833166	9.54941448057886\\
0.00323184813553207	9.54218640226326\\
0.00323333694826677	9.53507554801049\\
0.00323482644685156	9.52808064243982\\
0.00323631663160241	9.52120042687359\\
0.0032378075028354	9.51443365905166\\
0.00323929906086677	9.50777911304406\\
0.00324079130601291	9.50123557893717\\
0.00324228423859036	9.49480186260682\\
0.00324377785891578	9.48847678543212\\
0.00324527216730602	9.48225918418971\\
0.00324676716407803	9.47614791075062\\
0.00324826284954893	9.47014183191003\\
0.00324975922403599	9.46423982908292\\
0.00325125628785662	9.45844079820361\\
0.00325275404132836	9.45274364953253\\
0.00325425248476891	9.44714730722967\\
0.00325575161849614	9.44165070948475\\
0.00325725144282803	9.43625280810751\\
0.00325875195808272	9.43095256833141\\
0.00326025316457849	9.42574896872414\\
0.00326175506263379	9.42064100099997\\
0.00326325765256719	9.41562766957532\\
0.00326476093469741	9.41070799189312\\
0.00326626490934334	9.40588099773835\\
0.00326776957682399	9.40114572934922\\
0.00326927493745853	9.39650124111862\\
0.00327078099156627	9.39194659952822\\
0.00327228773946668	9.38748088289113\\
0.00327379518147936	9.38310318122405\\
0.00327530331792408	9.37881259609885\\
0.00327681214912073	9.37460824045896\\
0.00327832167538937	9.37048923844718\\
0.00327983189705019	9.36645472524389\\
0.00328134281442354	9.36250384704552\\
0.00328285442782991	9.35863576068773\\
0.00328436673758994	9.35484963369147\\
0.00328587974402443	9.35114464402536\\
0.00328739344745431	9.34751997995912\\
0.00328890784820066	9.34397484001448\\
0.00329042294658471	9.34050843268988\\
0.00329193874292785	9.33711997639559\\
0.0032934552375516	9.33380869936706\\
0.00329497243077765	9.33057383936302\\
0.0032964903229278	9.32741464378704\\
0.00329800891432405	9.32433036932211\\
0.0032995282052885	9.32132028199622\\
0.00330104819614343	9.31838365683186\\
0.00330256888721126	9.31551977800941\\
0.00330409027881455	9.31272793842226\\
0.00330561237127601	9.31000743987101\\
0.00330713516491852	9.30735759277251\\
0.00330865866006508	9.30477771596864\\
0.00331018285703885	9.30226713685332\\
0.00331170775616316	9.2998251910078\\
0.00331323335776144	9.29745122232869\\
0.00331475966215732	9.29514458269009\\
0.00331628666967454	9.2929046319403\\
0.00331781438063702	9.29073073791085\\
0.00331934279536881	9.28862227607853\\
0.00332087191419412	9.28657862962763\\
0.0033224017374373	9.28459918925443\\
0.00332393226542285	9.28268335319684\\
0.00332546349847543	9.28083052703083\\
0.00332699543691983	9.2790401235805\\
0.00332852808108102	9.27731156280552\\
0.00333006143128409	9.27564427182041\\
0.0033315954878543	9.2740376846347\\
0.00333313025111705	9.27249124219759\\
0.00333466572139788	9.2710043923248\\
0.0033362018990225	9.26957658940551\\
0.00333773878431677	9.26820729454957\\
0.00333927637760668	9.26689597538542\\
0.00334081467921838	9.26564210593766\\
0.00334235368947817	9.2644451667219\\
0.00334389340871252	9.26330464447154\\
0.00334543383724802	9.26222003204848\\
0.00334697497541142	9.26119082857107\\
0.00334851682352963	9.26021653919008\\
0.0033500593819297	9.25929667495379\\
0.00335160265093884	9.25843075286394\\
0.00335314663088441	9.25761829563533\\
0.0033546913220939	9.25685883189551\\
0.00335623672489498	9.25615189580495\\
0.00335778283961546	9.25549702717843\\
0.00335932966658329	9.2548937713027\\
0.00336087720612658	9.25434167904418\\
0.00336242545857361	9.25384030648167\\
0.00336397442425277	9.25338921511838\\
0.00336552410349263	9.25298797172873\\
0.00336707449662191	9.25263614819752\\
0.00336862560396949	9.25233332154787\\
0.00337017742586436	9.25207907389431\\
0.0033717299626357	9.25187299228247\\
0.00337328321461285	9.25171466868335\\
0.00337483718212526	9.25160370003259\\
0.00337639186550256	9.25153968792775\\
0.00337794726507454	9.25152223883708\\
0.00337950338117111	9.25155096382754\\
0.00338106021412237	9.25162547859514\\
0.00338261776425854	9.25174540345367\\
0.00338417603191	9.25191036320203\\
0.0033857350174073	9.25211998706472\\
0.00338729472108113	9.25237390865834\\
0.00338885514326232	9.252671766045\\
0.00339041628428187	9.25301320144018\\
0.00339197814447093	9.25339786144515\\
0.00339354072416079	9.25382539665401\\
0.00339510402368292	9.25429546197243\\
0.0033966680433689	9.25480771632614\\
0.00339823278355051	9.25536182259426\\
0.00339979824455964	9.25595744781646\\
0.00340136442672837	9.2565942627756\\
0.00340293133038891	9.2572719422149\\
0.00340449895587362	9.25799016480245\\
0.00340606730351504	9.25874861283165\\
0.00340763637364583	9.25954697247437\\
0.00340920616659882	9.2603849335036\\
0.003410776682707	9.26126218949787\\
0.00341234792230351	9.26217843743436\\
0.00341391988572162	9.26313337805516\\
0.00341549257329479	9.26412671543654\\
0.0034170659853566	9.26515815734073\\
0.00341864012224081	9.26622741481194\\
0.00342021498428132	9.26733420236588\\
0.00342179057181219	9.26847823780227\\
0.00342336688516763	9.26965924231456\\
0.003424943924682	9.27087694036722\\
0.00342652169068982	9.2721310595713\\
0.00342810018352578	9.27342133090244\\
0.00342967940352468	9.27474748829927\\
0.00343125935102152	9.27610926896068\\
0.00343284002635144	9.27750641311373\\
0.00343442142984971	9.27893866409596\\
0.00343600356185178	9.28040576814549\\
0.00343758642269327	9.28190747456202\\
0.00343917001270991	9.28344353559855\\
0.00344075433223763	9.28501370635991\\
0.00344233938161247	9.28661774482109\\
0.00344392516117066	9.28825541184299\\
0.00344551167124857	9.28992647110587\\
0.00344709891218273	9.29163068897989\\
0.00344868688430983	9.29336783459431\\
0.00345027558796669	9.29513767984213\\
0.00345186502349032	9.29693999933055\\
0.00345345519121786	9.29877457013537\\
0.00345504609148661	9.30064117214485\\
0.00345663772463404	9.30253958765733\\
0.00345823009099777	9.30446960167758\\
0.00345982319091555	9.30643100162956\\
0.00346141702472531	9.3084235775162\\
0.00346301159276515	9.31044712169095\\
0.00346460689537329	9.31250142904866\\
0.00346620293288812	9.31458629685715\\
0.0034677997056482	9.31670152478564\\
0.00346939721399224	9.31884691481368\\
0.00347099545825908	9.32102227124265\\
0.00347259443878775	9.32322740081189\\
0.00347419415591742	9.32546211231843\\
0.00347579460998743	9.32772621700044\\
0.00347739580133725	9.33001952823144\\
0.00347899773030653	9.33234186149765\\
0.00348060039723506	9.33469303469683\\
0.00348220380246281	9.33707286762831\\
0.00348380794632989	9.33948118235474\\
0.00348541282917655	9.34191780299105\\
0.00348701845134323	9.34438255578847\\
0.00348862481317052	9.34687526891674\\
0.00349023191499914	9.34939577273294\\
0.00349183975716999	9.35194389949562\\
0.00349344834002413	9.35451948350884\\
0.00349505766390277	9.35712236104704\\
0.00349666772914727	9.35975237020116\\
0.00349827853609916	9.36240935113287\\
0.00349989008510012	9.36509314582485\\
0.00350150237649199	9.36780359823126\\
0.00350311541061676	9.37054055398161\\
0.0035047291878166	9.37330386073495\\
0.0035063437084338	9.37609336781547\\
0.00350795897281085	9.37890892642014\\
0.00350957498129036	9.38175038953843\\
0.00351119173421513	9.38461761185003\\
0.00351280923192809	9.38751044982306\\
0.00351442747477236	9.39042876161822\\
0.00351604646309117	9.39337240713275\\
0.00351766619722796	9.39634124790655\\
0.0035192866775263	9.39933514717857\\
0.00352090790432992	9.40235396975874\\
0.00352252987798272	9.40539758219885\\
0.00352415259882874	9.4084658525053\\
0.0035257760672122	9.41155865046215\\
0.00352740028347745	9.41467584727947\\
0.00352902524796903	9.41781731574711\\
0.00353065096103163	9.42098293029603\\
0.00353227742301007	9.42417256682148\\
0.00353390463424938	9.42738610268615\\
0.00353553259509471	9.43062341673401\\
0.00353716130589137	9.43388438945298\\
0.00353879076698485	9.43716890261071\\
0.00354042097872079	9.44047683944511\\
0.00354205194144499	9.44380808471202\\
0.0035436836555034	9.44716252446878\\
0.00354531612124214	9.45054004630587\\
0.00354694933900748	9.45394053910212\\
0.00354858330914586	9.45736389315558\\
0.00355021803200388	9.46081000007081\\
0.00355185350792829	9.46427875279795\\
0.003553489737266	9.46777004574883\\
0.00355512672036409	9.47128377441564\\
0.0035567644575698	9.47481983580302\\
0.00355840294923051	9.47837812810245\\
0.00356004219569378	9.48195855079085\\
0.00356168219730733	9.48556100465207\\
0.00356332295441903	9.48918539161538\\
0.00356496446737691	9.49283161498465\\
0.00356660673652917	9.49649957917236\\
0.00356824976222417	9.50018918985727\\
0.00356989354481042	9.50390035383415\\
0.0035715380846366	9.50763297929977\\
0.00357318338205153	9.51138697532824\\
0.00357482943740424	9.51516225239725\\
0.00357647625104386	9.51895872206671\\
0.00357812382331973	9.52277629693725\\
0.00357977215458131	9.52661489083729\\
0.00358142124517825	9.5304744186775\\
0.00358307109546037	9.53435479649706\\
0.0035847217057776	9.53825594143468\\
0.00358637307648009	9.54217777164454\\
0.00358802520791812	9.54612020648807\\
0.00358967810044214	9.55008316622305\\
0.00359133175440274	9.55406657229092\\
0.00359298617015072	9.55807034708704\\
0.00359464134803699	9.56209441402914\\
0.00359629728841265	9.56613869771142\\
0.00359795399162896	9.57020312356627\\
0.00359961145803733	9.57428761811132\\
0.00360126968798934	9.57839210879634\\
0.00360292868183674	9.58251652409196\\
0.00360458843993142	9.58666079343787\\
0.00360624896262545	9.59082484730998\\
0.00360791025027106	9.5950086169315\\
0.00360957230322065	9.59921203471116\\
0.00361123512182675	9.60343503390124\\
0.00361289870644208	9.60767754856505\\
0.00361456305741953	9.61193951385002\\
0.00361622817511212	9.61622086577452\\
0.00361789405987307	9.62052154114448\\
0.00361956071205574	9.62484147775541\\
0.00362122813201365	9.62918061438712\\
0.0036228963201005	9.63353889044672\\
0.00362456527667013	9.63791624639272\\
0.00362623500207657	9.64231262355348\\
0.003627905496674	9.64672796393175\\
0.00362957676081675	9.65116221058569\\
0.00363124879485933	9.65561530730279\\
0.00363292159915642	9.66008719866403\\
0.00363459517406284	9.66457783013381\\
0.00363626951993359	9.66908714799793\\
0.00363794463712383	9.67361509927778\\
0.00363962052598888	9.67816163186195\\
0.00364129718688424	9.68272669440853\\
0.00364297462016554	9.68731023635926\\
0.00364465282618861	9.69191220795842\\
0.00364633180530942	9.69653256010624\\
0.00364801155788411	9.70117124457913\\
0.003649692084269	9.70582821395154\\
0.00365137338482055	9.71050342137401\\
0.00365305545989539	9.71519682092081\\
0.00365473830985033	9.71990836724065\\
0.00365642193504233	9.72463801589602\\
0.00365810633582852	9.72938572301388\\
0.00365979151256619	9.73415144549099\\
0.00366147746561279	9.73893514096733\\
0.00366316419532595	9.74373676774537\\
0.00366485170206345	9.74855628479428\\
0.00366653998618325	9.75339365193747\\
0.00366822904804346	9.75824882945616\\
0.00366991888800236	9.7631217784356\\
0.00367160950641839	9.76801246073454\\
0.00367330090365018	9.77292083865797\\
0.0036749930800565	9.77784687533567\\
0.00367668603599628	9.78279053450351\\
0.00367837977182863	9.7877517806181\\
0.00368007428791284	9.79273057854591\\
0.00368176958460832	9.79772689420702\\
0.0036834656622747	9.8027406937226\\
0.00368516252127173	9.80777194417331\\
0.00368686016195936	9.81282061301602\\
0.00368855858469768	9.81788666852095\\
0.00369025778984696	9.82297007950339\\
0.00369195777776763	9.82807081546189\\
0.00369365854882029	9.83318884630221\\
0.00369536010336571	9.83832414269116\\
0.00369706244176481	9.84347667586952\\
0.0036987655643787	9.84864641763654\\
0.00370046947156864	9.85383334043298\\
0.00370217416369605	9.85903741723959\\
0.00370387964112253	9.86425862164091\\
0.00370558590420986	9.8694969277291\\
0.00370729295331995	9.87475231024588\\
0.0037090007888149	9.88002474448808\\
0.00371070941105699	9.88531420618298\\
0.00371241882040862	9.89062067185646\\
0.00371412901723242	9.89594411837554\\
0.00371584000189112	9.9012845232567\\
0.00371755177474768	9.9066418644829\\
0.00371926433616519	9.91201612070082\\
0.0037209776865069	9.91740727092472\\
0.00372269182613627	9.92281529484579\\
0.00372440675541688	9.92824017267107\\
0.00372612247471251	9.93368188500354\\
0.00372783898438708	9.93914041308327\\
0.00372955628480471	9.94461573862004\\
0.00373127437632966	9.9501078438717\\
0.00373299325932638	9.95561671157615\\
0.00373471293415947	9.96114232498641\\
0.0037364334011937	9.9666846678272\\
0.00373815466079402	9.97224372435665\\
0.00373987671332553	9.97781947928737\\
0.00374159955915352	9.98341191790396\\
0.00374332319864344	9.98902102585918\\
0.00374504763216089	9.99464678940294\\
0.00374677286007167	10.0002891952184\\
0.00374849888274173	10.0059482304034\\
0.00375022570053718	10.0116238827053\\
0.00375195331382432	10.0173161401308\\
0.0037536817229696	10.023024991249\\
0.00375541092833966	10.0287504250975\\
0.00375714093030128	10.0344924312075\\
0.00375887172922143	10.0402509995623\\
0.00376060332546726	10.0460261204735\\
0.00376233571940606	10.0518177849103\\
0.0037640689114053	10.0576259840559\\
0.00376580290183263	10.0634507097487\\
0.00376753769105585	10.0692919542824\\
0.00376927327944295	10.0751497101003\\
0.00377100966736208	10.0810239704385\\
0.00377274685518155	10.0869147288191\\
0.00377448484326987	10.0928219789771\\
0.00377622363199568	10.0987457154527\\
0.00377796322172781	10.1046859331421\\
0.00377970361283527	10.1106426271017\\
0.00378144480568722	10.1166157930604\\
0.003783186800653	10.1226054270899\\
0.00378492959810213	10.1286115257019\\
0.00378667319840427	10.1346340856736\\
0.00378841760192928	10.1406731045368\\
0.00379016280904718	10.1467285798609\\
0.00379190882012817	10.152800509818\\
0.00379365563554259	10.1588888928692\\
0.00379540325566099	10.1649937280784\\
0.00379715168085406	10.1711150147423\\
0.00379890091149268	10.1772527525837\\
0.00380065094794789	10.1834069418239\\
0.00380240179059091	10.1895775828845\\
0.00380415343979312	10.1957646767375\\
0.00380590589592609	10.2019682246088\\
0.00380765915936153	10.2081882283578\\
0.00380941323047134	10.2144246899706\\
0.00381116810962761	10.2206776119518\\
0.00381292379720256	10.2269469970954\\
0.00381468029356862	10.233232848721\\
0.00381643759909837	10.2395351703225\\
0.00381819571416456	10.2458539659997\\
0.00381995463914012	10.2521892400736\\
0.00382171437439816	10.2585409972401\\
0.00382347492031195	10.2649092426719\\
0.00382523627725492	10.2712939817924\\
0.00382699844560071	10.277695220349\\
0.00382876142572308	10.2841129647209\\
0.00383052521799602	10.2905472213128\\
0.00383228982279364	10.2969979971568\\
0.00383405524049025	10.3034652995398\\
0.00383582147146033	10.3099491360671\\
0.00383758851607854	10.3164495147009\\
0.00383935637471969	10.3229664439198\\
0.00384112504775877	10.329499932243\\
0.00384289453557096	10.336049988898\\
0.0038446648385316	10.3426166233014\\
0.0038464359570162	10.3491998450726\\
0.00384820789140044	10.3557996644425\\
0.0038499806420602	10.3624160918733\\
0.00385175420937149	10.3690491380207\\
0.00385352859371053	10.3756988141945\\
0.0038553037954537	10.3823651318247\\
0.00385707981497754	10.3890481026914\\
0.00385885665265879	10.3957477390439\\
0.00386063430887434	10.4024640532869\\
0.00386241278400128	10.4091970582965\\
0.00386419207841684	10.4159467672747\\
0.00386597219249844	10.4227131936991\\
0.00386775312662369	10.4294963514479\\
0.00386953488117035	10.4362962546923\\
0.00387131745651636	10.4431129178609\\
0.00387310085303984	10.4499463558508\\
0.00387488507111908	10.4567965838562\\
0.00387667011113255	10.4636636173032\\
0.00387845597345888	10.4705474719837\\
0.0038802426584769	10.4774481640951\\
0.00388203016656558	10.4843657101472\\
0.0038838184981041	10.4913001267865\\
0.00388560765347179	10.4982514312305\\
0.00388739763304816	10.5052196408583\\
0.0038891884372129	10.5122047734452\\
0.00389098006634587	10.5192068470505\\
0.00389277252082712	10.5262258800376\\
0.00389456580103685	10.5332618911086\\
0.00389635990735545	10.5403148993515\\
0.00389815484016348	10.5473849239816\\
0.00389995059984168	10.5544719847519\\
0.00390174718677097	10.5615761015926\\
0.00390354460133243	10.5686972947893\\
0.00390534284390733	10.5758355848646\\
0.00390714191487712	10.5829909928401\\
0.00390894181462339	10.5901635397749\\
0.00391074254352795	10.5973532472403\\
0.00391254410197277	10.6045601371255\\
0.00391434649033998	10.6117842315097\\
0.00391614970901192	10.6190255527934\\
0.00391795375837107	10.6262841239054\\
0.0039197586388001	10.6335599676944\\
0.00392156435068186	10.6408531076071\\
0.00392337089439939	10.6481635672777\\
0.00392517827033587	10.6554913708035\\
0.00392698647887469	10.6628365422376\\
0.0039287955203994	10.6701991063341\\
0.00393060539529374	10.6775790878508\\
0.0039324161039416	10.6849765120981\\
0.00393422764672708	10.6923914044477\\
0.00393604002403444	10.6998237907196\\
0.0039378532362481	10.707273697036\\
0.0039396672837527	10.7147411497114\\
0.00394148216693302	10.722226175504\\
0.00394329788617404	10.7297288013683\\
0.00394511444186089	10.7372490545203\\
0.00394693183437891	10.7447869626319\\
0.00394875006411359	10.7523425535036\\
0.00395056913145063	10.7599158553682\\
0.00395238903677587	10.7675068967514\\
0.00395420978047535	10.7751157061827\\
0.00395603136293528	10.7827423129877\\
0.00395785378454205	10.7903867464166\\
0.00395967704568224	10.7980490361195\\
0.00396150114674259	10.8057292119974\\
0.00396332608811002	10.8134273044615\\
0.00396515187017164	10.8211433438873\\
0.00396697849331474	10.8288773612167\\
0.00396880595792676	10.8366293875125\\
0.00397063426439536	10.8443994541591\\
0.00397246341310834	10.8521875929821\\
0.0039742934044537	10.8599938359284\\
0.00397612423881963	10.8678182154126\\
0.00397795591659447	10.8756607637569\\
0.00397978843816675	10.8835215142258\\
0.00398162180392519	10.8914004996327\\
0.00398345601425867	10.8992977536914\\
0.00398529106955627	10.9072133101391\\
0.00398712697020723	10.9151472029783\\
0.00398896371660099	10.9230994666223\\
0.00399080130912715	10.9310701356064\\
0.00399263974817549	10.9390592450256\\
0.00399447903413599	10.947066830061\\
0.00399631916739879	10.9550929261223\\
0.00399816014835421	10.9631375691734\\
0.00400000197739278	10.9712007952115\\
0.00400184465490515	10.9792826406702\\
0.00400368818128221	10.9873831422612\\
0.00400553255691501	10.9955023370139\\
0.00400737778219475	11.003640262152\\
0.00400922385751286	11.0117969552011\\
0.00401107078326092	11.0199724541334\\
0.00401291855983069	11.0281667969759\\
0.00401476718761413	11.0363800222869\\
0.00401661666700335	11.0446121687502\\
0.00401846699839068	11.0528632753809\\
0.00402031818216859	11.061133381566\\
0.00402217021872976	11.0694225268668\\
0.00402402310846704	11.077730751215\\
0.00402587685177346	11.0860580948711\\
0.00402773144904223	11.0944045982606\\
0.00402958690066676	11.1027703021115\\
0.0040314432070406	11.1111552477106\\
0.00403330036855753	11.1195594762661\\
0.00403515838561147	11.1279830295711\\
0.00403701725859655	11.1364259495117\\
0.00403887698790707	11.1448882784487\\
0.00404073757393752	11.1533700588025\\
0.00404259901708254	11.1618713335622\\
0.00404446131773701	11.1703921457526\\
0.00404632447629592	11.1789325388917\\
0.00404818849315452	11.1874925568197\\
0.00405005336870817	11.1960722434118\\
0.00405191910335246	11.2046716431005\\
0.00405378569748314	11.2132908005115\\
0.00405565315149615	11.2219297606069\\
0.00405752146578762	11.2305885685315\\
0.00405939064075385	11.2392672699725\\
0.00406126067679132	11.2479659105029\\
0.0040631315742967	11.2566845364619\\
0.00406500333366685	11.2654231942821\\
0.00406687595529879	11.2741819305923\\
0.00406874943958975	11.2829607925206\\
0.00407062378693713	11.2917598274327\\
0.00407249899773851	11.3005790828177\\
0.00407437507239165	11.3094186065356\\
0.00407625201129451	11.3182784470668\\
0.00407812981484523	11.3271586528862\\
0.0040800084834421	11.3360592728254\\
0.00408188801748364	11.3449803559906\\
0.00408376841736854	11.3539219518893\\
0.00408564968349565	11.3628841102548\\
0.00408753181626402	11.3718668810138\\
0.00408941481607291	11.3808703148556\\
0.00409129868332171	11.3898944621764\\
0.00409318341841004	11.3989393741362\\
0.00409506902173768	11.4080051019955\\
0.0040969554937046	11.4170916972726\\
0.00409884283471096	11.4261992120001\\
0.00410073104515711	11.4353276982965\\
0.00410262012544355	11.4444772087585\\
0.004104510075971	11.4536477962092\\
0.00410640089714036	11.4628395138944\\
0.0041082925893527	11.4720524151723\\
0.00411018515300928	11.4812865539023\\
0.00411207858851155	11.4905419841768\\
0.00411397289626115	11.4998187603238\\
0.00411586807665988	11.5091169371368\\
0.00411776413010977	11.5184365696193\\
0.00411966105701298	11.5277777133046\\
0.0041215588577719	11.5371404237148\\
0.00412345753278908	11.5465247569553\\
0.00412535708246728	11.5559307692614\\
0.0041272575072094	11.5653585173458\\
0.00412915880741858	11.5748080580086\\
0.00413106098349811	11.5842794487264\\
0.00413296403585147	11.593772747084\\
0.00413486796488236	11.6032880108521\\
0.0041367727709946	11.6128252985789\\
0.00413867845459226	11.6223846685812\\
0.00414058501607957	11.6319661798808\\
0.00414249245586093	11.64156989173\\
0.00414440077434096	11.6511958637415\\
0.00414630997192444	11.6608441555839\\
0.00414822004901635	11.6705148277901\\
0.00415013100602185	11.6802079406354\\
0.00415204284334629	11.6899235552517\\
0.00415395556139521	11.6996617326758\\
0.00415586916057433	11.7094225346823\\
0.00415778364128955	11.7192060229162\\
0.00415969900394698	11.7290122596456\\
0.0041616152489529	11.7388413075451\\
0.00416353237671377	11.7486932295741\\
0.00416545038763626	11.758568088795\\
0.00416736928212721	11.7684659487705\\
0.00416928906059366	11.7783868737788\\
0.00417120972344283	11.7883309275951\\
0.00417313127108211	11.7982981751631\\
0.00417505370391912	11.8082886813322\\
0.00417697702236162	11.818302511326\\
0.0041789012268176	11.8283397309478\\
0.00418082631769522	11.8384004061105\\
0.0041827522954028	11.848484603249\\
0.00418467916034891	11.8585923890392\\
0.00418660691294225	11.8687238302636\\
0.00418853555359174	11.8788789945725\\
0.00419046508270648	11.8890579497687\\
0.00419239550069576	11.8992607638505\\
0.00419432680796905	11.909487505226\\
0.00419625900493602	11.919738242849\\
0.00419819209200653	11.9300130457277\\
0.00420012606959062	11.9403119836186\\
0.00420206093809852	11.9506351262829\\
0.00420399669794065	11.9609825441528\\
0.00420593334952762	11.9713543076195\\
0.00420787089327023	11.981750487723\\
0.00420980932957947	11.992171156056\\
0.00421174865886653	12.0026163841068\\
0.00421368888154275	12.0130862440164\\
0.0042156299980197	12.0235808083922\\
0.00421757200870914	12.0341001498707\\
0.00421951491402299	12.0446443418076\\
0.00422145871437338	12.0552134576078\\
0.00422340341017262	12.0658075715854\\
0.00422534900183323	12.0764267578547\\
0.00422729548976789	12.0870710909886\\
0.0042292428743895	12.09774064648\\
0.00423119115611112	12.108435499613\\
0.00423314033534604	12.1191557261048\\
0.00423509041250769	12.1299014023729\\
0.00423704138800973	12.1406726050389\\
0.004238993262266	12.1514694111726\\
0.00424094603569052	12.1622918981501\\
0.00424289970869753	12.1731401437421\\
0.00424485428170141	12.1840142262189\\
0.00424680975511677	12.1949142242127\\
0.00424876612935842	12.2058402165211\\
0.00425072340484132	12.21679228273\\
0.00425268158198066	12.2277705025047\\
0.0042546406611918	12.238774956133\\
0.00425660064289029	12.2498057242401\\
0.00425856152749189	12.2608628877609\\
0.00426052331541253	12.2719465278557\\
0.00426248600706834	12.2830567268492\\
0.00426444960287566	12.2941935665619\\
0.00426641410325098	12.3053571297817\\
0.00426837950861103	12.316547499449\\
0.00427034581937269	12.3277647591047\\
0.00427231303595305	12.3390089925642\\
0.00427428115876942	12.3502802842659\\
0.00427625018823924	12.3615787187001\\
0.0042782201247802	12.372904381314\\
0.00428019096881015	12.3842573571224\\
0.00428216272074714	12.3956377326123\\
0.00428413538100943	12.4070455938988\\
0.00428610895001544	12.4184810280132\\
0.00428808342818381	12.4299441222549\\
0.00429005881593335	12.4414349639867\\
0.0042920351136831	12.4529536416933\\
0.00429401232185225	12.4645002437502\\
0.00429599044086021	12.4760748592653\\
0.00429796947112657	12.4876775776533\\
0.00429994941307112	12.4993084887174\\
0.00430193026711385	12.5109676829761\\
0.00430391203367492	12.5226552509308\\
0.00430589471317472	12.534371284186\\
0.00430787830603379	12.546115874149\\
0.0043098628126729	12.5578891128731\\
0.004311848233513	12.5696910932219\\
0.00431383456897522	12.5815219080024\\
0.00431582181948092	12.5933816507999\\
0.00431780998545162	12.6052704156413\\
0.00431979906730905	12.6171882968644\\
0.00432178906547513	12.6291353893999\\
0.00432377998037197	12.6411117885687\\
0.00432577181242189	12.6531175901021\\
0.00432776456204738	12.66515289053\\
0.00432975822967115	12.6772177862996\\
0.0043317528157161	12.6893123749823\\
0.0043337483206053	12.7014367541356\\
0.00433574474476204	12.7135910219191\\
0.0043377420886098	12.7257752771169\\
0.00433974035257226	12.7379896188184\\
0.00434173953707327	12.7502341466341\\
0.00434373964253692	12.7625089607821\\
0.00434574066938745	12.774814161952\\
0.00434774261804931	12.7871498512855\\
0.00434974548894717	12.7995161302249\\
0.00435174928250586	12.8119131009868\\
0.00435375399915042	12.8243408661244\\
0.00435575963930611	12.8367995290687\\
0.00435776620339833	12.8492891929932\\
0.00435977369185273	12.8618099624319\\
0.00436178210509514	12.8743619417482\\
0.00436379144355156	12.8869452363726\\
0.00436580170764823	12.8995599518252\\
0.00436781289781154	12.9122061942614\\
0.00436982501446813	12.924884070429\\
0.00437183805804478	12.9375936877158\\
0.0043738520289685	12.950335153606\\
0.00437586692766651	12.9631085768317\\
0.00437788275456618	12.9759140657172\\
0.00437989951009511	12.9887517301093\\
0.00438191719468111	13.0016216795664\\
0.00438393580875214	13.014524024565\\
0.00438595535273641	13.0274588761744\\
0.00438797582706229	13.0404263458727\\
0.00438999723215835	13.0534265458219\\
0.00439201956845339	13.066459588471\\
0.00439404283637637	13.0795255871753\\
0.00439606703635646	13.0926246553973\\
0.00439809216882305	13.1057569077872\\
0.00440011823420568	13.1189224590114\\
0.00440214523293413	13.1321214243941\\
0.00440417316543836	13.1453539200941\\
0.00440620203214853	13.158620062492\\
0.00440823183349502	13.1719199688361\\
0.00441026256990836	13.1852537566405\\
0.00441229424181931	13.198621544388\\
0.00441432684965885	13.212023450774\\
0.00441636039385811	13.2254595953701\\
0.00441839487484844	13.2389300983228\\
0.00442043029306141	13.2524350798782\\
0.00442246664892876	13.265974661523\\
0.00442450394288243	13.2795489649207\\
0.00442654217535458	13.2931581125552\\
0.00442858134677754	13.3068022274317\\
0.00443062145758388	13.3204814333188\\
0.00443266250820633	13.3341958540541\\
0.00443470449907783	13.34794561481\\
0.00443674743063154	13.361730840728\\
0.00443879130330078	13.3755516583819\\
0.00444083611751912	13.389408193904\\
0.00444288187372028	13.4033005750226\\
0.00444492857233821	13.4172289295368\\
0.00444697621380705	13.4311933859225\\
0.00444902479856115	13.4451940737713\\
0.00445107432703505	13.4592311222434\\
0.00445312479966349	13.4733046624775\\
0.00445517621688141	13.4874148253557\\
0.00445722857912396	13.501561742567\\
0.00445928188682649	13.5157455467367\\
0.00446133614042452	13.5299663709749\\
0.00446339134035381	13.5442243486928\\
0.00446544748705032	13.55851961468\\
0.00446750458095017	13.5728523040127\\
0.00446956262248972	13.5872225522248\\
0.00447162161210552	13.6016304955402\\
0.00447368155023432	13.6160762716573\\
0.00447574243731306	13.6305600179509\\
0.0044778042737789	13.6450818730045\\
0.0044798670600692	13.6596419760003\\
0.0044819307966215	13.6742404667227\\
0.00448399548387357	13.68887748545\\
0.00448606112226336	13.7035531738444\\
0.00448812771222903	13.7182676738461\\
0.00449019525420894	13.7330211277199\\
0.00449226374864167	13.7478136791601\\
0.00449433319596596	13.7626454720546\\
0.0044964035966208	13.7775166511752\\
0.00449847495104534	13.7924273620899\\
0.00450054725967897	13.8073777511333\\
0.00450262052296126	13.8223679651342\\
0.00450469474133198	13.8373981519407\\
0.00450676991523112	13.8524684598014\\
0.00450884604509885	13.8675790379482\\
0.00451092313137557	13.8827300364381\\
0.00451300117450185	13.8979216058824\\
0.0045150801749185	13.9131538975504\\
0.0045171601330665	13.9284270637341\\
0.00451924104938706	13.9437412575146\\
0.00452132292432157	13.9590966326415\\
0.00452340575831163	13.974493343186\\
0.00452548955179907	13.9899315449105\\
0.00452757430522587	14.0054113933318\\
0.00452966001903426	14.0209330460326\\
0.00453174669366667	14.0364966599484\\
0.0045338343295657	14.0521023935057\\
0.00453592292717419	14.0677504065099\\
0.00453801248693517	14.0834408582559\\
0.00454010300929187	14.0991739101315\\
0.00454219449468772	14.1149497233091\\
0.00454428694356637	14.1307684606412\\
0.00454638035637167	14.1466302849644\\
0.00454847473354767	14.1625353607864\\
0.00455057007553862	14.1784838526528\\
0.00455266638278899	14.1944759264899\\
0.00455476365574344	14.2105117487744\\
0.00455686189484683	14.2265914870195\\
0.00455896110054426	14.2427153094701\\
0.00456106127328099	14.2588833853726\\
0.0045631624135025	14.2750958845945\\
0.0045652645216545	14.291352978043\\
0.00456736759818288	14.3076548371329\\
0.00456947164353373	14.3240016347619\\
0.00457157665815337	14.3403935444248\\
0.0045736826424883	14.3568307403304\\
0.00457578959698525	14.3733133976157\\
0.00457789752209113	14.3898416927175\\
0.00458000641825309	14.4064158022118\\
0.00458211628591844	14.4230359044231\\
0.00458422712553474	14.4397021780424\\
0.00458633893754974	14.4564148025094\\
0.00458845172241138	14.4731739590056\\
0.00459056548056782	14.4899798287057\\
0.00459268021246745	14.5068325944181\\
0.00459479591855881	14.5237324391569\\
0.00459691259929071	14.5406795476356\\
0.00459903025511212	14.5576741052934\\
0.00460114888647224	14.5747162980686\\
0.00460326849382046	14.59180631343\\
0.00460538907760641	14.6089443393678\\
0.00460751063827988	14.6261305649898\\
0.00460963317629091	14.6433651809473\\
0.00461175669208972	14.6606483778424\\
0.00461388118612675	14.6779803476734\\
0.00461600665885264	14.6953612837629\\
0.00461813311071824	14.712791380065\\
0.00462026054217462	14.7302708319149\\
0.00462238895367304	14.747799835211\\
0.00462451834566498	14.7653785867588\\
0.00462664871860212	14.7830072849059\\
0.00462878007293635	14.8006861289272\\
0.00463091240911977	14.8184153185989\\
0.00463304572760469	14.8361950556563\\
0.00463518002884362	14.8540255416177\\
0.00463731531328928	14.8719069802839\\
0.00463945158139463	14.8898395758819\\
0.00464158883361278	14.9078235336285\\
0.0046437270703971	14.9258590603075\\
0.00464586629220114	14.9439463629625\\
0.00464800649947867	14.9620856505959\\
0.00465014769268367	14.9802771328716\\
0.00465228987227032	14.9985210201414\\
0.00465443303869302	15.0168175245975\\
0.00465657719240638	15.0351668596109\\
0.00465872233386521	15.0535692385052\\
0.00466086846352453	15.0720248768709\\
0.00466301558183958	15.0905339911437\\
0.00466516368926579	15.1090967985325\\
0.00466731278625884	15.1277135178258\\
0.00466946287327456	15.1463843684116\\
0.00467161395076904	15.1651095716977\\
0.00467376601919857	15.1838893492254\\
0.00467591907901963	15.2027239242298\\
0.00467807313068894	15.2216135216262\\
0.00468022817466339	15.2405583664431\\
0.00468238421140012	15.2595586855108\\
0.00468454124135646	15.2786147067144\\
0.00468669926498996	15.2977266592746\\
0.00468885828275837	15.3168947736312\\
0.00469101829511966	15.3361192809283\\
0.00469317930253201	15.3554004144227\\
0.00469534130545382	15.3747384076039\\
0.00469750430434366	15.3941334959185\\
0.00469966829966037	15.4135859157655\\
0.00470183329186297	15.4330959048893\\
0.00470399928141068	15.4526637020373\\
0.00470616626876296	15.4722895478805\\
0.00470833425437946	15.491973683524\\
0.00471050323872005	15.5117163517358\\
0.00471267322224482	15.5315177966291\\
0.00471484420541405	15.5513782637\\
0.00471701618868826	15.571297999432\\
0.00471918917252815	15.5912772516136\\
0.00472136315739466	15.6113162695413\\
0.00472353814374894	15.6314153041835\\
0.00472571413205233	15.6515746069808\\
0.0047278911227664	15.6717944315196\\
0.00473006911635294	15.6920750322788\\
0.00473224811327393	15.7124166650326\\
0.00473442811399158	15.7328195872633\\
0.00473660911896831	15.7532840577761\\
0.00473879112866675	15.7738103366076\\
0.00474097414354974	15.7943986849968\\
0.00474315816408034	15.8150493659766\\
0.00474534319072183	15.8357626434478\\
0.00474752922393768	15.8565387835106\\
0.0047497162641916	15.877378053482\\
0.00475190431194749	15.8982807212779\\
0.00475409336766949	15.9192470569971\\
0.00475628343182192	15.9402773319571\\
0.00475847450486935	15.9613718190188\\
0.00476066658727653	15.9825307930885\\
0.00476285967950845	16.0037545291564\\
0.00476505378203031	16.0250433048885\\
0.00476724889530752	16.046397398937\\
0.00476944501980569	16.0678170917514\\
0.00477164215599067	16.0893026646176\\
0.00477384030432851	16.1108544015967\\
0.00477603946528547	16.1324725863927\\
0.00477823963932805	16.154157506206\\
0.00478044082692293	16.1759094486116\\
0.00478264302853703	16.1977287031262\\
0.00478484624463748	16.2196155607792\\
0.00478705047569162	16.2415703135869\\
0.004789255722167	16.2635932564746\\
0.0047914619845314	16.285684684879\\
0.00479366926325282	16.307844895737\\
0.00479587755879945	16.3300741884847\\
0.0047980868716397	16.3523728635889\\
0.00480029720224223	16.374741222925\\
0.00480250855107588	16.3971795705805\\
0.00480472091860972	16.419688211961\\
0.00480693430531303	16.4422674540918\\
0.00480914871165531	16.4649176058418\\
0.00481136413810628	16.4876389777736\\
0.00481358058513587	16.5104318818964\\
0.00481579805321423	16.5332966320733\\
0.00481801654281172	16.5562335435459\\
0.00482023605439894	16.5792429341572\\
0.00482245658844667	16.6023251225646\\
0.00482467814542594	16.6254804294549\\
0.00482690072580797	16.6487091775574\\
0.00482912433006422	16.6720116906012\\
0.00483134895866635	16.6953882950724\\
0.00483357461208624	16.7188393182996\\
0.00483580129079601	16.7423650903821\\
0.00483802899526797	16.7659659422637\\
0.00484025772597465	16.7896422072353\\
0.00484248748338882	16.8133942202152\\
0.00484471826798344	16.837222318008\\
0.0048469500802317	16.8611268391148\\
0.00484918292060701	16.88510812452\\
0.00485141678958301	16.9091665164249\\
0.00485365168763352	16.9333023588636\\
0.00485588761523262	16.9575159979644\\
0.00485812457285459	16.9818077816598\\
0.00486036256097393	17.0061780603166\\
0.00486260158006535	17.030627185365\\
0.0048648416306038	17.0551555106531\\
0.00486708271306442	17.0797633920975\\
0.0048693248279226	17.1044511868858\\
0.00487156797565392	17.1292192554495\\
0.0048738121567342	17.1540679587523\\
0.00487605737163948	17.1789976601767\\
0.00487830362084599	17.2040087259787\\
0.00488055090483022	17.2291015234483\\
0.00488279922406886	17.2542764222995\\
0.00488504857903881	17.2795337937584\\
0.00488729897021719	17.304874011698\\
0.00488955039808137	17.3302974521705\\
0.00489180286310892	17.3558044927068\\
0.00489405636577761	17.3813955133022\\
0.00489631090656547	17.4070708959671\\
0.00489856648595071	17.4328310244146\\
0.0049008231044118	17.4586762851879\\
0.00490308076242739	17.4846070668464\\
0.00490533946047637	17.5106237594401\\
0.00490759919903788	17.5367267554766\\
0.00490985997859122	17.562916449878\\
0.00491212179961596	17.589193239492\\
0.00491438466259188	17.615557523954\\
0.00491664856799895	17.6420097042406\\
0.0049189135163174	17.6685501836042\\
0.00492117950802768	17.6951793685245\\
0.00492344654361043	17.7218976663355\\
0.00492571462354653	17.7487054875302\\
0.0049279837483171	17.7756032449672\\
0.00493025391840344	17.8025913528736\\
0.0049325251342871	17.8296702289904\\
0.00493479739644986	17.856840292087\\
0.0049370707053737	17.8841019642697\\
0.00493934506154083	17.9114556692658\\
0.00494162046543368	17.9389018338076\\
0.00494389691753492	17.9664408863378\\
0.0049461744183274	17.9940732583386\\
0.00494845296829424	18.0217993829815\\
0.00495073256791876	18.0496196958695\\
0.0049530132176845	18.0775346356474\\
0.00495529491807522	18.105544642986\\
0.00495757766957494	18.1336501605008\\
0.00495986147266784	18.1618516345556\\
0.00496214632783837	18.1901495131818\\
0.0049644322355712	18.2185442459376\\
0.0049667191963512	18.2470362865595\\
0.00496900721066347	18.2756260903806\\
0.00497129627899336	18.3043141153809\\
0.00497358640182641	18.3331008217686\\
0.0049758775796484	18.3619866733473\\
0.00497816981294533	18.3909721349824\\
0.00498046310220342	18.4200576747168\\
0.00498275744790913	18.4492437639857\\
0.00498505285054912	18.4785308756648\\
0.00498734931061031	18.5079194861997\\
0.00498964682857979	18.5374100734895\\
0.00499194540494492	18.5670031188779\\
0.00499424504019328	18.5966991069266\\
0.00499654573481265	18.6264985235939\\
0.00499884748929106	18.656401857609\\
0.00500115030411675	18.6864096016913\\
0.00500345417977819	18.7165222496182\\
0.00500575911676407	18.7467402989899\\
0.00500806511556331	18.7770642504004\\
0.00501037217666506	18.8074946056644\\
0.0050126803005587	18.8380318712196\\
0.0050149894877338	18.868676554524\\
0.0050172997386802	18.8994291670948\\
0.00501961105388793	18.9302902229267\\
0.00502192343384728	18.9612602382255\\
0.00502423687904874	18.9923397330807\\
0.00502655138998304	19.0235292290869\\
0.00502886696714112	19.0548292524525\\
0.00503118361101416	19.0862403301933\\
0.00503350132209357	19.1177629937455\\
0.00503582010087097	19.1493977768082\\
0.00503813994783823	19.1811452166024\\
0.00504046086348741	19.2130058522728\\
0.00504278284831083	19.2449802270308\\
0.00504510590280103	19.2770688852466\\
0.00504743002745076	19.309272376992\\
0.00504975522275303	19.3415912528037\\
0.00505208148920104	19.374026066973\\
0.00505440882728824	19.4065773772336\\
0.00505673723750829	19.4392457444948\\
0.00505906672035511	19.4720317317014\\
0.00506139727632281	19.5049359063658\\
0.00506372890590574	19.5379588370977\\
0.0050660616095985	19.57110109678\\
0.00506839538789588	19.6043632617295\\
0.00507073024129293	19.6377459107442\\
0.0050730661702849	19.6712496250966\\
0.00507540317536731	19.7048749901454\\
0.00507774125703586	19.7386225951592\\
0.0050800804157865	19.7724930302329\\
0.00508242065211542	19.806486890539\\
0.00508476196651902	19.8406047737854\\
0.00508710435949394	19.8748472805016\\
0.00508944783153703	19.9092150154284\\
0.00509179238314541	19.9437085855408\\
0.00509413801481638	19.9783286014987\\
0.0050964847270475	20.013075676967\\
0.00509883252033655	20.0479504289096\\
0.00510118139518154	20.0829534780779\\
0.0051035313520807	20.1180854477635\\
0.00510588239153252	20.153346964041\\
0.00510823451403569	20.1887386584936\\
0.00511058772008912	20.224261163426\\
0.005112942010192	20.2599151163771\\
0.00511529738484369	20.2957011572363\\
0.00511765384454382	20.3316199286034\\
0.00512001138979224	20.3676720784602\\
0.00512237002108903	20.4038582561921\\
0.00512472973893449	20.440179115624\\
0.00512709054382917	20.4766353135552\\
0.00512945243627383	20.5132275099324\\
0.00513181541676948	20.5499563695949\\
0.00513417948581734	20.586822558677\\
0.00513654464391889	20.6238267478294\\
0.00513891089157581	20.6609696107701\\
0.00514127822929002	20.6982518251735\\
0.00514364665756369	20.7356740721841\\
0.0051460161768992	20.7732370360149\\
0.00514838678779917	20.8109414033072\\
0.00515075849076645	20.8487878673066\\
0.00515313128630412	20.8867771206516\\
0.00515550517491549	20.9249098630374\\
0.00515788015710411	20.9631867957846\\
0.00516025623337376	21.0016086234391\\
0.00516263340422844	21.0401760551389\\
0.00516501167017241	21.0788898035584\\
0.00516739103171013	21.1177505830881\\
0.0051697714893463	21.1567591151298\\
0.00517215304358587	21.1959161203413\\
0.00517453569493401	21.2352223263262\\
0.00517691944389612	21.2746784620283\\
0.00517930429097784	21.3142852622092\\
0.00518169023668504	21.3540434625658\\
0.00518407728152382	21.3939538040013\\
0.00518646542600052	21.4340170309886\\
0.00518885467062171	21.4742338905607\\
0.00519124501589418	21.5146051347141\\
0.00519363646232498	21.5551315162999\\
0.00519602901042138	21.5958137955349\\
0.00519842266069087	21.6366527340993\\
0.0052008174136412	21.6776490966391\\
0.00520321326978034	21.718803652623\\
0.00520561022961649	21.7601171743952\\
0.00520800829365809	21.8015904380641\\
0.00521040746241381	21.8432242236871\\
0.00521280773639257	21.8850193140697\\
0.0052152091161035	21.9269764964597\\
0.00521761160205599	21.9690965601943\\
0.00522001519475964	22.011380300268\\
0.00522241989472429	22.0538285130705\\
0.00522482570246003	22.096441999936\\
0.00522723261847718	22.1392215661995\\
0.00522964064328629	22.1821680187892\\
0.00523204977739813	22.2252821691661\\
0.00523446002132375	22.2685648325217\\
0.00523687137557438	22.3120168283626\\
0.00523928384066153	22.3556389770609\\
0.00524169741709692	22.3994321043779\\
0.00524411210539252	22.4433970406717\\
0.00524652790606052	22.4875346178244\\
0.00524894481961336	22.5318456693854\\
0.00525136284656372	22.576331037016\\
0.0052537819874245	22.6209915623436\\
0.00525620224270884	22.6658280915047\\
0.00525862361293013	22.7108414748926\\
0.00526104609860198	22.7560325637519\\
0.00526346970023824	22.801402214418\\
0.00526589441835302	22.8469512871772\\
0.00526832025346062	22.8926806431612\\
0.00527074720607562	22.9385911514136\\
0.00527317527671283	22.9846836786166\\
0.00527560446588727	23.030959096584\\
0.00527803477411422	23.0774182825218\\
0.0052804662019092	23.124062115082\\
0.00528289874978796	23.1708914761186\\
0.00528533241826648	23.2179072500163\\
0.00528776720786099	23.2651103259564\\
0.00529020311908796	23.3125015953148\\
0.00529264015246408	23.3600819516628\\
0.00529507830850629	23.4078522927599\\
0.00529751758773178	23.4558135170401\\
0.00529995799065796	23.5039665300974\\
0.00530239951780247	23.5523122364034\\
0.00530484216968323	23.600851545557\\
0.00530728594681835	23.6495853703149\\
0.0053097308497262	23.6985146220369\\
0.00531217687892541	23.747640220081\\
0.0053146240349348	23.7969630834148\\
0.00531707231827348	23.8464841354314\\
0.00531952172946076	23.8962042990639\\
0.00532197226901621	23.9461245044261\\
0.00532442393745963	23.9962456793003\\
0.00532687673531108	24.0465687559105\\
0.00532933066309082	24.0970946709769\\
0.0053317857213194	24.1478243602285\\
0.00533424191051756	24.198758762414\\
0.00533669923120631	24.2498988187463\\
0.0053391576839069	24.3012454734541\\
0.0053416172691408	24.3527996725292\\
0.00534407798742974	24.4045623621065\\
0.00534653983929568	24.4565344923333\\
0.00534900282526084	24.5087170141957\\
0.00535146694584764	24.5611108801378\\
0.00535393220157878	24.6137170448844\\
0.00535639859297719	24.6665364650432\\
0.00535886612056602	24.7195700973372\\
0.00536133478486869	24.7728189019718\\
0.00536380458640885	24.8262838380255\\
0.00536627552571039	24.8799658677284\\
0.00536874760329744	24.9338659538889\\
0.00537122081969437	24.9879850596012\\
0.00537369517542579	25.042324150575\\
0.00537617067101657	25.0968841911761\\
0.00537864730699179	25.1516661479901\\
0.00538112508387681	25.2066709883784\\
0.0053836040021972	25.2618996787726\\
0.00538608406247878	25.3173531881733\\
0.00538856526524763	25.3730324833334\\
0.00539104761103005	25.4289385326717\\
0.00539353110035259	25.4850723059314\\
0.00539601573374205	25.5414347685303\\
0.00539850151172546	25.5980268899505\\
0.0054009884348301	25.654849636574\\
0.0054034765035835	25.7119039771739\\
0.00540596571851341	25.7691908760402\\
0.00540845608014785	25.8267112992711\\
0.00541094758901508	25.8844662117437\\
0.00541344024564357	25.9424565776518\\
0.00541593405056208	26.0006833571586\\
0.00541842900429957	26.0591475122702\\
0.00542092510738528	26.117850002407\\
0.00542342236034869	26.1767917826265\\
0.00542592076371949	26.2359738104954\\
0.00542842031802765	26.2953970392472\\
0.00543092102380338	26.3550624184609\\
0.0054334228815771	26.4149708982973\\
0.00543592589187952	26.4751234222655\\
0.00543843005524158	26.535520935596\\
0.00544093537219443	26.5961643753489\\
0.00544344184326952	26.6570546788166\\
0.00544594946899852	26.7181927809047\\
0.00544845824991332	26.7795796057095\\
0.0054509681865461	26.8412160832426\\
0.00545347927942926	26.9031031320607\\
0.00545599152909543	26.9652416682343\\
0.00545850493607754	27.0276326035804\\
0.00546101950090869	27.0902768454155\\
0.0054635352241223	27.1531752941028\\
0.00546605210625197	27.2163288463236\\
0.0054685701478316	27.2797383927516\\
0.00547108934939531	27.3434048166259\\
0.00547360971147745	27.4073289951031\\
0.00547613123461266	27.4715118017173\\
0.00547865391933579	27.5359540990848\\
0.00548117776618194	27.6006567455565\\
0.00548370277568648	27.6656205888208\\
0.00548622894838501	27.7308464723973\\
0.00548875628481336	27.796335229721\\
0.00549128478550763	27.862087685801\\
0.00549381445100418	27.9281046560438\\
0.00549634528183957	27.9943869495715\\
0.00549887727855067	28.0609353636734\\
0.00550141044167453	28.1277506847701\\
0.0055039447717485	28.1948336907362\\
0.00550648026931015	28.2621851505341\\
0.0055090169348973	28.3298058183026\\
0.00551155476904804	28.3976964369576\\
0.00551409377230068	28.4658577420836\\
0.00551663394519379	28.5342904527257\\
0.00551917528826619	28.6029952755056\\
0.00552171780205694	28.6719729081521\\
0.00552426148710536	28.7412240286136\\
0.00552680634395101	28.8107493056693\\
0.0055293523731337	28.8805493910069\\
0.00553189957519349	28.9506249211718\\
0.00553444795067069	29.0209765218937\\
0.00553699750010586	29.0916047953288\\
0.0055395482240398	29.162510336939\\
0.00554210012301356	29.2336937130647\\
0.00554465319756847	29.3051554836846\\
0.00554720744824605	29.3768961836079\\
0.00554976287558812	29.4489163346098\\
0.00555231948013674	29.521216435996\\
0.0055548772624342	29.5937969648465\\
0.00555743622302305	29.6666583837041\\
0.00555999636244612	29.7398011324696\\
0.00556255768124643	29.8132256265399\\
0.00556512017996729	29.8869322624934\\
0.00556768385915227	29.9609214138757\\
0.00557024871934516	30.0351934300115\\
0.00557281476109001	30.1097486356994\\
0.00557538198493114	30.1845873311894\\
0.00557795039141309	30.2597097934887\\
0.00558051998108067	30.3351162723649\\
0.00558309075447894	30.4108069874193\\
0.00558566271215321	30.4867821376599\\
0.00558823585464903	30.5630418907122\\
0.00559081018251222	30.6395863781976\\
0.00559338569628885	30.7164157138009\\
0.00559596239652521	30.7935299743878\\
0.00559854028376788	30.870929206133\\
0.00560111935856368	30.9486134216237\\
0.00560369962145968	31.0265826051097\\
0.00560628107300318	31.1048367038531\\
0.00560886371374179	31.1833756275587\\
0.0056114475442233	31.2621992556147\\
0.0056140325649958	31.3413074306256\\
0.00561661877660764	31.4206999527193\\
0.00561920617960737	31.500376589845\\
0.00562179477454385	31.5803370677846\\
0.00562438456196615	31.6605810732306\\
0.00562697554242364	31.7411082511637\\
0.00562956771646588	31.821918204136\\
0.00563216108464273	31.903010491369\\
0.00563475564750431	31.984384630748\\
0.00563735140560095	32.0660400901988\\
0.00563994835948327	32.1479762953127\\
0.00564254650970213	32.2301926268566\\
0.00564514585680864	32.3126884110651\\
0.00564774640135417	32.3954629268813\\
0.00565034814389035	32.4785154038425\\
0.00565295108496905	32.5618450201561\\
0.00565555522514241	32.6454508981813\\
0.00565816056496281	32.7293321124172\\
0.00566076710498289	32.8134876754071\\
0.00566337484575555	32.8979165465866\\
0.00566598378783394	32.9826176270437\\
0.00566859393177145	33.0675897570305\\
0.00567120527812176	33.1528317252564\\
0.00567381782743876	33.2383422444236\\
0.00567643158027665	33.3241199768977\\
0.00567904653718983	33.4101635173492\\
0.00568166269873299	33.4964713889723\\
0.00568428006546107	33.5830420617676\\
0.00568689863792925	33.6698739241415\\
0.00568951841669299	33.7569653003966\\
0.00569213940230799	33.8443144450322\\
0.0056947615953302	33.931919537348\\
0.00569738499631584	34.0197786841229\\
0.00570000960582139	34.1078899209622\\
0.00570263542440356	34.1962512023923\\
0.00570526245261935	34.2848604020205\\
0.00570789069102601	34.3737153169329\\
0.00571052014018101	34.4628136664502\\
0.00571315080064212	34.5521530834203\\
0.00571578267296735	34.6417311139996\\
0.00571841575771497	34.7315452252774\\
0.0057210500554435	34.8215927852674\\
0.00572368556671173	34.9118710911229\\
0.00572632229207869	35.0023773304669\\
0.00572896023210369	35.0931086051724\\
0.00573159938734628	35.1840619323584\\
0.00573423975836627	35.2752342231223\\
0.00573688134572374	35.3666222903059\\
0.00573952414997901	35.4582228521846\\
0.00574216817169267	35.5500325282361\\
0.00574481341142557	35.642047830293\\
0.00574745986973881	35.7342651720936\\
0.00575010754719375	35.826680855118\\
0.00575275644435201	35.9192910802291\\
0.00575540656177548	36.0120919286902\\
0.00575805790002629	36.1050793828214\\
0.00576071045966684	36.1982493035828\\
0.00576336424125978	36.2915974413475\\
0.00576601924536804	36.3851194290689\\
0.00576867547255479	36.4788107856791\\
0.00577133292338345	36.572666903888\\
0.00577399159841773	36.6666830564228\\
0.00577665149822158	36.7608543919214\\
0.00577931262335921	36.8551759418019\\
0.00578197497439509	36.9496426024512\\
0.00578463855189397	37.0442491428325\\
0.00578730335642083	37.1389902067687\\
0.00578996938854093	37.2338602970591\\
0.00579263664881978	37.3288537908015\\
0.00579530513782316	37.4239649264326\\
0.0057979748561171	37.5191878062852\\
0.00580064580426789	37.6145163918627\\
0.00580331798284211	37.709944504912\\
0.00580599139240655	37.8054658283404\\
0.00580866603352831	37.901073894157\\
0.00581134190677472	37.9967620933688\\
0.00581401901271338	38.0925236740085\\
0.00581669735191216	38.1883517261721\\
0.00581937692493919	38.2842391972781\\
0.00582205773236285	38.3801788770582\\
0.00582473977475178	38.4761634095837\\
0.00582742305267491	38.5721852736172\\
0.00583010756670139	38.6682368061386\\
0.00583279331740067	38.7643101712045\\
0.00583548030534244	38.8603973858659\\
0.00583816853109667	38.9564903010509\\
0.00584085799523357	39.0525806100059\\
0.00584354869832363	39.1486598379437\\
0.00584624064093759	39.2447193521062\\
0.00584893382364647	39.3407503482488\\
0.00585162824702154	39.4367438709707\\
0.00585432391163434	39.5326907786556\\
0.00585702081805667	39.6285817766797\\
0.00585971896686058	39.7244073872881\\
0.00586241835861842	39.8201579804445\\
0.00586511899390275	39.9158237445926\\
0.00586782087328645	40.0113947011376\\
0.00587052399734264	40.1068606990278\\
0.00587322836664468	40.2022114185128\\
0.00587593398176623	40.2974363585252\\
0.00587864084328121	40.392524862464\\
0.00588134895176377	40.4874660790178\\
0.00588405830778837	40.5822490033338\\
0.00588676891192971	40.6768624475201\\
0.00588948076476275	40.7712950528873\\
0.00589219386686274	40.8655352876556\\
0.00589490821880517	40.959571451962\\
0.0058976238211658	41.0533916650176\\
0.00590034067452065	41.1469838831309\\
0.00590305877944604	41.240335892066\\
0.00590577813651852	41.3334352989972\\
0.0059084987463149	41.4262695549561\\
0.00591122060941228	41.5188259226506\\
0.00591394372638804	41.6110915217809\\
0.00591666809781977	41.7030532871386\\
0.00591939372428537	41.7946980040843\\
0.00592212060636301	41.8860122792822\\
0.00592484874463109	41.9769825745081\\
0.00592757813966831	42.0675951799904\\
0.00593030879205363	42.1578362345601\\
0.00593304070236625	42.2476917241059\\
0.00593577387118569	42.3371474769568\\
0.00593850829909167	42.4261891752073\\
0.00594124398666425	42.5148023447688\\
0.00594398093448368	42.6029723756079\\
0.00594671914313055	42.6906845187917\\
0.00594945861318566	42.7779238804479\\
0.00595219934523012	42.8646754267125\\
0.00595494133984528	42.9509239992725\\
0.00595768459761278	43.0366543170584\\
0.00596042911911449	43.1218509619549\\
0.00596317490493259	43.20649839901\\
0.00596592195564952	43.290580985987\\
0.00596867027184796	43.3740829610875\\
0.00597141985411089	43.4569884572679\\
0.00597417070302155	43.5392815057639\\
0.00597692281916344	43.6209460429814\\
0.00597967620312033	43.7019659083139\\
0.00598243085547627	43.7823248548211\\
0.00598518677681557	43.8620065675629\\
0.00598794396772281	43.9409946329732\\
0.00599070242878285	44.019272588398\\
0.0059934621605808	44.0968238971903\\
0.00599622316370205	44.1736319754955\\
0.00599898543873226	44.2496801745385\\
0.00600174898625736	44.3249518148169\\
0.00600451380686356	44.3994301703088\\
0.00600727990113731	44.4730984967717\\
0.00601004726966536	44.5459400149636\\
0.00601281591303472	44.6179379346247\\
0.00601558583183267	44.689075462298\\
0.00601835702664676	44.7593358037577\\
0.00602112949806481	44.828702161618\\
0.00602390324667491	44.8971577674934\\
0.00602667827306543	44.964685880667\\
0.006029454577825	45.0312697730843\\
0.00603223216154252	45.0968927718586\\
0.00603501102480717	45.161538252964\\
0.00603779116820841	45.2251896493916\\
0.00604057259233594	45.2878304572947\\
0.00604335529777975	45.3494442613829\\
0.00604613928513013	45.4100147138439\\
0.00604892455497759	45.4695255780632\\
0.00605171110791294	45.5279607076973\\
0.00605449894452727	45.5853040897247\\
0.00605728806541192	45.6415398018374\\
0.00606007847115852	45.6966520854278\\
0.00606287016235897	45.7506253131484\\
0.00606566313960542	45.8034439960685\\
0.00606845740349033	45.8550928303885\\
0.00607125295460642	45.9055566687912\\
0.00607404979354666	45.9548205449499\\
0.00607684792090432	46.0028696842089\\
0.00607964733727293	46.0496895245464\\
0.0060824480432463	46.0952656959049\\
0.00608525003941851	46.1395840581149\\
0.00608805332638392	46.182630701008\\
0.00609085790473716	46.2243919488395\\
0.00609366377507311	46.264854382227\\
0.00609647093798698	46.3040048345427\\
0.0060992793940742	46.3418304117765\\
0.00610208914393049	46.3783184952334\\
0.00610490018815187	46.413456746256\\
0.0061077125273346	46.4472331371565\\
0.00611052616207523	46.4796359356143\\
0.00611334109297058	46.5106537198372\\
0.00611615732061777	46.5402753991798\\
0.00611897484561414	46.5684902075786\\
0.00612179366855737	46.5952877237018\\
0.00612461379004537	46.6206578663566\\
0.00612743521067633	46.6445909249551\\
0.00613025793104874	46.6670775336749\\
0.00613308195176134	46.6881087136121\\
0.00613590727341318	46.7076758512011\\
0.00613873389660353	46.7257707315614\\
0.00614156182193198	46.7423855227226\\
0.0061443910499984	46.7575127891928\\
0.0061472215814029	46.7711455146847\\
0.0061500534167459	46.7832770770422\\
0.00615288655662808	46.7939012903695\\
0.00615572100165041	46.8030123659685\\
0.00615855675241411	46.8106049697445\\
0.00616139380952071	46.8166741701557\\
0.006164232173572	46.8212155028906\\
0.00616707184517004	46.8242249184612\\
0.00616991282491719	46.8256988287395\\
0.00617275511341606	46.8256340868963\\
0.00617559871126956	46.8240279923497\\
0.00617844361908086	46.8208783047059\\
0.00618128983745344	46.8161832367174\\
0.006184137366991	46.8099414625842\\
0.00618698620829758	46.8021521063358\\
0.00618983636197747	46.7928147577551\\
0.00619268782863523	46.781929473127\\
0.00619554060887571	46.7694967536268\\
0.00619839470330405	46.7555175845808\\
0.00620125011252564	46.739993395498\\
0.00620410683714616	46.722926075361\\
0.0062069648777716	46.7043179886122\\
0.00620982423500818	46.6841719367165\\
0.00621268490946243	46.6624912000679\\
0.00621554690174114	46.6392794891838\\
0.00621841021245142	46.6145409825395\\
0.0062212748422006	46.588280296877\\
0.00622414079159633	46.5605024992714\\
0.00622700806124654	46.5312130999813\\
0.00622987665175942	46.5004180367136\\
0.00623274656374345	46.4681236834738\\
0.00623561779780741	46.4343368503283\\
0.00623849035456031	46.3990647590761\\
0.00624136423461149	46.3623150565041\\
0.00624423943857057	46.3240957895319\\
0.0062471159670474	46.2844154333369\\
0.00624999382065216	46.2432828307135\\
0.0062528729999953	46.2007072479828\\
0.00625575350568753	46.1566983161116\\
0.00625863533833988	46.1112660543749\\
0.00626151849856363	46.0644208469184\\
0.00626440298697035	46.0161734551005\\
0.00626728880417189	45.9665349752992\\
0.00627017595078039	45.9155168645718\\
0.00627306442740827	45.8631309242476\\
0.00627595423466822	45.8093892713012\\
0.00627884537317322	45.7543043528223\\
0.00628173784353655	45.6978889306017\\
0.00628463164637173	45.6401560663136\\
0.00628752678229261	45.5811191131743\\
0.0062904232519133	45.5207917278537\\
0.00629332105584818	45.4591878168394\\
0.00629622019471194	45.3963215673551\\
0.00629912066911955	45.3322074264767\\
0.00630202247968623	45.26686007564\\
0.00630492562702751	45.2002944457451\\
0.00630783011175922	45.1325256868914\\
0.00631073593449744	45.063569167815\\
};
\addplot [color=red, dashed, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.00631073593449744	45.063569167815\\
0.00631364309585856	44.9934404654788\\
0.00631655159645922	44.9221553517037\\
0.0063194614369164	44.8497297874081\\
0.00632237261784729	44.7761799056919\\
0.00632528513986944	44.7015220122675\\
0.00632819900360063	44.6257725652634\\
0.00633111420965895	44.5489481681383\\
0.00633403075866276	44.4710655657132\\
0.00633694865123074	44.3921416247731\\
0.00633986788798179	44.3121933343256\\
0.00634278846953516	44.2312377791083\\
0.00634571039651036	44.1492921554354\\
0.00634863366952717	44.0663737348234\\
0.00635155828920568	43.9824998716453\\
0.00635448425616626	43.8976879928282\\
0.00635741157102954	43.8119555735204\\
0.00636034023441648	43.7253201513882\\
0.00636327024694829	43.6377992921145\\
0.00636620160924649	43.5494106073004\\
0.00636913432193286	43.460171717829\\
0.0063720683856295	43.3701002616432\\
0.00637500380095877	43.2792138942696\\
0.00637794056854332	43.1875302536102\\
0.00638087868900609	43.0950669750799\\
0.00638381816297033	43.001841670389\\
0.00638675899105954	42.9078719317913\\
0.00638970117389753	42.8131753101906\\
0.00639264471210839	42.7177693135395\\
0.00639558960631649	42.6216714115284\\
0.0063985358571465	42.5248990028687\\
0.00640148346522339	42.4274694352989\\
0.00640443243117237	42.3293999759498\\
0.00640738275561901	42.2307078294192\\
0.00641033443918909	42.1314101031039\\
0.00641328748250874	42.0315238229045\\
0.00641624188620434	41.9310659161217\\
0.00641919765090258	41.8300532128789\\
0.00642215477723044	41.7285024380685\\
0.00642511326581517	41.6264302004504\\
0.00642807311728432	41.5238529919464\\
0.00643103433226574	41.4207871864154\\
0.00643399691138754	41.3172490311623\\
0.00643696085527815	41.2132546387813\\
0.00643992616456627	41.1088199880411\\
0.0064428928398809	41.0039609207532\\
0.00644586088185133	40.8986931318897\\
0.00644883029110714	40.7930321705969\\
0.00645180106827818	40.6869934344713\\
0.00645477321399462	40.5805921670878\\
0.0064577467288869	40.4738434551073\\
0.00646072161358576	40.3667622210379\\
0.00646369786872223	40.2593632312391\\
0.00646667549492761	40.1516610788699\\
0.00646965449283354	40.0436701902623\\
0.0064726348630719	39.9354048235614\\
0.00647561660627488	39.8268790624879\\
0.00647859972307498	39.7181068130263\\
0.00648158421410495	39.6091018071915\\
0.00648457007999787	39.4998775980216\\
0.0064875573213871	39.3904475573814\\
0.00649054593890627	39.2808248765302\\
0.00649353593318934	39.1710225630787\\
0.00649652730487054	39.0610534424763\\
0.00649952005458439	38.9509301540551\\
0.0065025141829657	38.840665151829\\
0.0065055096906496	38.7302707026759\\
0.00650850657827147	38.6197588900345\\
0.00651150484646702	38.5091416068081\\
0.00651450449587223	38.3984305601047\\
0.00651750552712338	38.2876372692448\\
0.00652050794085705	38.1767730652772\\
0.0065235117377101	38.0658490942493\\
0.0065265169183197	37.9548763119895\\
0.00652952348332329	37.8438654871729\\
0.00653253143335863	37.7328272031921\\
0.00653554076906377	37.6217718569994\\
0.00653855149107701	37.5107096606932\\
0.00654156360003701	37.3996506388941\\
0.00654457709658269	37.2886046332564\\
0.00654759198135326	37.1775813042059\\
0.00655060825498824	37.0665901248158\\
0.00655362591812743	36.9556403909124\\
0.00655664497141093	36.844741214645\\
0.00655966541547915	36.7339015321726\\
0.00656268725097277	36.6231300972913\\
0.00656571047853278	36.5124354898426\\
0.00656873509880045	36.401826113369\\
0.00657176111241738	36.2913101962717\\
0.00657478852002543	36.1808957936566\\
0.00657781732226677	36.0705907918566\\
0.00658084751978386	35.9604029037507\\
0.00658387911321947	35.850339676268\\
0.00658691210321665	35.7404084877758\\
0.00658994649041876	35.6306165540541\\
0.00659298227546945	35.5209709230696\\
0.00659601945901265	35.4114784852128\\
0.00659905804169261	35.3021459695336\\
0.00660209802415388	35.192979946384\\
0.00660513940704128	35.0839868275796\\
0.00660818219099996	34.9751728742921\\
0.00661122637667533	34.8665441926606\\
0.00661427196471314	34.75810673694\\
0.00661731895575939	34.6498663144389\\
0.00662036735046042	34.54182858393\\
0.00662341714946286	34.4339990580529\\
0.0066264683534136	34.3263831093416\\
0.00662952096295988	34.218985963969\\
0.0066325749787492	34.1118127126653\\
0.00663563040142938	34.0048683059947\\
0.00663868723164853	33.8981575612336\\
0.00664174547005507	33.791685160654\\
0.00664480511729769	33.6854556540648\\
0.0066478661740254	33.5794734633906\\
0.00665092864088752	33.4737428810013\\
0.00665399251853365	33.3682680740435\\
0.00665705780761369	33.2630530864233\\
0.00666012450877784	33.1581018398006\\
0.00666319262267662	33.0534181356678\\
0.00666626214996081	32.949005656561\\
0.00666933309128153	32.8448679712847\\
0.00667240544729019	32.7410085322866\\
0.00667547921863847	32.637430680903\\
0.00667855440597839	32.5341376471892\\
0.00668163100996225	32.4311325539145\\
0.00668470903124265	32.3284184163282\\
0.0066877884704725	32.2259981455674\\
0.006690869328305	32.1238745497757\\
0.00669395160539366	32.0220503362733\\
0.00669703530239229	31.92052811283\\
0.006700120419955	31.8193103895163\\
0.00670320695873619	31.7183995828479\\
0.00670629491939059	31.6177980132881\\
0.00670938430257319	31.5175079098006\\
0.00671247510893932	31.4175314122676\\
0.00671556733914459	31.3178705715175\\
0.00671866099384492	31.2185273512872\\
0.00672175607369654	31.1195036301945\\
0.00672485257935596	31.0208012038599\\
0.00672795051148001	30.9224217863382\\
0.00673104987072582	30.8243670107169\\
0.00673415065775082	30.7266384322809\\
0.00673725287321274	30.6292375298515\\
0.00674035651776964	30.5321657062784\\
0.00674346159207982	30.435424290698\\
0.00674656809680195	30.3390145403752\\
0.00674967603259498	30.2429376423382\\
0.00675278540011814	30.1471947135063\\
0.006755896200031	30.0517868035753\\
0.00675900843299341	29.956714896806\\
0.00676212209966554	29.8619799111745\\
0.00676523720070785	29.7675827032536\\
0.0067683537367811	29.6735240654229\\
0.00677147170854639	29.5798047321114\\
0.00677459111666507	29.4864253766545\\
0.00677771196179884	29.3933866149942\\
0.0067808342446097	29.3006890067798\\
0.00678395796575992	29.2083330563285\\
0.0067870831259121	29.1163192149532\\
0.00679020972572917	29.0246478789894\\
0.0067933377658743	28.9333193959923\\
0.00679646724701104	28.8423340617296\\
0.0067995981698032	28.7516921233769\\
0.00680273053491489	28.6613937803875\\
0.00680586434301056	28.5714391851648\\
0.00680899959475495	28.4818284450298\\
0.00681213629081309	28.3925616230935\\
0.00681527443185034	28.3036387378888\\
0.00681841401853235	28.2150597672831\\
0.0068215550515251	28.1268246473412\\
0.00682469753149484	28.0389332743264\\
0.00682784145910816	27.9513855049037\\
0.00683098683503195	27.8641811571457\\
0.00683413365993338	27.7773200135602\\
0.00683728193447997	27.6908018200104\\
0.00684043165933953	27.6046262865732\\
0.00684358283518015	27.5187930896051\\
0.00684673546267028	27.4333018721463\\
0.00684988954247863	27.3481522448396\\
0.00685304507527425	27.263343786454\\
0.00685620206172647	27.1788760457536\\
0.00685936050250497	27.0947485414419\\
0.0068625203982797	27.0109607629217\\
0.00686568174972093	26.9275121724257\\
0.00686884455749924	26.84440220307\\
0.00687200882228552	26.761630263823\\
0.00687517454475097	26.6791957357495\\
0.0068783417255671	26.5970979759947\\
0.00688151036540573	26.5153363176088\\
0.00688468046493898	26.433910069068\\
0.00688785202483928	26.3528185173574\\
0.0068910250457794	26.272060926326\\
0.00689419952843237	26.1916365381505\\
0.00689737547347157	26.1115445753182\\
0.00690055288157067	26.0317842395081\\
0.00690373175340366	25.9523547124746\\
0.00690691208964484	25.8732551588334\\
0.00691009389096881	25.7944847224635\\
0.00691327715805049	25.7160425319578\\
0.00691646189156513	25.6379276966967\\
0.00691964809218823	25.5601393112093\\
0.00692283576059568	25.4826764539819\\
0.00692602489746361	25.4055381871279\\
0.00692921550346852	25.3287235585145\\
0.0069324075792872	25.2522316024329\\
0.00693560112559672	25.1760613381369\\
0.0069387961430745	25.1002117719965\\
0.00694199263239828	25.0246818978747\\
0.00694519059424608	24.9494706974569\\
0.00694839002929624	24.8745771401255\\
0.00695159093822743	24.8000001841173\\
0.00695479332171862	24.7257387766843\\
0.00695799718044908	24.6517918545362\\
0.00696120251509844	24.5781583448138\\
0.00696440932634657	24.5048371647433\\
0.00696761761487372	24.4318272218247\\
0.00697082738136043	24.3591274152277\\
0.00697403862648753	24.2867366360019\\
0.0069772513509362	24.2146537664478\\
0.0069804655553879	24.1428776821272\\
0.00698368124052445	24.0714072495713\\
0.00698689840702793	24.0002413310085\\
0.00699011705558077	23.9293787793947\\
0.00699333718686571	23.8588184428529\\
0.00699655880156578	23.7885591636179\\
0.00699978190036437	23.7185997781107\\
0.00700300648394514	23.6489391167143\\
0.00700623255299209	23.5795760059278\\
0.00700946010818952	23.5105092675605\\
0.00701268915022207	23.4417377178803\\
0.00701591967977466	23.373260169751\\
0.00701915169753256	23.3050754325838\\
0.00702238520418134	23.2371823119299\\
0.00702562020040687	23.1695796100988\\
0.00702885668689538	23.1022661252339\\
0.00703209466433335	23.0352406551307\\
0.00703533413340765	22.9685019924851\\
0.00703857509480541	22.9020489296725\\
0.0070418175492141	22.8358802557966\\
0.00704506149732151	22.7699947580841\\
0.00704830693981574	22.7043912234653\\
0.0070515538773852	22.6390684355681\\
0.00705480231071865	22.5740251786914\\
0.0070580522405051	22.5092602344687\\
0.00706130366743396	22.4447723846335\\
0.0070645565921949	22.3805604105385\\
0.00706781101547791	22.3166230925046\\
0.00707106693797334	22.2529592109794\\
0.00707432436037182	22.1895675464739\\
0.00707758328336431	22.1264468785766\\
0.00708084370764209	22.0635959889958\\
0.00708410563389674	22.0010136582112\\
0.0070873690628202	21.9386986675176\\
0.00709063399510468	21.876649800376\\
0.00709390043144274	21.8148658398758\\
0.00709716837252726	21.7533455700594\\
0.00710043781905141	21.6920877766188\\
0.00710370877170872	21.6310912467934\\
0.00710698123119302	21.5703547690402\\
0.00711025519819844	21.5098771330415\\
0.00711353067341946	21.4496571305169\\
0.00711680765755087	21.3896935551967\\
0.00712008615128777	21.3299852026596\\
0.0071233661553256	21.2705308696097\\
0.00712664767036011	21.2113293572608\\
0.00712993069708735	21.1523794663958\\
0.00713321523620373	21.0936800020485\\
0.00713650128840595	21.0352297708068\\
0.00713978885439105	20.9770275826449\\
0.00714307793485638	20.9190722488432\\
0.0071463685304996	20.8613625852638\\
0.00714966064201874	20.8038974090743\\
0.00715295427011208	20.7466755416776\\
0.00715624941547828	20.6896958060927\\
0.0071595460788163	20.6329570294545\\
0.00716284426082541	20.5764580421067\\
0.00716614396220523	20.5201976770512\\
0.00716944518365569	20.4641747712046\\
0.00717274792587702	20.4083881643601\\
0.0071760521895698	20.3528367003833\\
0.00717935797543494	20.2975192261311\\
0.00718266528417363	20.242434591924\\
0.00718597411648744	20.1875816523736\\
0.00718928447307822	20.1329592655822\\
0.00719259635464816	20.0785662930139\\
0.00719590976189976	20.0244016008981\\
0.00719922469553586	19.9704640578714\\
0.00720254115625963	19.9167525376837\\
0.00720585914477454	19.8632659176469\\
0.0072091786617844	19.8100030795498\\
0.00721249970799335	19.7569629082987\\
0.00721582228410582	19.7041442931221\\
0.00721914639082662	19.6515461283294\\
0.00722247202886083	19.5991673116271\\
0.00722579919891389	19.5470067445261\\
0.00722912790169155	19.4950633337379\\
0.00723245813789989	19.4433359897072\\
0.00723578990824531	19.3918236270583\\
0.00723912321343455	19.3405251653473\\
0.00724245805417466	19.289439527942\\
0.00724579443117302	19.2385656426436\\
0.00724913234513734	19.1879024423631\\
0.00725247179677565	19.1374488629615\\
0.00725581278679631	19.0872038469824\\
0.00725915531590799	19.037166339083\\
0.00726249938481973	18.9873352897826\\
0.00726584499424085	18.9377096540585\\
0.00726919214488102	18.88828839124\\
0.00727254083745023	18.8390704649522\\
0.0072758910726588	18.7900548439559\\
0.00727924285121738	18.7412405011007\\
0.00728259617383694	18.692626414416\\
0.00728595104122878	18.6442115652698\\
0.00728930745410453	18.595994941419\\
0.00729266541317615	18.5479755343004\\
0.00729602491915593	18.5001523393165\\
0.00729938597275647	18.4525243582666\\
0.00730274857469071	18.4050905961389\\
0.00730611272567193	18.3578500627598\\
0.00730947842641373	18.3108017735845\\
0.00731284567763003	18.2639447476317\\
0.00731621448003508	18.2172780090974\\
0.00731958483434348	18.1708005871072\\
0.00732295674127012	18.1245115147263\\
0.00732633020153027	18.0784098301125\\
0.0073297052158395	18.0324945765402\\
0.00733308178491369	17.986764801331\\
0.00733645990946909	17.9412195569394\\
0.00733983959022226	17.8958579001904\\
0.00734322082789009	17.8506788921327\\
0.0073466036231898	17.8056815999525\\
0.00734998797683896	17.7608650935095\\
0.00735337388955543	17.7162284493546\\
0.00735676136205744	17.6717707474129\\
0.00736015039506352	17.6274910722253\\
0.00736354098929257	17.5833885140103\\
0.00736693314546377	17.5394621667529\\
0.00737032686429667	17.4957111286706\\
0.00737372214651116	17.4521345038702\\
0.0073771189928274	17.4087314005104\\
0.00738051740396596	17.3655009311744\\
0.00738391738064769	17.3224422128846\\
0.00738731892359378	17.2795543679556\\
0.00739072203352577	17.2368365226902\\
0.00739412671116554	17.1942878080966\\
0.00739753295723525	17.1519073596738\\
0.00740094077245744	17.1096943180354\\
0.00740435015755498	17.0676478274808\\
0.00740776111325105	17.0257670374713\\
0.0074111736402692	16.9840511017497\\
0.00741458773933325	16.942499178334\\
0.00741800341116743	16.901110430339\\
0.00742142065649624	16.8598840247945\\
0.00742483947604456	16.8188191339474\\
0.00742825987053758	16.7779149326463\\
0.00743168184070081	16.7371706029534\\
0.00743510538726014	16.6965853291979\\
0.00743853051094176	16.6561583007236\\
0.00744195721247218	16.6158887119524\\
0.00744538549257829	16.5757757604049\\
0.00744881535198729	16.5358186491591\\
0.0074522467914267	16.496016584949\\
0.0074556798116244	16.4563687785787\\
0.00745911441330861	16.4168744467809\\
0.00746255059720785	16.3775328082185\\
0.00746598836405101	16.3383430875074\\
0.0074694277145673	16.2993045135619\\
0.00747286864948627	16.2604163185271\\
0.00747631116953781	16.2216777393139\\
0.00747975527545213	16.1830880175178\\
0.00748320096795981	16.1446463978483\\
0.00748664824779171	16.1063521307698\\
0.00749009711567909	16.0682044690252\\
0.00749354757235352	16.0302026708459\\
0.00749699961854688	15.9923459985107\\
0.00750045325499143	15.9546337178585\\
0.00750390848241975	15.9170650989007\\
0.00750736530156475	15.8796394165229\\
0.00751082371315969	15.8423559484305\\
0.00751428371793816	15.8052139774679\\
0.00751774531663409	15.7682127897903\\
0.00752120850998175	15.7313516757461\\
0.00752467329871576	15.6946299304657\\
0.00752813968357103	15.6580468514361\\
0.00753160766528289	15.6216017413422\\
0.00753507724458692	15.5852939065859\\
0.00753854842221911	15.5491226573476\\
0.00754202119891575	15.5130873076729\\
0.00754549557541347	15.4771871755433\\
0.00754897155244928	15.4414215826488\\
0.00755244913076046	15.4057898548952\\
0.00755592831108468	15.370291321489\\
0.00755940909415996	15.334925316261\\
0.00756289148072462	15.2996911753914\\
0.00756637547151733	15.2645882405213\\
0.00756986106727713	15.2296158559629\\
0.00757334826874336	15.1947733702139\\
0.00757683707665573	15.1600601349511\\
0.00758032749175428	15.1254755063133\\
0.00758381951477938	15.0910188432465\\
0.00758731314647177	15.0566895093052\\
0.00759080838757249	15.0224868707654\\
0.00759430523882297	14.9884102981668\\
0.00759780370096494	14.9544591651228\\
0.00760130377474048	14.920632849394\\
0.00760480546089205	14.8869307320165\\
0.0076083087601624	14.8533521972293\\
0.00761181367329464	14.8198966335353\\
0.00761532020103225	14.786563432167\\
0.007618828344119	14.7533519880949\\
0.00762233810329905	14.7202617001452\\
0.00762584947931688	14.687291970169\\
0.00762936247291732	14.6544422041668\\
0.00763287708484553	14.6217118102759\\
0.00763639331584704	14.5891002005563\\
0.00763991116666769	14.5566067909672\\
0.00764343063805369	14.5242310004053\\
0.00764695173075159	14.4919722507999\\
0.00765047444550827	14.4598299683948\\
0.00765399878307095	14.4278035812198\\
0.00765752474418723	14.3958925220084\\
0.00766105232960503	14.3640962260055\\
0.00766458154007259	14.332414131825\\
0.00766811237633855	14.3008456812431\\
0.00767164483915185	14.2693903193388\\
0.00767517892926179	14.2380474946404\\
0.00767871464741802	14.2068166584245\\
0.00768225199437053	14.1756972648892\\
0.00768579097086966	14.1446887723083\\
0.00768933157766607	14.1137906412325\\
0.00769287381551083	14.0830023356447\\
0.00769641768515527	14.0523233225169\\
0.00769996318735114	14.0217530718791\\
0.00770351032285048	13.9912910567251\\
0.00770705909240573	13.9609367533126\\
0.00771060949676963	13.9306896407257\\
0.00771416153669528	13.900549200961\\
0.00771771521293616	13.8705149194174\\
0.00772127052624605	13.840586283994\\
0.0077248274773791	13.8107627857417\\
0.00772838606708981	13.7810439181915\\
0.00773194629613302	13.7514291787052\\
0.00773550816526391	13.7219180664087\\
0.00773907167523804	13.6925100843236\\
0.00774263682681127	13.6632047375616\\
0.00774620362073985	13.6340015345721\\
0.00774977205778036	13.6048999864085\\
0.00775334213868973	13.5758996067386\\
0.00775691386422523	13.54699991232\\
0.00776048723514451	13.5182004226911\\
0.00776406225220553	13.4895006599775\\
0.00776763891616663	13.4609001489371\\
0.00777121722778646	13.4323984173721\\
0.00777479718782408	13.4039949953553\\
0.00777837879703884	13.3756894162324\\
0.00778196205619048	13.3474812153879\\
0.00778554696603907	13.3193699314978\\
0.00778913352734503	13.2913551052389\\
0.00779272174086913	13.263436280205\\
0.00779631160737252	13.2356130027797\\
0.00779990312761666	13.2078848216799\\
0.00780349630236337	13.1802512881836\\
0.00780709113237485	13.1527119562982\\
0.00781068761841361	13.125266382533\\
0.00781428576124253	13.0979141258536\\
0.00781788556162487	13.0706547476576\\
0.00782148702032418	13.0434878120528\\
0.00782509013810441	13.0164128854924\\
0.00782869491572985	12.9894295369117\\
0.00783230135396514	12.9625373377387\\
0.00783590945357526	12.9357358616952\\
0.00783951921532556	12.9090246853618\\
0.00784313063998174	12.8824033872004\\
0.00784674372830985	12.8558715481026\\
0.00785035848107629	12.829428751835\\
0.00785397489904782	12.8030745838088\\
0.00785759298299154	12.7768086325022\\
0.00786121273367491	12.7506304884355\\
0.00786483415186576	12.7245397440817\\
0.00786845723833225	12.6985359948057\\
0.0078720819938429	12.6726188379713\\
0.0078757084191666	12.6467878730925\\
0.00787933651507257	12.6210427021289\\
0.0078829662823304	12.5953829296293\\
0.00788659772171002	12.5698081615579\\
0.00789023083398174	12.5443180066273\\
0.0078938656199162	12.5189120758107\\
0.00789750208028441	12.493589982179\\
0.00790114021585773	12.468351341024\\
0.00790478002740787	12.4431957694742\\
0.00790842151570691	12.4181228869498\\
0.00791206468152727	12.3931323155374\\
0.00791570952564172	12.3682236788113\\
0.00791935604882342	12.3433966028044\\
0.00792300425184587	12.3186507154648\\
0.00792665413548289	12.2939856469266\\
0.0079303057005087	12.2694010292444\\
0.00793395894769788	12.2448964967717\\
0.00793761387782533	12.2204716856971\\
0.00794127049166635	12.1961262345576\\
0.00794492878999655	12.1718597834237\\
0.00794858877359194	12.1476719747841\\
0.00795225044322886	12.1235624530785\\
0.00795591379968401	12.0995308645024\\
0.00795957884373449	12.0755768573269\\
0.00796324557615768	12.0517000820787\\
0.00796691399773138	12.0279001907053\\
0.00797058410923374	12.0041768374636\\
0.00797425591144323	11.9805296783476\\
0.00797792940513874	11.9569583715642\\
0.00798160459109947	11.9334625768225\\
0.00798528147010498	11.9100419559714\\
0.00798896004293523	11.8866961726905\\
0.0079926403103705	11.8634248924209\\
0.00799632227319143	11.8402277825481\\
0.00800000593217905	11.8171045125039\\
0.00800369128811474	11.7940547530188\\
0.0080073783417802	11.7710781770719\\
0.00801106709395756	11.7481744594228\\
0.00801475754542923	11.7253432764226\\
0.00801844969697806	11.7025843064492\\
0.00802214354938719	11.6798972294932\\
0.00802583910344018	11.6572817273593\\
0.00802953635992092	11.6347374835994\\
0.00803323531961366	11.612264183258\\
0.00803693598330301	11.5898615136434\\
0.00804063835177397	11.5675291634857\\
0.00804434242581186	11.5452668230054\\
0.00804804820620239	11.5230741845635\\
0.00805175569373163	11.5009509421733\\
0.00805546488918599	11.4788967907009\\
0.00805917579335227	11.4569114278219\\
0.00806288840701763	11.4349945523196\\
0.00806660273096956	11.4131458647165\\
0.00807031876599596	11.3913650669692\\
0.00807403651288505	11.3696518626924\\
0.00807775597242545	11.3480059575363\\
0.00808147714540611	11.3264270580333\\
0.00808520003261636	11.3049148733335\\
0.00808892463484591	11.2834691132945\\
0.0080926509528848	11.2620894894538\\
0.00809637898752345	11.2407757155169\\
0.00810010873955266	11.2195275057393\\
0.00810384020976355	11.1983445768847\\
0.00810757339894766	11.1772266469333\\
0.00811130830789687	11.1561734350335\\
0.0081150449374034	11.1351846625209\\
0.00811878328825988	11.1142600514809\\
0.00812252336125927	11.0933993260854\\
0.00812626515719491	11.0726022118539\\
0.0081300086768605	11.051868435708\\
0.00813375392105012	11.031197725963\\
0.0081375008905582	11.0105898125045\\
0.00814124958617953	10.9900444268083\\
0.00814500000870929	10.9695613013482\\
0.00814875215894302	10.9491401706386\\
0.0081525060376766	10.9287807702134\\
0.0081562616457063	10.9084828370115\\
0.00816001898382878	10.8882461097302\\
0.00816377805284101	10.8680703279536\\
0.00816753885354036	10.8479552331777\\
0.00817130138672459	10.8279005677829\\
0.00817506565319177	10.8079060759797\\
0.00817883165374039	10.7879715031572\\
0.00818259938916929	10.7680965958113\\
0.00818636886027766	10.7482811024474\\
0.00819014006786509	10.7285247719941\\
0.00819391301273151	10.7088273556739\\
0.00819768769567724	10.6891886050625\\
0.00820146411750295	10.6696082739126\\
0.00820524227900969	10.6500861167603\\
0.0082090221809989	10.6306218897962\\
0.00821280382427233	10.6112153499796\\
0.00821658720963215	10.5918662562097\\
0.00822037233788091	10.5725743684013\\
0.00822415920982147	10.5533394473641\\
0.00822794782625711	10.5341612556018\\
0.00823173818799147	10.5150395568847\\
0.00823553029582854	10.4959741158149\\
0.00823932415057271	10.4769646987185\\
0.00824311975302873	10.4580110730019\\
0.0082469171040017	10.439113007042\\
0.00825071620429712	10.4202702705984\\
0.00825451705472085	10.4014826349049\\
0.00825831965607911	10.3827498718746\\
0.0082621240091785	10.3640717550966\\
0.008265930114826	10.3454480593504\\
0.00826973797382897	10.3268785596841\\
0.0082735475869951	10.3083630336393\\
0.00827735895513249	10.2899012591477\\
0.00828117207904961	10.2714930152722\\
0.00828498695955527	10.2531380825863\\
0.0082888035974587	10.2348362426353\\
0.00829262199356948	10.216587277753\\
0.00829644214869754	10.198390972297\\
0.00830026406365322	10.1802471107617\\
0.00830408773924722	10.1621554792535\\
0.0083079131762906	10.1441158649684\\
0.00831174037559481	10.1261280561631\\
0.00831556933797168	10.1081918421757\\
0.00831940006423339	10.0903070134283\\
0.00832323255519252	10.0724733614573\\
0.00832706681166199	10.0546906785411\\
0.00833090283445515	10.0369587589127\\
0.00833474062438565	10.0192773966386\\
0.00833858018226759	10.0016463879787\\
0.0083424215089154	9.98406552959289\\
0.00834626460514388	9.96653461924675\\
0.00835010947176823	9.94905345604649\\
0.00835395610960404	9.9316218397548\\
0.00835780451946722	9.9142395713545\\
0.00836165470217411	9.89690645278957\\
0.0083655066585414	9.87962228704787\\
0.00836936038938614	9.86238687822445\\
0.0083732158955258	9.84520003130587\\
0.00837707317777821	9.828061551958\\
0.00838093223696155	9.81097124771733\\
0.00838479307389441	9.79392892589393\\
0.00838865568939573	9.77693439599798\\
0.00839252008428486	9.75998746766786\\
0.00839638625938149	9.74308795164374\\
0.00840025421550572	9.72623565999393\\
0.00840412395347802	9.70943040525375\\
0.00840799547411922	9.69267200140152\\
0.00841186877825053	9.67596026283364\\
0.00841574386669359	9.65929500559245\\
0.00841962074027033	9.64267604560339\\
0.00842349939980313	9.62610320065592\\
0.00842737984611473	9.60957628920963\\
0.00843126208002823	9.59309513039509\\
0.00843514610236712	9.57665954430713\\
0.0084390319139553	9.56026935238207\\
0.00844291951561698	9.54392437641759\\
0.00844680890817684	9.52762443928597\\
0.00845070009245985	9.51136936487494\\
0.00845459306929142	9.49515897752135\\
0.00845848783949732	9.47899310315622\\
0.0084623844039037	9.46287156807333\\
0.0084662827633371	9.44679419959586\\
0.00847018291862442	9.43076082556138\\
0.00847408487059296	9.41477127517674\\
0.00847798862007041	9.39882537845561\\
0.0084818941678848	9.38292296580594\\
0.00848580151486459	9.36706386883503\\
0.0084897106618386	9.35124791998176\\
0.00849362160963602	9.33547495231545\\
0.00849753435908644	9.31974480010684\\
0.00850144891101983	9.30405729783891\\
0.00850536526626652	9.28841228136634\\
0.00850928342565727	9.27280958725153\\
0.00851320339002317	9.2572490525409\\
0.00851712516019573	9.24173051561551\\
0.00852104873700681	9.22625381512526\\
0.00852497412128869	9.21081879069854\\
0.00852890131387402	9.19542528302886\\
0.00853283031559581	9.1800731331909\\
0.00853676112728749	9.16476218325879\\
0.00854069374978286	9.14949227594142\\
0.00854462818391608	9.13426325498287\\
0.00854856443052174	9.11907496456037\\
0.00855250249043478	9.10392724973701\\
0.00855644236449052	9.08881995656478\\
0.0085603840535247	9.07375293152364\\
0.00856432755837343	9.05872602189535\\
0.00856827287987318	9.04373907578874\\
0.00857222001886083	9.02879194221793\\
0.00857616897617365	9.0138844706494\\
0.00858011975264928	8.99901651120473\\
0.00858407234912575	8.98418791506897\\
0.00858802676644148	8.9693985340477\\
0.00859198300543528	8.95464822064913\\
0.00859594106694633	8.93993682766739\\
0.00859990095181421	8.92526420948999\\
0.0086038626608789	8.91063022025224\\
0.00860782619498072	8.89603471581225\\
0.00861179155496044	8.8814775516174\\
0.00861575874165918	8.8669585846421\\
0.00861972775591843	8.85247767203706\\
0.00862369859858011	8.83803467218986\\
0.00862767127048651	8.82362944357243\\
0.0086316457724803	8.80926184568368\\
0.00863562210540454	8.79493173863821\\
0.00863960027010271	8.78063898321463\\
0.00864358026741861	8.76638344080393\\
0.00864756209819651	8.75216497353639\\
0.008651545763281	8.73798344416192\\
0.0086555312635171	8.72383871617144\\
0.00865951859975021	8.70973065341317\\
0.00866350777282611	8.69565912075648\\
0.00866749878359099	8.68162398346008\\
0.0086714916328914	8.66762510765924\\
0.0086754863215743	8.65366235976883\\
0.00867948285048706	8.63973560717007\\
0.00868348122047738	8.62584471770711\\
0.00868748143239341	8.61198955996241\\
0.00869148348708368	8.59817000304298\\
0.00869548738539707	8.58438591662623\\
0.00869949312818289	8.57063717123316\\
0.00870350071629085	8.55692363754299\\
0.00870751015057101	8.54324518752803\\
0.00871152143187386	8.5296016932138\\
0.00871553456105025	8.51599302727813\\
0.00871954953895146	8.50241906328127\\
0.00872356636642912	8.48887967521851\\
0.00872758504433528	8.47537473748134\\
0.00873160557352238	8.46190412540541\\
0.00873562795484324	8.44846771460174\\
0.00873965218915109	8.43506538156817\\
0.00874367827729954	8.42169700303864\\
0.00874770622014259	8.40836245661014\\
0.00875173601853465	8.39506162043039\\
0.00875576767333052	8.38179437289964\\
0.00875980118538537	8.36856059338315\\
0.00876383655555479	8.35536016152348\\
0.00876787378469477	8.34219295754861\\
0.00877191287366165	8.32905886261968\\
0.00877595382331223	8.31595775788039\\
0.00877999663450364	8.30288952541517\\
0.00878404130809346	8.28985404765882\\
0.00878808784493961	8.27685120770144\\
0.00879213624590046	8.26388088918114\\
0.00879618651183474	8.25094297635877\\
0.00880023864360158	8.23803735352552\\
0.00880429264206052	8.22516390632616\\
0.0088083485080715	8.21232252015302\\
0.00881240624249482	8.19951308137327\\
0.0088164658461912	8.18673547672242\\
0.00882052732002178	8.17398959361672\\
0.00882459066484805	8.16127531983252\\
0.00882865588153193	8.14859254372478\\
0.00883272297093573	8.13594115392973\\
0.00883679193392214	8.12332103992425\\
0.00884086277135429	8.11073209162545\\
0.00884493548409564	8.09817419935571\\
0.00884901007301013	8.0856472538518\\
0.00885308653896201	8.07315114667689\\
0.00885716488281601	8.06068576949203\\
0.00886124510543721	8.04825101470947\\
0.00886532720769109	8.03584677523936\\
0.00886941119044355	8.02347294419669\\
0.00887349705456088	8.01112941552147\\
0.00887758480090975	7.99881608358233\\
0.00888167443035727	7.98653284289562\\
0.00888576594377091	7.97427958890296\\
0.00888985934201855	7.96205621712245\\
0.00889395462596849	7.94986262397124\\
0.00889805179648941	7.93769870591067\\
0.00890215085445038	7.92556435999927\\
0.00890625180072091	7.9134594841568\\
0.00891035463617088	7.90138397605696\\
0.00891445936167055	7.88933773431304\\
0.00891856597809065	7.87732065772201\\
0.00892267448630223	7.86533264608279\\
0.00892678488717681	7.85337359890074\\
0.00893089718158626	7.84144341666419\\
0.00893501137040289	7.82954199992004\\
0.00893912745449938	7.81766925014117\\
0.00894324543474883	7.80582506865813\\
0.00894736531202475	7.79400935771588\\
0.00895148708720104	7.78222201981064\\
0.00895561076115198	7.77046295789658\\
0.00895973633475231	7.75873207521098\\
0.00896386380887712	7.7470292756514\\
0.00896799318440193	7.73535446356322\\
0.00897212446220265	7.72370754338992\\
0.00897625764315561	7.71208842037143\\
0.00898039272813752	7.70049699994024\\
0.00898452971802553	7.68893318794205\\
0.00898866861369715	7.67739689077936\\
0.00899280941603032	7.66588801521749\\
0.00899695212590338	7.65440646839607\\
0.00900109674419508	7.6429521577851\\
0.00900524327178457	7.63152499145183\\
0.0090093917095514	7.62012487779439\\
0.00901354205837553	7.6087517254796\\
0.00901769431913733	7.59740544379443\\
0.00902184849271756	7.58608594221352\\
0.00902600457999741	7.57479313082174\\
0.00903016258185846	7.56352691989235\\
0.00903432249918268	7.55228722027252\\
0.00903848433285249	7.54107394297562\\
0.00904264808375068	7.52988699963908\\
0.00904681375276045	7.51872630226079\\
0.00905098134076544	7.50759176282859\\
0.00905515084864964	7.49648329451124\\
0.00905932227729751	7.48540080995234\\
0.00906349562759386	7.47434422278541\\
0.00906767090042394	7.46331344685438\\
0.00907184809667342	7.45230839626911\\
0.00907602721722834	7.44132898561731\\
0.00908020826297517	7.43037512983041\\
0.0090843912348008	7.41944674431685\\
0.00908857613359251	7.40854374457597\\
0.00909276296023798	7.39766604668794\\
0.00909695171562533	7.38681356718162\\
0.00910114240064307	7.37598622258383\\
0.0091053350161801	7.36518393019588\\
0.00910952956312579	7.3544066075112\\
0.00911372604236984	7.34365417224012\\
0.00911792445480243	7.33292654252123\\
0.0091221248013141	7.32222363704284\\
0.00912632708279583	7.31154537459007\\
0.009130531300139	7.30089167439187\\
0.0091347374542354	7.2902624560213\\
0.00913894554597724	7.27965763932654\\
0.00914315557625712	7.26907714474613\\
0.00914736754596807	7.25852089275754\\
0.00915158145600354	7.2479888042044\\
0.00915579730725736	7.23748080055817\\
0.00916001510062379	7.22699680329644\\
0.00916423483699752	7.21653673437939\\
0.0091684565172736	7.20610051614351\\
0.00917268014234756	7.19568807103986\\
0.0091769057131153	7.18529932218806\\
0.00918113323047312	7.17493419272477\\
0.00918536269531777	7.16459260623767\\
0.00918959410854641	7.15427448668702\\
0.00919382747105657	7.14397975820691\\
0.00919806278374626	7.13370834544038\\
0.00920230004751383	7.12346017309934\\
0.00920653926325812	7.11323516657087\\
0.00921078043187831	7.10303325125723\\
0.00921502355427404	7.09285435293402\\
0.00921926863134538	7.08269839773564\\
0.00922351566399275	7.07256531205007\\
0.00922776465311704	7.06245502275235\\
0.00923201559961955	7.05236745671403\\
0.00923626850440197	7.04230254142427\\
0.00924052336836641	7.03226020453113\\
0.00924478019241544	7.0222403737843\\
0.00924903897745197	7.01224297770382\\
0.00925329972437939	7.00226794476192\\
0.00925756243410148	6.99231520365417\\
0.00926182710752244	6.98238468369719\\
0.00926609374554688	6.9724763143483\\
0.00927036234907982	6.96259002524461\\
0.00927463291902674	6.95272574651967\\
0.00927890545629348	6.94288340839838\\
0.00928317996178633	6.93306294147081\\
0.009287456436412	6.92326427678963\\
0.0092917348810776	6.9134873453645\\
0.00929601529669066	6.90373207879483\\
0.00930029768415916	6.89399840872986\\
0.00930458204439145	6.88428626718778\\
0.00930886837829632	6.87459558648672\\
0.009313156686783	6.86492629936054\\
0.0093174469707611	6.85527833847521\\
0.00932173923114067	6.84565163708543\\
0.0093260334688322	6.83604612856762\\
0.00933032968474654	6.82646174669188\\
0.00933462787979503	6.81689842529407\\
0.00933892805488937	6.80735609866987\\
0.00934323021094173	6.79783470131997\\
0.00934753434886465	6.78833416803113\\
0.00935184046957113	6.77885443376982\\
0.00935614857397459	6.76939543391934\\
0.00936045866298884	6.75995710394769\\
0.00936477073752812	6.75053937976375\\
0.00936908479850714	6.74114219745584\\
0.00937340084684094	6.731765493247\\
0.00937771888344507	6.72240920393845\\
0.00938203890923546	6.71307326625683\\
0.00938636092512845	6.70375761741585\\
0.00939068493204083	6.69446219460847\\
0.00939501093088981	6.68518693568213\\
0.009399338922593	6.67593177832268\\
0.00940366890806845	6.6666966608621\\
0.00940800088823463	6.65748152152564\\
0.00941233486401044	6.64828629901958\\
0.00941667083631517	6.63911093211948\\
0.00942100880606859	6.62995536013007\\
0.00942534877419085	6.62081952220929\\
0.00942969074160253	6.61170335814045\\
0.00943403470922465	6.60260680767398\\
0.00943838067797866	6.59352981090437\\
0.00944272864878639	6.58447230825587\\
0.00944707862257013	6.57543424021694\\
0.00945143060025261	6.56641554762575\\
0.00945578458275695	6.55741617149073\\
0.0094601405710067	6.54843605318812\\
0.00946449856592587	6.5394751341736\\
0.00946885856843885	6.53053335616211\\
0.00947322057947049	6.52161066128553\\
0.00947758459994604	6.51270699155828\\
0.0094819506307912	6.50382228957984\\
0.00948631867293207	6.49495649797685\\
0.0094906887272952	6.48610955959891\\
0.00949506079480758	6.47728141765661\\
0.00949943487639657	6.46847201540974\\
0.00950381097299001	6.45968129649863\\
0.00950818908551616	6.45090920467006\\
0.00951256921490367	6.44215568408399\\
0.00951695136208167	6.43342067882992\\
0.0095213355279797	6.42470413338559\\
0.00952572171352769	6.41600599248914\\
0.00953010991965606	6.40732620100703\\
0.00953450014729562	6.39866470411451\\
0.00953889239737762	6.39002144704277\\
0.00954328667083372	6.38139637548056\\
0.00954768296859606	6.3727894350751\\
0.00955208129159713	6.36420057182479\\
0.00955648164076994	6.35562973192367\\
0.00956088401704786	6.34707686170835\\
0.00956528842136472	6.33854190795571\\
0.00956969485465477	6.33002481731297\\
0.0095741033178527	6.32152553685031\\
0.00957851381189363	6.31304401371108\\
0.0095829263377131	6.30458019549587\\
0.00958734089624708	6.29613402984681\\
0.00959175748843201	6.28770546444622\\
0.00959617611520469	6.27929444740975\\
0.00960059677750242	6.27090092701014\\
0.0096050194762629	6.26252485171161\\
0.00960944421242425	6.25416617009449\\
0.00961387098692505	6.24582483110522\\
0.00961829980070431	6.23750078364425\\
0.00962273065470143	6.22919397706953\\
0.00962716354985632	6.220904360773\\
0.00963159848710924	6.2126318844901\\
0.00963603546740094	6.20437649776559\\
0.00964047449167258	6.19613815097325\\
0.00964491556086575	6.18791679404845\\
0.00964935867592251	6.17971237763668\\
0.0096538038377853	6.17152485217821\\
0.00965825104739702	6.16335416844766\\
0.00966270030570103	6.15520027753953\\
0.00966715161364107	6.14706313047772\\
0.00967160497216136	6.13894267865678\\
0.00967606038220654	6.13083887366869\\
0.00968051784472167	6.12275166719988\\
0.00968497736065228	6.11468101115904\\
0.0096894389309443	6.10662685761913\\
0.00969390255654412	6.09858915885437\\
0.00969836823839855	6.0905678673433\\
0.00970283597745484	6.08256293563162\\
0.0097073057746607	6.07457431664289\\
0.00971177763096423	6.0666019633152\\
0.009716251547314	6.05864582890389\\
0.00972072752465902	6.05070586662143\\
0.00972520556394872	6.0427820301556\\
0.00972968566613297	6.03487427305743\\
0.0097341678321621	6.02698254926692\\
0.00973865206298683	6.01910681284328\\
0.00974313835955837	6.01124701806053\\
0.00974762672282835	6.00340311920435\\
0.00975211715374881	5.99557507088327\\
0.00975660965327227	5.98776282793746\\
0.00976110422235167	5.97996634527156\\
0.00976560086194039	5.97218557780017\\
0.00977009957299226	5.96442048087721\\
0.00977460035646151	5.95667100999564\\
0.00977910321330287	5.94893712064929\\
0.00978360814447145	5.94121876862706\\
0.00978811515092285	5.93351590979716\\
0.0097926242336131	5.92582850030606\\
0.00979713539349862	5.91815649637691\\
0.00980164863153633	5.91049985443448\\
0.00980616394868359	5.90285853103408\\
0.00981068134589815	5.89523248299655\\
0.00981520082413825	5.88762166708412\\
0.00981972238436256	5.88002604045058\\
0.00982424602753017	5.87244556027253\\
0.00982877175460063	5.86488018391663\\
0.00983329956653394	5.85732986895744\\
0.00983782946429052	5.849794573027\\
0.00984236144883125	5.84227425411095\\
0.00984689552111746	5.83476887005943\\
0.00985143168211089	5.82727837915656\\
0.00985596993277376	5.81980273968085\\
0.00986051027406869	5.81234191007414\\
0.0098650527069588	5.80489584893073\\
0.00986959723240761	5.79746451507494\\
0.00987414385137909	5.79004786745349\\
0.00987869256483767	5.78264586509627\\
0.00988324337374822	5.77525846735678\\
0.00988779627907603	5.76788563342272\\
0.00989235128178689	5.76052732296465\\
0.00989690838284696	5.75318349562089\\
0.00990146758322291	5.74585411128186\\
0.00990602888388183	5.73853912980659\\
0.00991059228579124	5.73123851144659\\
0.00991515778991913	5.72395221628659\\
0.00991972539723394	5.71668020486845\\
0.00992429510870452	5.70942243777253\\
0.00992886692530021	5.70217887562917\\
0.00993344084799075	5.69494947931579\\
0.00993801687774639	5.68773420980265\\
0.00994259501553775	5.68053302827066\\
0.00994717526233597	5.67334589588105\\
0.00995175761911259	5.66617277417529\\
0.0099563420868396	5.65901362458688\\
0.00996092866648948	5.65186840885657\\
0.0099655173590351	5.64473708883834\\
0.00997010816544982	5.63761962650323\\
0.00997470108670742	5.63051598393611\\
0.00997929612378217	5.62342612332134\\
0.00998389327764874	5.61635000714005\\
0.00998849254928227	5.60928759783119\\
0.00999309393965836	5.60223885811057\\
0.00999769744975305	5.5952037507066\\
0.0100023030805428	5.58818223856762\\
0.0100069108330046	5.58117428475409\\
0.0100115207081158	5.57417985241662\\
0.0100161327068543	5.56719890488699\\
0.0100207468301983	5.56023140565287\\
0.0100253630791265	5.55327731821899\\
0.0100299814546183	5.54633660636161\\
0.0100346019576531	5.53940923391609\\
0.0100392245892112	5.53249516486904\\
0.010043849350273	5.52559436325016\\
0.0100484762418196	5.51870679333212\\
0.0100531052648324	5.51183241945565\\
0.0100577364202932	5.50497120608926\\
0.0100623697091845	5.49812311792316\\
0.0100670051324891	5.49128811962048\\
0.0100716426911902	5.48446617604809\\
0.0100762823862715	5.47765725218953\\
0.0100809242187172	5.47086131321179\\
0.0100855681895119	5.46407832424136\\
0.0100902142996407	5.45730825076798\\
0.0100948625500891	5.4505510581936\\
0.0100995129418431	5.44380671211593\\
0.0101041654758891	5.43707517824098\\
0.010108820153214	5.43035642243445\\
0.0101134769748052	5.42365041074571\\
0.0101181359416504	5.41695710910817\\
0.0101227970547379	5.4102764839092\\
0.0101274603150564	5.40360850127979\\
0.0101321257235951	5.39695312780134\\
0.0101367932813436	5.39031033000125\\
0.0101414629892919	5.38368007449771\\
0.0101461348484306	5.37706232818925\\
0.0101508088597507	5.37045705790267\\
0.0101554850242436	5.36386423067887\\
0.0101601633429013	5.35728381372943\\
0.010164843816716	5.3507157742643\\
0.0101695264466806	5.34416007965587\\
0.0101742112337884	5.33761669738062\\
0.0101788981790331	5.33108559510803\\
0.0101835872834089	5.32456674042672\\
0.0101882785479104	5.31806010129266\\
0.0101929719735327	5.31156564555326\\
0.0101976675612714	5.30508334128627\\
0.0102023653121226	5.29861315667874\\
0.0102070652270826	5.29215505996908\\
0.0102117673071485	5.28570901961254\\
0.0102164715533176	5.27927500403946\\
0.0102211779665877	5.27285298181189\\
0.0102258865479573	5.26644292175\\
0.0102305972984251	5.26004479256148\\
0.0102353102189903	5.25365856324213\\
0.0102400253106525	5.24728420283769\\
0.0102447425744121	5.24092168036742\\
0.0102494620112696	5.23457096525318\\
0.010254183622226	5.22823202674752\\
0.0102589074082829	5.22190483430635\\
0.0102636333704423	5.21558935751643\\
0.0102683615097067	5.20928556612665\\
0.010273091827079	5.20299342970298\\
0.0102778243235626	5.19671291831221\\
0.0102825590001613	5.19044400191099\\
0.0102872958578795	5.1841866504884\\
0.0102920348977219	5.17794083429758\\
0.0102967761206937	5.17170652366461\\
0.0103015195278007	5.16548368880195\\
0.0103062651200491	5.15927230045002\\
0.0103110128984453	5.15307232908219\\
0.0103157628639966	5.14688374532009\\
0.0103205150177106	5.14070652005025\\
0.0103252693605951	5.13454062412968\\
0.0103300258936587	5.12838602859027\\
0.0103347846179104	5.12224270448248\\
0.0103395455343595	5.11611062301113\\
0.0103443086440159	5.10998975543301\\
0.0103490739478901	5.10388007312386\\
0.0103538414469927	5.09778154758743\\
0.0103586111423351	5.09169415043945\\
0.010363383034929	5.085617853304\\
0.0103681571257866	5.07955262796986\\
0.0103729334159205	5.07349844629742\\
0.010377711906344	5.0674552802401\\
0.0103824925980706	5.06142310185155\\
0.0103872754921144	5.05540188326599\\
0.01039206058949	5.04939159676091\\
0.0103968478912123	5.0433922146412\\
0.0104016373982968	5.0374037093974\\
0.0104064291117594	5.03142605345176\\
0.0104112230326167	5.02545921949346\\
0.0104160191618854	5.01950318015715\\
0.0104208175005828	5.01355790834651\\
0.0104256180497269	5.00762337684874\\
0.0104304208103359	5.00169955869227\\
0.0104352257834285	4.9957864269365\\
0.010440032970024	4.98988395477897\\
0.0104448423711421	4.98399211540936\\
0.0104496539878029	4.97811088215347\\
0.010454467821027	4.97224022856232\\
0.0104592838718357	4.96638012796436\\
0.0104641021412503	4.96053055414212\\
0.010468922630293	4.95469148070107\\
0.0104737453399864	4.94886288144127\\
0.0104785702713532	4.94304473016567\\
0.0104833974254172	4.9372370009361\\
0.0104882268032021	4.93143966774055\\
0.0104930584057323	4.92565270464944\\
0.0104978922340328	4.91987608601048\\
0.0105027282891289	4.91410978599267\\
0.0105075665720463	4.90835377901661\\
0.0105124070838114	4.90260803955869\\
0.010517249825451	4.89687254220894\\
0.0105220947979923	4.89114726153273\\
0.0105269420024629	4.88543217231475\\
0.0105317914398911	4.87972724931034\\
0.0105366431113055	4.87403246742554\\
0.0105414970177353	4.86834780164021\\
0.01054635316021	4.86267322694615\\
0.0105512115397598	4.85700871852545\\
0.0105560721574151	4.85135425157329\\
0.010560935014207	4.84570980143015\\
0.0105658001111671	4.84007534342813\\
0.0105706674493272	4.83445085299813\\
0.0105755370297198	4.82883630577936\\
0.0105804088533779	4.82323167728271\\
0.0105852829213349	4.81763694321857\\
0.0105901592346247	4.81205207943489\\
0.0105950377942815	4.80647706172721\\
0.0105999186013402	4.80091186600036\\
0.0106048016568363	4.79535646838712\\
0.0106096869618053	4.78981084482075\\
0.0106145745172836	4.78427497161787\\
0.0106194643243079	4.77874882492532\\
0.0106243563839155	4.77323238108102\\
0.0106292506971441	4.7677256165027\\
0.0106341472650317	4.76222850773259\\
0.0106390460886171	4.75674103118646\\
0.0106439471689395	4.75126316359039\\
0.0106488505070383	4.74579488158935\\
0.0106537561039537	4.7403361619762\\
0.0106586639607263	4.73488698168306\\
0.0106635740783971	4.72944731754138\\
0.0106684864580076	4.72401714656666\\
0.0106734011005999	4.71859644592683\\
0.0106783180072164	4.71318519263557\\
0.0106832371789001	4.70778336403228\\
0.0106881586166945	4.70239093737771\\
0.0106930823216434	4.69700789002954\\
0.0106980082947912	4.69163419943533\\
0.010702936537183	4.68626984310204\\
0.010707867049864	4.6809147986468\\
0.01071279983388	4.6755690437279\\
0.0107177348902775	4.67023255602224\\
0.0107226722201032	4.66490531341272\\
0.0107276118244045	4.65958729371879\\
0.0107325537042291	4.65427847491429\\
0.0107374978606252	4.64897883498736\\
0.0107424442946417	4.64368835201856\\
0.0107473930073278	4.63840700422741\\
0.0107523439997331	4.63313476975116\\
0.0107572972729078	4.62787162691014\\
0.0107622528279027	4.6226175541102\\
0.010767210665769	4.61737252973415\\
0.0107721707875582	4.61213653234059\\
0.0107771331943224	4.60690954041555\\
0.0107820978871144	4.60169153266508\\
0.0107870648669872	4.59648248775601\\
0.0107920341349944	4.5912823844549\\
0.0107970056921901	4.58609120165066\\
0.0108019795396288	4.58090891818304\\
0.0108069556783655	4.57573551305991\\
0.0108119341094559	4.57057096533516\\
0.0108169148339559	4.56541525405497\\
0.010821897852922	4.56026835843024\\
0.0108268831674112	4.55513025773966\\
0.010831870778481	4.55000093120836\\
0.0108368606871894	4.5448803581749\\
0.0108418528945948	4.53976851817484\\
0.0108468474017561	4.53466539064614\\
0.0108518442097328	4.52957095517115\\
0.0108568433195848	4.52448519138673\\
0.0108618447323724	4.51940807891966\\
0.0108668484491567	4.51433959756421\\
0.0108718544709989	4.5092797271204\\
0.0108768627989609	4.50422844746313\\
0.0108818734341051	4.4991857385997\\
0.0108868863774944	4.49415158044925\\
0.010891901630192	4.48912595308461\\
0.0108969191932618	4.48410883669668\\
0.0109019390677681	4.47910021144216\\
0.0109069612547758	4.47410005748827\\
0.0109119857553501	4.46910835527851\\
0.0109170125705568	4.46412508510348\\
0.0109220417014622	4.45915022747026\\
0.010927073149133	4.45418376282027\\
0.0109321069146366	4.44922567173049\\
0.0109371429990406	4.44427593473923\\
0.0109421814034134	4.43933453265122\\
0.0109472221288237	4.43440144614465\\
0.0109522651763406	4.42947665603109\\
0.0109573105470339	4.42456014312924\\
0.0109623582419739	4.41965188835923\\
0.0109674082622312	4.41475187273072\\
0.010972460608877	4.40986007724707\\
0.0109775152829831	4.40497648296729\\
0.0109825722856216	4.40010107110827\\
0.0109876316178653	4.39523382285128\\
0.0109926932807872	4.39037471947603\\
0.010997757275461	4.38552374224291\\
0.011002823602961	4.38068087258105\\
0.0110078922643618	4.37584609195582\\
0.0110129632607385	4.37101938173086\\
0.0110180365931668	4.36620072363443\\
0.0110231122627229	4.36139009914458\\
0.0110281902704833	4.35658748997679\\
0.0110332706175253	4.35179287781196\\
0.0110383533049264	4.34700624444072\\
0.0110434383337648	4.34222757177541\\
0.0110485257051191	4.33745684158045\\
0.0110536154200684	4.33269403581424\\
0.0110587074796924	4.32793913651821\\
0.0110638018850712	4.3231921257889\\
0.0110688986372854	4.31845298560876\\
0.0110739977374161	4.31372169817951\\
0.0110790991865449	4.3089982457637\\
0.011084202985754	4.30428261060757\\
0.0110893091361259	4.29957477496371\\
0.0110944176387437	4.29487472133397\\
0.0110995284946912	4.29018243205535\\
0.0111046417050522	4.28549788962631\\
0.0111097572709116	4.28082107656389\\
0.0111148751933543	4.27615197549976\\
0.011119995473466	4.27149056905152\\
0.0111251181123329	4.26683683989085\\
0.0111302431110414	4.26219077080052\\
0.0111353704706787	4.25755234456553\\
0.0111405001923324	4.25292154401292\\
0.0111456322770906	4.2482983520394\\
0.0111507667260419	4.24368275165081\\
0.0111559035402755	4.23907472575764\\
0.011161042720881	4.23447425748613\\
0.0111661842689484	4.22988132993172\\
0.0111713281855684	4.22529592622048\\
0.011176474471832	4.22071802958211\\
0.011181623128831	4.21614762322235\\
0.0111867741576575	4.21158469053168\\
0.011191927559404	4.20702921481559\\
0.0111970833351637	4.20248117947512\\
0.0112022414860303	4.19794056795999\\
0.0112074020130978	4.19340736381683\\
0.011212564917461	4.188881550558\\
0.0112177302002149	4.18436311178619\\
0.0112228978624552	4.17985203116501\\
0.0112280679052781	4.17534829237599\\
0.0112332403297803	4.17085187920906\\
0.0112384151370588	4.16636277539203\\
0.0112435923282114	4.16188096485073\\
0.0112487719043363	4.15740643143328\\
0.0112539538665321	4.15293915906976\\
0.011259138215898	4.14847913176677\\
0.0112643249535338	4.14402633354062\\
0.0112695140805395	4.13958074849396\\
0.011274705598016	4.13514236073641\\
0.0112798995070645	4.13071115446931\\
0.0112850958087866	4.12628711389388\\
0.0112902945042846	4.12187022326817\\
0.0112954955946612	4.11746046694618\\
0.0113006990810198	4.11305782922913\\
0.0113059049644639	4.10866229462196\\
0.011311113246098	4.10427384745478\\
0.0113163239270267	4.099892472354\\
0.0113215370083554	4.09551815377857\\
0.0113267524911899	4.09115087631489\\
0.0113319703766364	4.08679062463455\\
0.0113371906658017	4.08243738342991\\
0.0113424133597932	4.0780911373883\\
0.0113476384597188	4.07375187129908\\
0.0113528659666866	4.06941956997578\\
0.0113580958818057	4.0650942182414\\
0.0113633282061853	4.06077580104592\\
0.0113685629409354	4.05646430332591\\
0.0113738000871662	4.05215971008253\\
0.0113790396459888	4.04786200632228\\
0.0113842816185145	4.0435711771144\\
0.0113895260058552	4.03928720762197\\
0.0113947728091233	4.03501008299244\\
0.0114000220294319	4.03073978840243\\
0.0114052736678943	4.02647630916619\\
0.0114105277256246	4.02221963049091\\
0.0114157842037371	4.01796973782334\\
0.011421043103347	4.01372661643942\\
0.0114263044255697	4.0094902518316\\
0.0114315681715212	4.00526062940701\\
0.0114368343423181	4.00103773471524\\
0.0114421029390774	3.99682155328116\\
0.0114473739629167	3.99261207070471\\
0.0114526474149541	3.98840927258722\\
0.0114579232963082	3.98421314465156\\
0.011463201608098	3.98002367256293\\
0.0114684823514433	3.97584084210798\\
0.0114737655274641	3.97166463907147\\
0.0114790511372811	3.96749504926545\\
0.0114843391820155	3.96333205861262\\
0.0114896296627889	3.95917565299796\\
0.0114949225807237	3.95502581836842\\
0.0115002179369424	3.95088254075448\\
0.0115055157325684	3.94674580618293\\
0.0115108159687254	3.94261560073123\\
0.0115161186465378	3.93849191050153\\
0.0115214237671301	3.93437472168999\\
0.0115267313316279	3.93026402045226\\
0.0115320413411569	3.92615979303904\\
0.0115373537968435	3.9220620257405\\
0.0115426686998146	3.91797070485984\\
0.0115479860511974	3.91388581676205\\
0.01155330585212	3.90980734778915\\
0.0115586281037108	3.90573528445214\\
0.0115639528070987	3.90166961319807\\
0.0115692799634132	3.89761032048659\\
0.0115746095737843	3.89355739288778\\
0.0115799416393424	3.88951081702928\\
0.0115852761612187	3.88547057946921\\
0.0115906131405446	3.88143666693598\\
0.0115959525784522	3.87740906606792\\
0.0116012944760742	3.87338776363748\\
0.0116066388345436	3.86937274641334\\
0.0116119856549941	3.86536400119452\\
0.0116173349385598	3.86136151483337\\
0.0116226866863755	3.85736527421729\\
0.0116280408995762	3.85337526631298\\
0.0116333975792978	3.84939147798041\\
0.0116387567266765	3.84541389630547\\
0.0116441183428491	3.84144250829071\\
0.0116494824289528	3.83747730097962\\
0.0116548489861255	3.83351826152369\\
0.0116602180155056	3.82956537704425\\
0.0116655895182318	3.82561863473704\\
0.0116709634954437	3.82167802177986\\
0.011676339948281	3.81774352543581\\
0.0116817188778844	3.81381513300967\\
0.0116871002853946	3.80989283182606\\
0.0116924841719533	3.80597660918645\\
0.0116978705387025	3.80206645253507\\
0.0117032593867846	3.79816234928715\\
0.0117086507173428	3.79426428691749\\
0.0117140445315206	3.79037225288825\\
0.0117194408304623	3.78648623477132\\
0.0117248396153124	3.78260622007829\\
0.0117302408872161	3.77873219648751\\
0.0117356446473192	3.77486415158578\\
0.0117410508967679	3.77100207305754\\
0.0117464596367088	3.76714594859282\\
0.0117518708682895	3.76329576594442\\
0.0117572845926575	3.75945151285345\\
0.0117627008109614	3.75561317722212\\
0.01176811952435	3.75178074676682\\
0.0117735407339726	3.74795420946135\\
0.0117789644409793	3.74413355312877\\
0.0117843906465205	3.74031876577515\\
0.0117898193517472	3.73650983534969\\
0.0117952505578109	3.73270674987655\\
0.0118006842658637	3.72890949738468\\
0.0118061204770582	3.7251180659097\\
0.0118115591925474	3.72133244361554\\
0.0118170004134851	3.717552618626\\
0.0118224441410254	3.71377857909411\\
0.0118278903763231	3.71001031325279\\
0.0118333391205334	3.70624780935581\\
0.011838790374812	3.70249105559655\\
0.0118442441403153	3.69874004035394\\
0.0118497004182001	3.69499475191509\\
0.0118551592096238	3.69125517867823\\
0.0118606205157443	3.68752130901669\\
0.0118660843377201	3.68379313139054\\
0.0118715506767101	3.68007063418688\\
0.0118770195338738	3.67635380597706\\
0.0118824909103714	3.67264263525694\\
0.0118879648073632	3.66893711059643\\
0.0118934412260106	3.6652372205608\\
0.0118989201674751	3.66154295376209\\
0.0119044016329189	3.65785429887946\\
0.0119098856235047	3.65417124458045\\
0.0119153721403958	3.65049377957775\\
0.011920861184756	3.64682189258072\\
0.0119263527577496	3.64315557240758\\
0.0119318468605414	3.63949480782307\\
0.0119373434942969	3.63583958770334\\
0.011942842660182	3.63218990087397\\
0.0119483443593632	3.62854573622356\\
0.0119538485930075	3.62490708271033\\
0.0119593553622824	3.62127392928106\\
0.0119648646683561	3.61764626489347\\
0.011970376512397	3.61402407857362\\
0.0119758908955745	3.61040735935019\\
0.0119814078190583	3.60679609633723\\
0.0119869272840184	3.60319027859668\\
0.0119924492916258	3.59958989526667\\
0.0119979738430518	3.59599493553595\\
0.0120035009394681	3.5924053885775\\
0.0120090305820473	3.58882124357646\\
0.0120145627719622	3.58524248982106\\
0.0120200975103864	3.58166911658134\\
0.0120256347984938	3.57810111317523\\
0.012031174637459	3.5745384688847\\
0.0120367170284571	3.57098117313696\\
0.0120422619726637	3.56742921528096\\
0.0120478094712551	3.56388258474066\\
0.012053359525408	3.56034127097387\\
0.0120589121362996	3.55680526346786\\
0.0120644673051077	3.55327455173435\\
0.0120700250330108	3.54974912526126\\
0.0120755853211876	3.54622897362991\\
0.0120811481708177	3.54271408646658\\
0.0120867135830809	3.53920445333797\\
0.0120922815591579	3.53570006390788\\
0.0120978521002297	3.53220090785022\\
0.012103425207478	3.52870697484249\\
0.0121090008820848	3.52521825464091\\
0.0121145791252329	3.52173473696893\\
0.0121201599381055	3.51825641164992\\
0.0121257433218865	3.51478326843989\\
0.0121313292777601	3.5113152972131\\
0.0121369178069113	3.50785248782164\\
0.0121425089105254	3.50439483016532\\
0.0121481025897885	3.5009423141227\\
0.0121536988458871	3.49749492965169\\
0.0121592976800082	3.49405266677216\\
0.0121648990933394	3.49061551537747\\
0.012170503087069	3.48718346561158\\
0.0121761096623856	3.48375650742461\\
0.0121817188204785	3.48033463092854\\
0.0121873305625375	3.47691782622078\\
0.012192944889753	3.47350608344058\\
0.0121985618033158	3.47009939271555\\
0.0122041813044174	3.46669774425197\\
0.0122098033942497	3.46330112823402\\
0.0122154280740055	3.45990953490169\\
0.0122210553448777	3.45652295448255\\
0.0122266852080599	3.45314137731362\\
0.0122323176647465	3.44976479365513\\
0.0122379527161321	3.4463931938614\\
0.012243590363412	3.44302656828346\\
0.0122492306077821	3.43966490731484\\
0.0122548734504388	3.4363082013263\\
0.012260518892579	3.43295644080444\\
0.0122661669354003	3.42960961618376\\
0.0122718175801007	3.42626771791884\\
0.0122774708278787	3.4229307365724\\
0.0122831266799336	3.41959866264917\\
0.012288785137465	3.41627148668271\\
0.0122944462016733	3.41294919928633\\
0.0123001098737592	3.40963179106132\\
0.0123057761549241	3.40631925263332\\
0.01231144504637	3.40301157467081\\
0.0123171165492993	3.39970874782194\\
0.0123227906649149	3.39641076283031\\
0.0123284673944207	3.39311761040463\\
0.0123341467390205	3.38982928127746\\
0.0123398286999193	3.38654576624955\\
0.0123455132783221	3.38326705612694\\
0.0123512004754348	3.37999314170752\\
0.0123568902924638	3.37672401387917\\
0.012362582730616	3.37345966342358\\
0.0123682777910988	3.37020008135553\\
0.0123739754751202	3.36694525851477\\
0.012379675783889	3.3636951858564\\
0.0123853787186141	3.36044985436963\\
0.0123910842805054	3.35720925501032\\
0.0123967924707729	3.35397337881589\\
0.0124025032906277	3.35074221679449\\
0.012408216741281	3.34751576002418\\
0.0124139328239447	3.34429399956994\\
0.0124196515398314	3.34107692654189\\
0.012425372890154	3.33786453207555\\
0.0124310968761263	3.33465680731552\\
0.0124368234989623	3.3314537434311\\
0.0124425527598768	3.3282553316277\\
0.012448284660085	3.32506156309262\\
0.0124540192008029	3.32187242909463\\
0.0124597563832467	3.31868792088148\\
0.0124654962086335	3.31550802972288\\
0.0124712386781808	3.31233274696387\\
0.0124769837931067	3.3091620639131\\
0.0124827315546298	3.30599597189498\\
0.0124884819639692	3.30283446231332\\
0.0124942350223449	3.29967752655965\\
0.0124999907309771	3.29652515603277\\
0.0125057490910867	3.29337734221225\\
0.0125115101038951	3.29023407651567\\
0.0125172737706245	3.28709535043742\\
0.0125230400924972	3.28396115548648\\
0.0125288090707366	3.2808314831827\\
0.0125345807065663	3.27770632509625\\
0.0125403550012106	3.27458567273925\\
0.0125461319558942	3.27146951774864\\
0.0125519115718427	3.26835785171747\\
0.0125576938502819	3.26525066628816\\
0.0125634787924385	3.26214795310085\\
0.0125692663995394	3.25904970384502\\
0.0125750566728123	3.25595591021479\\
0.0125808496134856	3.25286656389965\\
0.0125866452227879	3.24978165664609\\
0.0125924435019486	3.24670118023631\\
0.0125982444521976	3.24362512644181\\
0.0126040480747655	3.2405534870398\\
0.0126098543708832	3.23748625386781\\
0.0126156633417825	3.23442341875746\\
0.0126214749886954	3.23136497355868\\
0.0126272893128548	3.22831091021916\\
0.0126331063154939	3.22526122054214\\
0.0126389259978467	3.22221589653712\\
0.0126447483611477	3.2191749300642\\
0.0126505734066318	3.21613831314938\\
0.0126564011355346	3.21310603775697\\
0.0126622315490924	3.21007809587904\\
0.0126680646485418	3.20705447956528\\
0.0126739004351202	3.20403518082198\\
0.0126797389100654	3.20102019174027\\
0.012685580074616	3.19800950439634\\
0.0126914239300108	3.19500311085351\\
0.0126972704774895	3.19200100329027\\
0.0127031197182924	3.18900317383975\\
0.0127089716536599	3.18600961461975\\
0.0127148262848336	3.18302031787409\\
0.0127206836130553	3.18003527574637\\
0.0127265436395674	3.17705448047698\\
0.0127324063656129	3.17407792430591\\
0.0127382717924354	3.17110559948379\\
0.0127441399212791	3.16813749831632\\
0.0127500107533888	3.16517361306485\\
0.0127558842900096	3.16221393605252\\
0.0127617605323877	3.1592584596079\\
0.0127676394817693	3.15630717611369\\
0.0127735211394015	3.15336007792958\\
0.0127794055065319	3.15041715743134\\
0.0127852925844087	3.14747840702445\\
0.0127911823742808	3.14454381918259\\
0.0127970748773973	3.1416133862945\\
0.0128029700950082	3.13868710085028\\
0.012808868028364	3.13576495535742\\
0.0128147686787157	3.13284694229559\\
0.012820672047315	3.12993305418909\\
0.0128265781354142	3.12702328355708\\
0.0128324869442659	3.12411762301163\\
0.0128383984751235	3.12121606506172\\
0.0128443127292411	3.11831860237168\\
0.0128502297078731	3.11542522751334\\
0.0128561494122746	3.11253593310339\\
0.0128620718437013	3.10965071181934\\
0.0128679970034094	3.10676955632951\\
0.0128739248926559	3.10389245928356\\
0.012879855512698	3.10101941345032\\
0.0128857888647939	3.09815041148087\\
0.012891724950202	3.0952854461421\\
0.0128976637701815	3.09242451020676\\
0.0129036053259922	3.08956759643276\\
0.0129095496188943	3.08671469761514\\
0.0129154966501488	3.08386580654081\\
0.0129214464210172	3.08102091607611\\
0.0129273989327614	3.0781800190447\\
0.0129333541866442	3.07534310829791\\
0.0129393121839287	3.07251017673586\\
0.0129452729258788	3.06968121722595\\
0.0129512364137587	3.0668562227092\\
0.0129572026488336	3.06403518611746\\
0.012963171632369	3.06121810038286\\
0.0129691433656308	3.0584049584635\\
0.012975117849886	3.05559575336493\\
0.0129810950864018	3.05279047809565\\
0.0129870750764461	3.04998912561059\\
0.0129930578212872	3.04719168900438\\
0.0129990433221944	3.0443981612909\\
0.0130050315804372	3.04160853555397\\
0.0130110225972858	3.0388228048765\\
0.013017016374011	3.03604096235996\\
0.0130230129118843	3.03326300110296\\
0.0130290122121776	3.03048891426224\\
0.0130350142761635	3.02771869497364\\
0.013041019105115	3.02495233640314\\
0.013047026700306	3.02218983173223\\
0.0130530370630108	3.01943117417963\\
0.0130590501945043	3.01667635692682\\
0.013065066096062	3.01392537323171\\
0.0130710847689599	3.01117821633559\\
0.0130771062144747	3.00843487949585\\
0.0130831304338838	3.00569535599953\\
0.0130891574284649	3.00295963913387\\
0.0130951871994964	3.00022772222433\\
0.0131012197482574	2.99749959858653\\
0.0131072550760276	2.99477526159221\\
0.0131132931840871	2.99205470455503\\
0.0131193340737166	2.98933792087632\\
0.0131253777461977	2.98662490396341\\
0.0131314242028123	2.98391564720339\\
0.0131374734448428	2.98121014403571\\
0.0131435254735726	2.97850838786781\\
0.0131495802902853	2.97581037218974\\
0.0131556378962652	2.97311609045319\\
0.0131616982927974	2.97042553613301\\
0.0131677614811673	2.96773870276824\\
0.013173827462661	2.96505558383813\\
0.0131798962385653	2.96237617288635\\
0.0131859678101674	2.95970046348225\\
0.0131920421787552	2.95702844915585\\
0.0131981193456172	2.95436012351138\\
0.0132041993120426	2.95169548010977\\
0.0132102820793209	2.94903451258459\\
0.0132163676487424	2.94637721456\\
0.0132224560215981	2.94372357965223\\
0.0132285471991793	2.94107360155314\\
0.013234641182778	2.93842727389413\\
0.0132407379736871	2.93578459038948\\
0.0132468375731996	2.93314554471149\\
0.0132529399826095	2.93051013059034\\
0.0132590452032111	2.92787834173202\\
0.0132651532362995	2.92525017190983\\
0.0132712640831703	2.92262561486192\\
0.0132773777451197	2.92000466437391\\
0.0132834942234446	2.91738731421056\\
0.0132896135194424	2.91477355821434\\
0.013295735634411	2.91216339014706\\
0.0133018605696492	2.90955680388679\\
0.0133079883264561	2.90695379323891\\
0.0133141189061315	2.90435435210132\\
0.0133202523099758	2.90175847431493\\
0.0133263885392901	2.89916615379894\\
0.0133325275953759	2.89657738442821\\
0.0133386694795354	2.89399216014393\\
0.0133448141930715	2.89141047485424\\
0.0133509617372876	2.88883232252442\\
0.0133571121134877	2.88625769709464\\
0.0133632653229763	2.88368659255897\\
0.0133694213670587	2.88111900287675\\
0.0133755802470407	2.87855492207685\\
0.0133817419642288	2.87599434417684\\
0.0133879065199298	2.87343726317185\\
0.0133940739154515	2.87088367314667\\
0.013400244152102	2.86833356813296\\
0.0134064172311902	2.86578694221876\\
0.0134125931540255	2.86324378946604\\
0.013418771921918	2.86070410400443\\
0.0134249535361782	2.85816787991432\\
0.0134311379981174	2.85563511132484\\
0.0134373253090474	2.85310579240139\\
0.0134435154702806	2.85057991729141\\
0.0134497084831302	2.84805748014355\\
0.0134559043489098	2.84553847512911\\
0.0134621030689336	2.84302289649492\\
0.0134683046445164	2.84051073837814\\
0.0134745090769739	2.8380019950581\\
0.0134807163676219	2.83549666073222\\
0.0134869265177773	2.83299472965858\\
0.0134931395287573	2.83049619611661\\
0.0134993554018797	2.82800105434441\\
0.0135055741384631	2.82550929865\\
0.0135117957398267	2.82302092334057\\
0.01351802020729	2.82053592272386\\
0.0135242475421735	2.81805429110213\\
0.0135304777457981	2.81557602283081\\
0.0135367108194852	2.81310111227614\\
0.0135429467645572	2.81062955379531\\
0.0135491855823366	2.80816134175279\\
0.0135554272741469	2.80569647056265\\
0.0135616718413121	2.80323493460028\\
0.0135679192851568	2.80077672829677\\
0.0135741696070061	2.79832184610046\\
0.0135804228081858	2.79587028243153\\
0.0135866788900225	2.79342203174395\\
0.013592937853843	2.79097708851607\\
0.013599199700975	2.78853544722338\\
0.0136054644327469	2.78609710234715\\
0.0136117320504875	2.78366204842384\\
0.0136180025555261	2.7812302799333\\
0.013624275949193	2.77880179140895\\
0.0136305522328189	2.77637657743999\\
0.0136368314077349	2.77395463254264\\
0.0136431134752732	2.77153595130669\\
0.0136493984367662	2.7691205282705\\
0.013655686293547	2.76670835805224\\
0.0136619770469495	2.76429943527725\\
0.013668270698308	2.76189375454176\\
0.0136745672489575	2.75949131048002\\
0.0136808667002337	2.75709209772613\\
0.0136871690534727	2.75469611094356\\
0.0136934743100115	2.75230334478765\\
0.0136997824711874	2.74991379392516\\
0.0137060935383385	2.74752745307252\\
0.0137124075128036	2.7451443169361\\
0.013718724395922	2.74276438019657\\
0.0137250441890335	2.74038763760431\\
0.0137313668934788	2.7380140838823\\
0.013737692510599	2.73564371379511\\
0.0137440210417358	2.7332765220942\\
0.0137503524882316	2.73091250355174\\
0.0137566868514296	2.72855165296462\\
0.0137630241326733	2.72619396511115\\
0.0137693643333069	2.72383943480379\\
0.0137757074546754	2.721488056902\\
0.0137820534981242	2.71913982615826\\
0.0137884024649994	2.71679473748828\\
0.0137947543566478	2.71445278570857\\
0.0138011091744168	2.71211396569443\\
0.0138074669196542	2.70977827234543\\
0.0138138275937088	2.70744570051515\\
0.0138201911979296	2.70511624513221\\
0.0138265577336666	2.70278990108113\\
0.0138329272022703	2.70046666331202\\
0.0138392996050916	2.69814652675164\\
0.0138456749434823	2.69582948634895\\
0.0138520532187947	2.69351553704813\\
0.0138584344323818	2.69120467383358\\
0.0138648185855971	2.68889689167618\\
0.0138712056797949	2.68659218556031\\
0.0138775957163299	2.68429055051409\\
0.0138839886965577	2.68199198153975\\
0.0138903846218342	2.67969647364935\\
0.0138967834935161	2.67740402189988\\
0.0139031853129609	2.67511462131287\\
0.0139095900815263	2.67282826697029\\
0.0139159978005711	2.67054495391205\\
0.0139224084714543	2.66826467726097\\
0.0139288220955359	2.66598743207115\\
0.0139352386741762	2.66371321345249\\
0.0139416582087364	2.66144201653032\\
0.013948080700578	2.65917383641553\\
0.0139545061510636	2.65690866823875\\
0.0139609345615559	2.65464650716544\\
0.0139673659334187	2.65238734832593\\
0.013973800268016	2.65013118692437\\
0.0139802375667128	2.64787801808347\\
0.0139866778308746	2.64562783704097\\
0.0139931210618673	2.64338063896341\\
0.0139995672610578	2.64113641907645\\
0.0140060164298135	2.63889517259873\\
0.0140124685695022	2.63665689475127\\
0.0140189236814926	2.63442158078342\\
0.0140253817671539	2.63218922593514\\
0.0140318428278561	2.62995982548636\\
0.0140383068649697	2.62773337469694\\
0.0140447738798657	2.62550986884758\\
0.014051243873916	2.62328930323272\\
0.0140577168484929	2.62107167316514\\
0.0140641928049696	2.61885697393342\\
0.0140706717447196	2.61664520090258\\
0.0140771536691173	2.61443634937073\\
0.0140836385795376	2.6122304146872\\
0.014090126477356	2.610027392221\\
0.0140966173639489	2.60782727734068\\
0.0141031112406929	2.60563006539523\\
0.0141096081089656	2.60343575178245\\
0.0141161079701452	2.60124433190078\\
0.0141226108256102	2.59905580115166\\
0.0141291166767401	2.59687015497105\\
0.014135625524915	2.59468738874711\\
0.0141421373715154	2.59250749794684\\
0.0141486522179227	2.590330477997\\
0.0141551700655187	2.58815632435201\\
0.014161690915686	2.58598503248754\\
0.0141682147698079	2.58381659786794\\
0.0141747416292681	2.58165101597048\\
0.014181271495451	2.57948828232875\\
0.0141878043697419	2.57732839241888\\
0.0141943402535264	2.57517134173628\\
0.014200879148191	2.5730171258456\\
0.0142074210551226	2.57086574024926\\
0.0142139659757089	2.56871718049986\\
0.0142205139113383	2.56657144217033\\
0.0142270648633995	2.56442852078176\\
0.0142336188332823	2.56228841194471\\
0.0142401758223768	2.56015111120794\\
0.014246735832074	2.55801661419708\\
0.0142532988637652	2.55588491648854\\
0.0142598649188426	2.55375601370852\\
0.0142664339986991	2.55162990145995\\
0.014273006104728	2.54950657538445\\
0.0142795812383234	2.54738603111336\\
0.01428615940088	2.54526826431399\\
0.0142927405937931	2.54315327062383\\
0.0142993248184589	2.54104104570763\\
0.0143059120762737	2.53893158525239\\
0.0143125023686351	2.53682488495031\\
0.0143190956969408	2.53472094047693\\
0.0143256920625895	2.53261974753555\\
0.0143322914669804	2.5305213018649\\
0.0143388939115132	2.52842559917085\\
0.0143454993975886	2.52633263519222\\
0.0143521079266076	2.52424240565404\\
0.0143587194999721	2.52215490633189\\
0.0143653341190844	2.52007013296061\\
0.0143719517853478	2.51798808131877\\
0.0143785725001658	2.51590874717768\\
0.0143851962649429	2.51383212633961\\
0.0143918230810841	2.51175821458425\\
0.014398452949995	2.5096870077305\\
0.014405085873082	2.50761850157228\\
0.0144117218517521	2.50555269194393\\
0.0144183608874128	2.50348957469047\\
0.0144250029814725	2.50142914562617\\
0.0144316481353399	2.49937140060329\\
0.0144382963504248	2.49731633549816\\
0.0144449476281372	2.4952639461806\\
0.0144516019698881	2.49321422849734\\
0.014458259377089	2.49116717834445\\
0.014464919851152	2.4891227916298\\
0.0144715833934899	2.48708106424318\\
0.0144782500055162	2.48504199210131\\
0.0144849196886449	2.48300557110995\\
0.014491592444291	2.48097179721124\\
0.0144982682738697	2.47894066634689\\
0.0145049471787972	2.47691217444122\\
0.0145116291604901	2.47488631745206\\
0.0145183142203659	2.47286309135662\\
0.0145250023598425	2.47084249212271\\
0.0145316935803386	2.46882451572909\\
0.0145383878832736	2.466809158151\\
0.0145450852700674	2.46479641539075\\
0.0145517857421408	2.46278628347492\\
0.0145584893009149	2.46077875838261\\
0.0145651959478117	2.45877383617171\\
0.0145719056842539	2.45677151283327\\
0.0145786185116646	2.45477178443902\\
0.0145853344314678	2.45277464701885\\
0.0145920534450882	2.45078009662778\\
0.0145987755539508	2.44878812935014\\
0.0146055007594815	2.446798741233\\
0.014612229063107	2.44481192836647\\
0.0146189604662545	2.44282768684404\\
0.0146256949703517	2.4408460127563\\
0.0146324325768271	2.43886690220792\\
0.01463917328711	2.43689035131731\\
0.0146459171026302	2.43491635620529\\
0.0146526640248182	2.43294491298238\\
0.0146594140551051	2.43097601781428\\
0.0146661671949227	2.42900966683768\\
0.0146729234457034	2.42704585620691\\
0.0146796828088805	2.42508458207713\\
0.0146864452858877	2.42312584062249\\
0.0146932108781594	2.42116962801401\\
0.0146999795871308	2.41921594045827\\
0.0147067514142375	2.41726477412785\\
0.0147135263609161	2.41531612523348\\
0.0147203044286037	2.4133699899915\\
0.0147270856187379	2.41142636460333\\
0.0147338699327572	2.40948524531261\\
0.0147406573721007	2.40754662832985\\
0.0147474479382081	2.4056105099338\\
0.0147542416325198	2.40367688634327\\
0.0147610384564769	2.40174575382153\\
0.0147678384115211	2.39981710863665\\
0.0147746414990949	2.3978909470573\\
0.0147814477206412	2.39596726537948\\
0.0147882570776038	2.39404605987831\\
0.0147950695714271	2.39212732684394\\
0.0148018852035561	2.39021106258049\\
0.0148087039754366	2.38829726342545\\
0.014815525888515	2.38638592565452\\
0.0148223509442382	2.38447704564215\\
0.0148291791440541	2.38257061969282\\
0.014836010489411	2.38066664415325\\
0.0148428449817579	2.3787651153654\\
0.0148496826225447	2.37686602971256\\
0.0148565234132215	2.37496938353498\\
0.0148633673552397	2.37307517321084\\
0.0148702144500507	2.37118339512473\\
0.0148770646991072	2.36929404566189\\
0.014883918103862	2.36740712121585\\
0.014890774665769	2.36552261819327\\
0.0148976343862825	2.36364053299787\\
0.0149044972668577	2.3617608620391\\
0.0149113633089502	2.35988360176611\\
0.0149182325140165	2.358008748593\\
0.0149251048835137	2.35613629896223\\
0.0149319804188994	2.35426624930529\\
0.0149388591216323	2.35239859610232\\
0.0149457409931712	2.3505333358105\\
0.0149526260349761	2.34867046487327\\
0.0149595142485073	2.34680997980094\\
0.014966405635226	2.34495187704545\\
0.014973300196594	2.34309615311488\\
0.0149801979340737	2.341242804497\\
0.0149870988491283	2.33939182770853\\
0.0149940029432215	2.33754321925448\\
0.0150009102178179	2.3356969756604\\
0.0150078206743826	2.33385309343304\\
0.0150147343143815	2.33201156912884\\
0.0150216511392811	2.33017239927507\\
0.0150285711505484	2.32833558042183\\
0.0150354943496515	2.32650110911911\\
0.0150424207380589	2.32466898195432\\
0.0150493503172397	2.32283919546012\\
0.0150562830886639	2.32101174622588\\
0.015063219053802	2.31918663083363\\
0.0150701582141252	2.31736384588812\\
0.0150771005711056	2.3155433879656\\
0.0150840461262156	2.31372525367371\\
0.0150909948809286	2.3119094396355\\
0.0150979468367185	2.31009594245305\\
0.01510490199506	2.30828475876388\\
0.0151118603574284	2.3064758851903\\
0.0151188219252997	2.30466931837057\\
0.0151257867001505	2.30286505494562\\
0.0151327546834583	2.30106309159177\\
0.0151397258767009	2.29926342494282\\
0.0151467002813573	2.29746605166836\\
0.0151536778989067	2.29567096843221\\
0.0151606587308293	2.29387817194059\\
0.0151676427786058	2.29208765885918\\
0.0151746300437176	2.29029942588005\\
0.0151816205276469	2.288513469712\\
0.0151886142318765	2.28672978705949\\
0.0151956111578899	2.284948374615\\
0.0152026113071713	2.28316922912903\\
0.0152096146812055	2.28139234729825\\
0.015216621281478	2.27961772589023\\
0.0152236311094752	2.27784536160646\\
0.0152306441666838	2.27607525121909\\
0.0152376604545916	2.27430739146967\\
0.0152446799746867	2.27254177910736\\
0.0152517027284582	2.27077841092666\\
0.0152587287173957	2.26901728367382\\
0.0152657579429896	2.26725839413383\\
0.0152727904067309	2.26550173909796\\
0.0152798261101112	2.26374731535112\\
0.015286865054623	2.26199511969446\\
0.0152939072417595	2.26024514891844\\
0.0153009526730143	2.25849739987359\\
0.0153080013498819	2.2567518693283\\
0.0153150532738575	2.2550085541426\\
0.015322108446437	2.25326745113295\\
0.0153291668691168	2.25152855712426\\
0.0153362285433941	2.24979186898653\\
0.015343293470767	2.24805738353751\\
0.015350361652734	2.2463250976656\\
0.0153574330907943	2.24459500821592\\
0.015364507786448	2.2428671120427\\
0.0153715857411957	2.24114140604789\\
0.0153786669565389	2.23941788709476\\
0.0153857514339795	2.23769655206728\\
0.0153928391750203	2.2359773978788\\
0.0153999301811647	2.23426042142249\\
0.0154070244539169	2.23254561959451\\
0.0154141219947817	2.23083298930831\\
0.0154212228052647	2.22912252748699\\
0.0154283268868719	2.22741423105252\\
0.0154354342411104	2.22570809693402\\
0.0154425448694878	2.2240041220815\\
0.0154496587735122	2.22230230341084\\
0.0154567759546928	2.22060263789489\\
0.0154638964145393	2.21890512248028\\
0.0154710201545618	2.2172097541255\\
0.0154781471762717	2.2155165298128\\
0.0154852774811806	2.21382544649496\\
0.015492411070801	2.21213650115575\\
0.0154995479466461	2.2104496907931\\
0.0155066881102297	2.20876501238169\\
0.0155138315630664	2.20708246293771\\
0.0155209783066714	2.20540203945179\\
0.0155281283425607	2.20372373893478\\
0.015535281672251	2.20204755839958\\
0.0155424382972597	2.20037349487403\\
0.0155495982191046	2.19870154537587\\
0.0155567614393047	2.1970317069561\\
0.0155639279593794	2.19536397664739\\
0.0155710977808487	2.19369835147041\\
0.0155782709052337	2.19203482850114\\
0.0155854473340557	2.19037340479602\\
0.0155926270688371	2.18871407741115\\
0.0155998101111009	2.18705684341104\\
0.0156069964623706	2.18540169987641\\
0.0156141861241706	2.1837486438902\\
0.0156213790980261	2.18209767252448\\
0.0156285753854627	2.1804487828829\\
0.0156357749880069	2.17880197206439\\
0.0156429779071859	2.17715723716646\\
0.0156501841445275	2.17551457528741\\
0.0156573937015604	2.17387398356417\\
0.0156646065798138	2.17223545909944\\
0.0156718227808177	2.17059899902583\\
0.0156790423061028	2.16896460047847\\
0.0156862651572005	2.1673322605771\\
0.0156934913356428	2.16570197649793\\
0.0157007208429626	2.16407374536338\\
0.0157079536806935	2.16244756433555\\
0.0157151898503695	2.16082343056632\\
0.0157224293535257	2.15920134122574\\
0.0157296721916976	2.15758129349706\\
0.0157369183664216	2.15596328453676\\
0.0157441678792348	2.15434731153376\\
0.015751420731675	2.15273337169073\\
0.0157586769252804	2.15112146219342\\
0.0157659364615905	2.14951158021666\\
0.0157731993421449	2.14790372299895\\
0.0157804655684844	2.14629788773607\\
0.0157877351421501	2.14469407164674\\
0.0157950080646842	2.14309227194508\\
0.0158022843376294	2.14149248586007\\
0.015809563962529	2.13989471062059\\
0.0158168469409272	2.13829894347373\\
0.0158241332743689	2.13670518165817\\
0.0158314229643997	2.13511342241317\\
0.0158387160125657	2.13352366300665\\
0.0158460124204141	2.1319359006788\\
0.0158533121894924	2.13035013271623\\
0.0158606153213492	2.12876635637062\\
0.0158679218175336	2.12718456892722\\
0.0158752316795953	2.12560476765257\\
0.0158825449090849	2.12402694985309\\
0.0158898615075538	2.12245111280452\\
0.0158971814765539	2.12087725381826\\
0.0159045048176379	2.11930537017382\\
0.0159118315323592	2.11773545918647\\
0.0159191616222719	2.11616751818577\\
0.0159264950889309	2.11460154445826\\
0.0159338319338918	2.11303753535915\\
0.0159411721587108	2.11147548819885\\
0.015948515764945	2.1099154003086\\
0.015955862754152	2.10835726901595\\
0.0159632131278903	2.10680109169789\\
0.015970566887719	2.10524686567741\\
0.0159779240351979	2.10369458831492\\
0.0159852845718878	2.10214425698078\\
0.0159926484993499	2.10059586901344\\
0.0160000158191461	2.09904942180258\\
0.0160073865328393	2.09750491271248\\
0.0160147606419929	2.09596233913507\\
0.0160221381481712	2.09442169844288\\
0.0160295190529389	2.09288298802851\\
0.0160369033578617	2.09134620529769\\
0.0160442910645061	2.08981134763383\\
0.0160516821744389	2.08827841245246\\
0.0160590766892281	2.08674739715628\\
0.0160664746104422	2.08521829916889\\
0.0160738759396503	2.08369111591001\\
0.0160812806784225	2.0821658447953\\
0.0160886888283294	2.08064248326485\\
0.0160961003909424	2.07912102874404\\
0.0161035153678336	2.07760147868965\\
0.016110933760576	2.07608383052567\\
0.0161183555707431	2.07456808172624\\
0.0161257807999091	2.07305422971577\\
0.0161332094496491	2.07154227198717\\
0.0161406415215389	2.07003220597721\\
0.016148077017155	2.06852402917543\\
0.0161555159380745	2.06701773905001\\
0.0161629582858753	2.06551333307917\\
0.0161704040621363	2.06401080875089\\
0.0161778532684366	2.06251016354819\\
0.0161853059063565	2.06101139497427\\
0.0161927619774767	2.05951450052433\\
0.0162002214833789	2.05801947769755\\
0.0162076844256454	2.05652632400828\\
0.0162151508058591	2.05503503696362\\
0.0162226206256039	2.05354561410395\\
0.0162300938864641	2.05205805292104\\
0.0162375705900251	2.05057235095632\\
0.0162450507378728	2.04908850575252\\
0.0162525343315938	2.04760651484254\\
0.0162600213727756	2.04612637575529\\
0.0162675118630063	2.0446480860506\\
0.0162750058038748	2.0431716432829\\
0.0162825031969706	2.04169704499818\\
0.0162900040438841	2.04022428876533\\
0.0162975083462064	2.03875337214527\\
0.0163050161055293	2.03728429271299\\
0.0163125273234453	2.03581704804337\\
0.0163200420015477	2.03435163571521\\
0.0163275601414304	2.0328880533197\\
0.0163350817446883	2.03142629843685\\
0.0163426068129168	2.02996636866318\\
0.016350135347712	2.02850826160033\\
0.0163576673506709	2.02705197484384\\
0.0163652028233913	2.02559750601479\\
0.0163727417674715	2.02414485272094\\
0.0163802841845106	2.02269401257052\\
0.0163878300761086	2.02124498319644\\
0.0163953794438661	2.01979776222414\\
0.0164029322893844	2.01835234727611\\
0.0164104886142656	2.01690873599725\\
0.0164180484201126	2.0154669260157\\
0.0164256117085289	2.01402691499276\\
0.0164331784811189	2.01258870056791\\
0.0164407487394875	2.0111522803934\\
0.0164483224852407	2.00971765213052\\
0.0164558997199849	2.00828481343281\\
0.0164634804453273	2.00685376197903\\
0.0164710646628761	2.00542449544042\\
0.0164786523742399	2.00399701149059\\
0.0164862435810283	2.00257130781281\\
0.0164938382848515	2.0011473820826\\
0.0165014364873204	1.99972523200015\\
0.0165090381900468	1.99830485525374\\
0.0165166433946431	1.99688624953621\\
0.0165242521027226	1.99546941256071\\
0.0165318643158991	1.99405434203454\\
0.0165394800357875	1.99264103566197\\
0.016547099264003	1.99122949117013\\
0.0165547220021619	1.9898197062576\\
0.0165623482518812	1.98841167866446\\
0.0165699780147784	1.98700540613317\\
0.016577611292472	1.98560088636702\\
0.0165852480865811	1.98419811712294\\
0.0165928883987258	1.98279709614747\\
0.0166005322305265	1.98139782115921\\
0.0166081795836047	1.98000028994626\\
0.0166158304595826	1.97860450023876\\
0.016623484860083	1.97721044980247\\
0.0166311427867295	1.97581813640277\\
0.0166388042411467	1.97442755781048\\
0.0166464692249595	1.97303871178739\\
0.0166541377397939	1.97165159612836\\
0.0166618097872765	1.97026620858655\\
0.0166694853690348	1.96888254696476\\
0.0166771644866967	1.96750060905722\\
0.0166848471418913	1.96612039264401\\
0.0166925333362481	1.96474189553261\\
0.0167002230713975	1.96336511552354\\
0.0167079163489707	1.96199005041125\\
0.0167156131705995	1.96061669801698\\
0.0167233135379166	1.95924505615101\\
0.0167310174525554	1.95787512263817\\
0.01673872491615	1.95650689529585\\
0.0167464359303353	1.95514037195687\\
0.0167541504967469	1.95377555044546\\
0.0167618686170213	1.95241242859212\\
0.0167695902927956	1.95105100424502\\
0.0167773155257077	1.94969127524898\\
0.0167850443173963	1.94833323945026\\
0.0167927766695008	1.94697689469452\\
0.0168005125836614	1.94562223884104\\
0.016808252061519	1.94426926975014\\
0.0168159951047153	1.94291798528984\\
0.0168237417148927	1.94156838331674\\
0.0168314918936944	1.94022046171191\\
0.0168392456427645	1.9388742183615\\
0.0168470029637475	1.93752965111974\\
0.0168547638582889	1.93618675788727\\
0.0168625283280351	1.93484553655496\\
0.016870296374633	1.93350598501246\\
0.0168780679997303	1.93216810114465\\
0.0168858432049755	1.93083188287429\\
0.0168936219920179	1.92949732808755\\
0.0169014043625075	1.92816443470403\\
0.0169091903180951	1.92683320061391\\
0.0169169798604323	1.92550362376228\\
0.0169247729911713	1.92417570205795\\
0.0169325697119653	1.92284943341784\\
0.0169403700244679	1.9215248157754\\
0.016948173930334	1.92020184706589\\
0.0169559814312187	1.9188805252259\\
0.0169637925287782	1.9175608481973\\
0.0169716072246693	1.91624281390749\\
0.0169794255205498	1.91492642032469\\
0.016987247418078	1.91361166538957\\
0.0169950729189131	1.91229854706265\\
0.0170029020247151	1.91098706329929\\
0.0170107347371445	1.90967721206364\\
0.0170185710578629	1.9083689913267\\
0.0170264109885325	1.90706239906129\\
0.0170342545308164	1.90575743323139\\
0.0170421016863781	1.90445409181791\\
0.0170499524568824	1.90315237281855\\
0.0170578068439945	1.90185227420526\\
0.0170656648493804	1.90055379397829\\
0.0170735264747069	1.89925693012047\\
0.0170813917216417	1.89796168064287\\
0.0170892605918532	1.89666804353743\\
0.0170971330870103	1.89537601680506\\
0.0171050092087832	1.89408559846994\\
0.0171128889588424	1.89279678654535\\
0.0171207723388593	1.8915095790251\\
0.0171286593505062	1.89022397395653\\
0.0171365499954561	1.88893996935148\\
0.0171444442753826	1.8876575632478\\
0.0171523421919604	1.8863767536599\\
0.0171602437468647	1.88509753863572\\
0.0171681489417716	1.88381991621639\\
0.017176057778358	1.88254388444332\\
0.0171839702583013	1.88126944135512\\
0.0171918863832801	1.87999658501249\\
0.0171998061549734	1.87872531347172\\
0.0172077295750612	1.87745562477865\\
0.0172156566452243	1.87618751700192\\
0.017223587367144	1.87492098821739\\
0.0172315217425026	1.87365603647327\\
0.0172394597729832	1.8723926598506\\
0.0172474014602695	1.87113085644052\\
0.0172553468060462	1.86987062430562\\
0.0172632958119986	1.8686119615325\\
0.0172712484798128	1.86735486621504\\
0.0172792048111757	1.86609933643706\\
0.017287164807775	1.86484537029746\\
0.0172951284712992	1.86359296589745\\
0.0173030958034375	1.86234212133466\\
0.0173110668058799	1.861092834709\\
0.0173190414803173	1.85984510413793\\
0.0173270198284411	1.85859892773722\\
0.0173350018519438	1.85735430361562\\
0.0173429875525185	1.85611122989591\\
0.0173509769318591	1.8548697047029\\
0.0173589699916603	1.85362972615508\\
0.0173669667336175	1.85239129239953\\
0.0173749671594271	1.85115440154999\\
0.017382971270786	1.84991905176486\\
0.0173909790693921	1.84868524117351\\
0.017398990556944	1.84745296791786\\
0.017407005735141	1.84622223015793\\
0.0174150246056834	1.84499302603292\\
0.0174230471702721	1.84376535369998\\
0.0174310734306087	1.84253921132994\\
0.0174391033883959	1.84131459707468\\
0.017447137045337	1.84009150910875\\
0.0174551744031359	1.83886994558602\\
0.0174632154634977	1.83764990469491\\
0.0174712602281279	1.83643138460716\\
0.0174793086987329	1.83521438349479\\
0.0174873608770201	1.83399889954446\\
0.0174954167646974	1.83278493095337\\
0.0175034763634737	1.83157247590006\\
0.0175115396750584	1.83036153258529\\
0.0175196067011621	1.82915209919792\\
0.0175276774434958	1.8279441739484\\
0.0175357519037716	1.82673775503201\\
0.0175438300837021	1.82553284066003\\
0.0175519119850008	1.82432942904349\\
0.0175599976093822	1.82312751839984\\
0.0175680869585613	1.82192710693559\\
0.017576180034254	1.8207281928801\\
0.0175842768381771	1.81953077445363\\
0.0175923773720479	1.81833484989621\\
0.0176004816375847	1.81714041741517\\
0.0176085896365067	1.8159474752752\\
0.0176167013705336	1.81475602168844\\
0.0176248168413862	1.81356605490168\\
0.0176329360507858	1.81237757316904\\
0.0176410590004548	1.81119057473159\\
0.017649185692116	1.81000505784325\\
0.0176573161274934	1.80882102075182\\
0.0176654503083116	1.80763846172637\\
0.0176735882362959	1.80645737902018\\
0.0176817299131726	1.80527777089792\\
0.0176898753406686	1.80409963562782\\
0.0176980245205119	1.80292297148628\\
0.0177061774544308	1.80174777674294\\
0.0177143341441549	1.80057404967447\\
0.0177224945914144	1.79940178856196\\
0.0177306587979401	1.79823099169186\\
0.017738826765464	1.79706165735804\\
0.0177469984957185	1.79589378383621\\
0.017755173990437	1.7947273694283\\
0.0177633532513537	1.79356241243848\\
0.0177715362802036	1.79239891116197\\
0.0177797230787225	1.79123686389436\\
0.0177879136486468	1.79007626895628\\
0.0177961079917141	1.78891712465188\\
0.0178043061096624	1.7877594292911\\
0.0178125080042308	1.78660318119328\\
0.0178207136771589	1.78544837868436\\
0.0178289231301874	1.7842950200816\\
0.0178371363650577	1.78314310371513\\
0.0178453533835119	1.78199262790827\\
0.0178535741872931	1.78084359099379\\
0.0178617987781449	1.77969599131801\\
0.017870027157812	1.77854982721088\\
0.0178782593280397	1.77740509701782\\
0.0178864952905744	1.77626179908477\\
0.0178947350471628	1.77511993175657\\
0.017902978599553	1.77397949339393\\
0.0179112259494934	1.7728404823457\\
0.0179194770987335	1.7717028969632\\
0.0179277320490236	1.77056673562192\\
0.0179359908021145	1.76943199668019\\
0.0179442533597583	1.76829867850421\\
0.0179525197237074	1.76716677946527\\
0.0179607898957154	1.76603629793786\\
0.0179690638775365	1.76490723230082\\
0.0179773416709258	1.7637795809269\\
0.0179856232776392	1.76265334221603\\
0.0179939086994332	1.76152851453287\\
0.0180021979380655	1.76040509628374\\
0.0180104909952943	1.75928308585196\\
0.0180187878728788	1.75816248163465\\
0.0180270885725787	1.75704328202922\\
0.018035393096155	1.75592548544218\\
0.0180437014453691	1.7548090902775\\
0.0180520136219833	1.75369409494692\\
0.0180603296277609	1.75258049785108\\
0.0180686494644658	1.75146829740656\\
0.0180769731338628	1.75035749204458\\
0.0180853006377176	1.74924808016468\\
0.0180936319777964	1.74814006020272\\
0.0181019671558666	1.7470334305809\\
0.0181103061736962	1.74592818972874\\
0.0181186490330541	1.74482433608064\\
0.0181269957357098	1.74372186806622\\
0.0181353462834341	1.74262078413256\\
0.018143700677998	1.74152108271305\\
0.0181520589211738	1.74042276226274\\
0.0181604210147343	1.73932582121823\\
0.0181687869604534	1.73823025802973\\
0.0181771567601057	1.73713607116061\\
0.0181855304154664	1.73604325905512\\
0.0181939079283118	1.73495182018492\\
0.0182022893004189	1.73386175299908\\
0.0182106745335656	1.73277305597632\\
0.0182190636295305	1.73168572757651\\
0.0182274565900931	1.73059976626827\\
0.0182358534170338	1.72951517053706\\
0.0182442541121336	1.72843193885201\\
0.0182526586771744	1.72735006969229\\
0.0182610671139391	1.72626956154521\\
0.0182694794242112	1.72519041289382\\
0.0182778956097751	1.72411262222936\\
0.0182863156724161	1.72303618804231\\
0.0182947396139202	1.72196110883043\\
0.0183031674360743	1.72088738308366\\
0.018311599140666	1.71981500931086\\
0.018320034729484	1.71874398601067\\
0.0183284742043174	1.71767431168998\\
0.0183369175669566	1.71660598486373\\
0.0183453648191924	1.71553900403922\\
0.0183538159628168	1.71447336773246\\
0.0183622709996223	1.71340907446305\\
0.0183707299314025	1.71234612274859\\
0.0183791927599515	1.71128451111612\\
0.0183876594870646	1.71022423808549\\
0.0183961301145377	1.7091653022011\\
0.0184046046441675	1.70810770197721\\
0.0184130830777517	1.70705143596492\\
0.0184215654170887	1.70599650269071\\
0.0184300516639778	1.70494290070689\\
0.018438541820219	1.70389062854456\\
0.0184470358876132	1.70283968476441\\
0.0184555338679623	1.70179006790568\\
0.0184640357630688	1.70074177651907\\
0.018472541574736	1.69969480917032\\
0.0184810513047683	1.6986491644127\\
0.0184895649549707	1.6976048407969\\
0.0184980825271491	1.69656183690661\\
0.0185066040231102	1.69552015129269\\
0.0185151294446617	1.69447978253172\\
0.0185236587936118	1.6934407291961\\
0.0185321920717699	1.69240298985377\\
0.018540729280946	1.69136656309186\\
0.0185492704229509	1.69033144748049\\
0.0185578154995965	1.6892976416138\\
0.0185663645126953	1.68826514407346\\
0.0185749174640607	1.68723395344995\\
0.018583474355507	1.68620406833214\\
0.0185920351888491	1.68517548731243\\
0.0186005999659031	1.68414820899845\\
0.0186091686884857	1.68312223197807\\
0.0186177413584144	1.68209755485712\\
0.0186263179775076	1.6810741762438\\
0.0186348985475847	1.68005209475516\\
0.0186434830704657	1.67903130897985\\
0.0186520715479716	1.67801181755286\\
0.0186606639819241	1.67699361908667\\
0.0186692603741459	1.67597671219242\\
0.0186778607264604	1.6749610954956\\
0.0186864650406919	1.67394676762709\\
0.0186950733186654	1.67293372720351\\
0.0187036855622071	1.67192197286409\\
0.0187123017731438	1.67091150323847\\
0.0187209219533029	1.66990231696016\\
0.0187295461045132	1.66889441267529\\
0.0187381742286038	1.6678877890175\\
0.0187468063274051	1.66688244463465\\
0.018755442402748	1.6658783781702\\
0.0187640824564643	1.66487558827164\\
0.0187727264903869	1.6638740735989\\
0.0187813745063492	1.66287383279614\\
0.0187900265061857	1.66187486453199\\
0.0187986824917316	1.66087716746104\\
0.0188073424648231	1.65988074024364\\
0.0188160064272969	1.658885581543\\
0.018824674380991	1.65789169003179\\
0.018833346327744	1.65689906438951\\
0.0188420222693953	1.6559077032701\\
0.0188507022077853	1.65491760536448\\
0.0188593861447551	1.65392876934285\\
0.0188680740821468	1.65294119389279\\
0.0188767660218032	1.6519548776928\\
0.018885461965568	1.65096981943277\\
0.018894161915286	1.64998601780175\\
0.0189028658728023	1.64900347149433\\
0.0189115738399633	1.64802217920065\\
0.0189202858186162	1.64704213961474\\
0.0189290018106089	1.64606335144685\\
0.0189377218177903	1.64508581338743\\
0.0189464458420099	1.64410952414878\\
0.0189551738851183	1.64313448244056\\
0.018963905948967	1.64216068696475\\
0.0189726420354081	1.6411881364485\\
0.0189813821462947	1.6402168295871\\
0.0189901262834807	1.63924676511739\\
0.018998874448821	1.63827794174822\\
0.0190076266441712	1.63731035820302\\
0.0190163828713878	1.63634401321501\\
0.0190251431323282	1.63537890551227\\
0.0190339074288505	1.63441503382049\\
0.0190426757628138	1.63345239687438\\
0.0190514481360781	1.63249099341055\\
0.0190602245505042	1.63153082216716\\
0.0190690050079536	1.63057188189004\\
0.0190777895102889	1.62961417131756\\
0.0190865780593734	1.62865768919933\\
0.0190953706570714	1.62770243428442\\
0.0191041673052478	1.62674840532023\\
0.0191129680057687	1.62579560106971\\
0.0191217727605009	1.62484402027675\\
0.0191305815713119	1.62389366171198\\
0.0191393944400703	1.62294452414132\\
0.0191482113686455	1.62199660630893\\
0.0191570323589077	1.62104990700002\\
0.0191658574127279	1.62010442497512\\
0.0191746865319782	1.61916015900909\\
0.0191835197185314	1.61821710787978\\
0.0191923569742611	1.61727527035776\\
0.0192011983010419	1.61633464522644\\
0.0192100437007492	1.61539523126974\\
0.0192188931752593	1.61445702726564\\
0.0192277467264493	1.61352003200533\\
0.0192366043561972	1.61258424427912\\
0.0192454660663818	1.61164966288196\\
0.019254331858883	1.61071628660544\\
0.0192632017355812	1.6097841142415\\
0.019272075698358	1.60885314459673\\
0.0192809537490957	1.60792337647216\\
0.0192898358896775	1.60699480867049\\
0.0192987221219875	1.60606743999943\\
0.0193076124479105	1.60514126927097\\
0.0193165068693324	1.60421629529165\\
0.0193254053881399	1.60329251687898\\
0.0193343080062205	1.60236993285395\\
0.0193432147254626	1.60144854203429\\
0.0193521255477555	1.60052834324409\\
0.0193610404749893	1.59960933529483\\
0.019369959509055	1.59869151702578\\
0.0193788826518447	1.59777488726899\\
0.0193878099052509	1.59685944484711\\
0.0193967412711673	1.59594518859765\\
0.0194056767514885	1.59503211735787\\
0.0194146163481099	1.59412022997369\\
0.0194235600629276	1.59320952527504\\
0.0194325078978388	1.59230000211504\\
0.0194414598547415	1.59139165933217\\
0.0194504159355347	1.5904844957832\\
0.0194593761421179	1.58957851031364\\
0.0194683404763919	1.58867370178367\\
0.0194773089402581	1.5877700690415\\
0.019486281535619	1.58686761095573\\
0.0194952582643778	1.58596632637959\\
0.0195042391284385	1.58506621418562\\
0.0195132241297063	1.58416727322616\\
0.019522213270087	1.58326950238233\\
0.0195312065514873	1.58237290052064\\
0.019540203975815	1.58147746651212\\
0.0195492055449785	1.58058319923438\\
0.0195582112608871	1.57969009756713\\
0.0195672211254513	1.57879816038945\\
0.0195762351405822	1.57790738658177\\
0.0195852533081917	1.57701777503656\\
0.0195942756301928	1.57612932463447\\
0.0196033021084994	1.57524203427098\\
0.019612332745026	1.57435590282916\\
0.0196213675416883	1.57347092921681\\
0.0196304065004027	1.57258711232676\\
0.0196394496230865	1.57170445105074\\
0.019648496911658	1.57082294430069\\
0.0196575483680362	1.56994259097887\\
0.0196666039941412	1.56906338998856\\
0.0196756637918937	1.56818534024726\\
0.0196847277632155	1.56730844065419\\
0.0196937959100293	1.56643269013657\\
0.0197028682342586	1.56555808759872\\
0.0197119447378278	1.5646846319711\\
0.0197210254226622	1.56381232216233\\
0.019730110290688	1.56294115710574\\
0.0197391993438322	1.56207113572287\\
0.0197482925840227	1.56120225694332\\
0.0197573900131886	1.56033451969864\\
0.0197664916332593	1.55946792291919\\
0.0197755974461657	1.55860246554131\\
0.0197847074538392	1.55773814650024\\
0.0197938216582121	1.55687496473778\\
0.0198029400612178	1.55601291920232\\
0.0198120626647905	1.55515200882759\\
0.0198211894708653	1.55429223256784\\
0.019830320481378	1.55343358937271\\
0.0198394556982656	1.55257607818724\\
0.0198485951234658	1.55171969797766\\
0.0198577387589172	1.55086444768613\\
0.0198668866065594	1.55001032627494\\
0.0198760386683329	1.54915733271046\\
0.0198851949461788	1.54830546595824\\
0.0198943554420395	1.5474547249731\\
0.019903520157858	1.54660510872925\\
0.0199126890955783	1.54575661620236\\
0.0199218622571454	1.54490924635163\\
0.0199310396445051	1.54406299816289\\
0.019940221259604	1.54321787060976\\
0.0199494071043897	1.54237386266997\\
0.0199585971808107	1.54153097332988\\
0.0199677914908165	1.54068920157194\\
0.0199769900363572	1.53984854637995\\
0.0199861928193841	1.53900900674655\\
0.0199953998418492	1.53817058165931\\
0.0200046111057055	1.53733327011076\\
0.0200138266129069	1.53649707109974\\
0.0200230463654082	1.53566198362481\\
0.020032270365165	1.53482800668218\\
0.020041498614134	1.53399513927735\\
0.0200507311142726	1.53316338041617\\
0.0200599678675392	1.53233272910087\\
0.020069208875893	1.53150318434811\\
0.0200784541412944	1.53067474516262\\
0.0200877036657042	1.52984741056117\\
0.0200969574510847	1.52902117955859\\
0.0201062154993985	1.52819605118291\\
0.0201154778126097	1.52737202443691\\
0.0201247443926828	1.52654909835689\\
0.0201340152415834	1.52572727196195\\
0.0201432903612782	1.5249065442868\\
0.0201525697537344	1.52408691435158\\
0.0201618534209205	1.52326838119892\\
0.0201711413648057	1.52245094385503\\
0.0201804335873601	1.52163460135953\\
0.0201897300905547	1.52081935274642\\
0.0201990308763616	1.52000519706411\\
0.0202083359467536	1.5191921333563\\
0.0202176453037044	1.51838016066626\\
0.0202269589491889	1.51756927803926\\
0.0202362768851824	1.51675948452475\\
0.0202455991136616	1.51595077917868\\
0.0202549256366039	1.515143161059\\
0.0202642564559876	1.51433662921381\\
0.0202735915737919	1.51353118270959\\
0.0202829309919971	1.51272682060527\\
0.020292274712584	1.51192354195949\\
0.0203016227375348	1.51112134584893\\
0.0203109750688323	1.51032023133198\\
0.0203203317084603	1.50952019748653\\
0.0203296926584036	1.50872124337498\\
0.0203390579206477	1.50792336808135\\
0.0203484274971792	1.50712657068018\\
0.0203578013899855	1.50633085025035\\
0.0203671796010551	1.50553620587326\\
0.0203765621323772	1.50474263662984\\
0.0203859489859421	1.50395014160884\\
0.0203953401637408	1.50315871989908\\
0.0204047356677654	1.50236837059132\\
0.0204141355000088	1.50157909277589\\
0.020423539662465	1.50079088555071\\
0.0204329481571288	1.50000374800866\\
0.0204423609859957	1.49921767924945\\
0.0204517781510626	1.49843267837979\\
0.0204611996543268	1.49764874449964\\
0.020470625497787	1.49686587671428\\
0.0204800556834425	1.49608407412984\\
0.0204894902132936	1.4953033358642\\
0.0204989290893415	1.49452366102151\\
0.0205083723135885	1.49374504872015\\
0.0205178198880375	1.49296749807398\\
0.0205272718146926	1.4921910082111\\
0.0205367280955588	1.49141557824299\\
0.0205461887326418	1.49064120729844\\
0.0205556537279485	1.48986789450144\\
0.0205651230834865	1.48909563898021\\
0.0205745968012645	1.48832443986484\\
0.020584074883292	1.48755429628492\\
0.0205935573315795	1.48678520738047\\
0.0206030441481384	1.48601717228402\\
0.020612535334981	1.48525019013706\\
0.0206220308941206	1.48448426008129\\
0.0206315308275714	1.48371938125521\\
0.0206410351373484	1.48295555280661\\
0.0206505438254678	1.48219277388463\\
0.0206600568939464	1.48143104363742\\
0.0206695743448022	1.4806703612186\\
0.020679096180054	1.47991072578119\\
0.0206886224017216	1.47915213648562\\
0.0206981530118255	1.47839459248278\\
0.0207076880123876	1.47763809293806\\
0.0207172274054303	1.47688263701398\\
0.020726771192977	1.47612822387482\\
0.0207363193770522	1.4753748526897\\
0.0207458719596813	1.47462252262657\\
0.0207554289428906	1.47387123285523\\
0.0207649903287071	1.47312098255414\\
0.0207745561191591	1.47237177089369\\
0.0207841263162757	1.47162359705726\\
0.0207937009220869	1.47087646022322\\
0.0208032799386236	1.47013035957397\\
0.0208128633679177	1.46938529429078\\
0.020822451212002	1.46864126356595\\
0.0208320434729103	1.46789826658463\\
0.0208416401526773	1.46715630254203\\
0.0208512412533386	1.4664153706276\\
0.0208608467769308	1.46567547003978\\
0.0208704567254914	1.46493659996971\\
0.0208800711010589	1.46419875962628\\
0.0208896899056725	1.4634619482036\\
0.0208993131413727	1.46272616490952\\
0.0209089408102007	1.46199140895311\\
0.0209185729141988	1.46125767953462\\
0.02092820945541	1.46052497587383\\
0.0209378504358784	1.45979329717829\\
0.0209474958576492	1.45906264266506\\
0.0209571457227681	1.45833301154962\\
0.0209668000332823	1.45760440305179\\
0.0209764587912395	1.45687681639137\\
0.0209861219986885	1.45615025079493\\
0.020995789657679	1.45542470548408\\
0.0210054617702618	1.45470017969275\\
0.0210151383384885	1.45397667264168\\
0.0210248193644117	1.45325418357627\\
0.0210345048500849	1.45253271171476\\
0.0210441947975624	1.45181225630874\\
0.0210538892088999	1.45109281658581\\
0.0210635880861536	1.4503743917912\\
0.0210732914313809	1.44965698116776\\
0.0210829992466399	1.44894058395784\\
0.02109271153399	1.44822519941199\\
0.0211024282954912	1.44751082677599\\
0.0211121495332047	1.446797465307\\
0.0211218752491925	1.44608511425211\\
0.0211316054455177	1.44537377286991\\
0.0211413401242441	1.44466344042202\\
0.0211510792874366	1.44395411615812\\
0.0211608229371613	1.44324579935057\\
0.0211705710754847	1.44253848926284\\
0.0211803237044748	1.44183218515116\\
0.0211900808262001	1.44112688629668\\
0.0211998424427305	1.44042259196208\\
0.0212096085561364	1.43971930142227\\
0.0212193791684895	1.43901701395102\\
0.0212291542818623	1.43831572882819\\
0.0212389338983282	1.43761544533471\\
0.0212487180199618	1.43691616274777\\
0.0212585066488384	1.43621788034461\\
0.0212682997870343	1.43552059742541\\
0.0212780974366269	1.4348243132669\\
0.0212878995996944	1.43412902716577\\
0.021297706278316	1.43343473841184\\
0.0213075174745719	1.43274144629416\\
0.0213173331905433	1.43204915011348\\
0.0213271534283122	1.43135784917336\\
0.0213369781899617	1.43066754275988\\
0.0213468074775757	1.42997823019103\\
0.0213566412932394	1.42928991076557\\
0.0213664796390386	1.42860258378778\\
0.0213763225170602	1.42791624857044\\
0.021386169929392	1.42723090442425\\
0.0213960218781229	1.42654655065897\\
0.0214058783653426	1.42586318659089\\
0.021415739393142	1.42518081154272\\
0.0214256049636126	1.42449942482949\\
0.0214354750788472	1.42381902577579\\
0.0214453497409395	1.42313961370182\\
0.0214552289519839	1.42246118793662\\
0.021465112714076	1.42178374781013\\
0.0214750010293125	1.42110729264521\\
0.0214848938997907	1.42043182178314\\
0.0214947913276092	1.41975733455238\\
0.0215046933148673	1.41908383029387\\
0.0215145998636655	1.41841130834635\\
0.0215245109761051	1.41773976804478\\
0.0215344266542884	1.41706920873758\\
0.0215443469003188	1.41639962977112\\
0.0215542717163005	1.41573103048855\\
0.0215642011043388	1.41506341024076\\
0.0215741350665398	1.41439676837958\\
0.0215840736050107	1.4137311042602\\
0.0215940167218597	1.4130664172334\\
0.0216039644191959	1.4124027066678\\
0.0216139166991294	1.41173997191132\\
0.0216238735637712	1.41107821233605\\
0.0216338350152334	1.4104174272997\\
0.021643801055629	1.40975761616783\\
0.0216537716870719	1.40909877831689\\
0.0216637469116772	1.40844091310837\\
0.0216737267315606	1.40778401992128\\
0.0216837111488393	1.40712809812858\\
0.0216937001656309	1.40647314711029\\
0.0217036937840545	1.40581916624238\\
0.0217136920062297	1.40516615490526\\
0.0217236948342775	1.40451411248189\\
0.0217337022703196	1.40386303836398\\
0.0217437143164787	1.40321293193248\\
0.0217537309748786	1.40256379258209\\
0.021763752247644	1.40191561970134\\
0.0217737781369007	1.40126841268834\\
0.0217838086447752	1.40062217093485\\
0.0217938437733953	1.39997689384148\\
0.0218038835248895	1.39933258080723\\
0.0218139279013875	1.39868923123778\\
0.02182397690502	1.39804684453492\\
0.0218340305379184	1.39740542011038\\
0.0218440888022153	1.39676495736339\\
0.0218541517000443	1.39612545571678\\
0.0218642192335398	1.39548691457564\\
0.0218742914048375	1.39484933335513\\
0.0218843682160738	1.3942127114807\\
0.0218944496693861	1.39357704836271\\
0.021904535766913	1.39294234343115\\
0.0219146265107938	1.39230859610293\\
0.0219247219031691	1.39167580581038\\
0.0219348219461802	1.39104397197731\\
0.0219449266419695	1.39041309403211\\
0.0219550359926805	1.38978317141555\\
0.0219651500004574	1.38915420355502\\
0.0219752686674457	1.38852618988698\\
0.0219853919957918	1.38789912985764\\
0.0219955199876429	1.3872730229003\\
0.0220056526451474	1.38664786846261\\
0.0220157899704546	1.38602366598428\\
0.0220259319657149	1.38540041491897\\
0.0220360786330795	1.38477811471477\\
0.0220462299747007	1.38415676482307\\
0.0220563859927319	1.38353636469373\\
0.0220665466893273	1.38291691378715\\
0.0220767120666421	1.38229841155981\\
0.0220868821268327	1.38168085747284\\
0.0220970568720562	1.38106425099019\\
0.022107236304471	1.38044859157518\\
0.0221174204262362	1.37983387868952\\
0.0221276092395122	1.37922011180997\\
0.0221378027464602	1.37860729040134\\
0.0221480009492423	1.37799541394125\\
0.0221582038500218	1.37738448189858\\
0.022168411450963	1.37677449376212\\
0.022178623754231	1.37616544899851\\
0.0221888407619921	1.37555734709836\\
0.0221990624764135	1.37495018754131\\
0.0222092888996634	1.37434396981462\\
0.0222195200339109	1.37373869340619\\
0.0222297558813265	1.37313435780604\\
0.0222399964440811	1.37253096250769\\
0.0222502417243471	1.37192850700527\\
0.0222604917242976	1.37132699079507\\
0.0222707464461069	1.37072641337497\\
0.0222810058919502	1.37012677424857\\
0.0222912700640037	1.36952807291613\\
0.0223015389644446	1.36893030888517\\
0.0223118125954512	1.36833348166432\\
0.0223220909592026	1.36773759076013\\
0.0223323740578791	1.36714263568631\\
0.0223426618936619	1.36654861595478\\
0.0223529544687333	1.3659555310844\\
0.0223632517852766	1.36536338059301\\
0.0223735538454759	1.36477216400049\\
0.0223838606515165	1.36418188082785\\
0.0223941722055846	1.36359253060693\\
0.0224044885098677	1.36300411285483\\
0.0224148095665539	1.36241662710657\\
0.0224251353778324	1.36183007289205\\
0.0224354659458937	1.36124444974427\\
0.022445801272929	1.36065975719947\\
0.0224561413611307	1.36007599479451\\
0.0224664862126919	1.35949316207513\\
0.0224768358298072	1.35891125857436\\
0.0224871902146718	1.35833028384324\\
0.022497549369482	1.35775023742519\\
0.0225079132964353	1.3571711188692\\
0.02251828199773	1.35659292772713\\
0.0225286554755656	1.35601566355172\\
0.0225390337321423	1.3554393258964\\
0.0225494167696617	1.35486391432382\\
0.0225598045903262	1.35428942839096\\
0.0225701971963392	1.35371586765297\\
0.0225805945899052	1.35314323168508\\
0.0225909967732296	1.35257152004638\\
0.022601403748519	1.35200073230642\\
0.0226118155179808	1.35143086803898\\
0.0226222320838237	1.35086192681239\\
0.0226326534482571	1.35029390820349\\
0.0226430796134916	1.34972681178636\\
0.0226535105817387	1.34916063714838\\
0.0226639463552111	1.34859538386503\\
0.0226743869361225	1.34803105151754\\
0.0226848323266874	1.34746763969965\\
0.0226952825291214	1.34690514798986\\
0.0227057375456414	1.34634357598878\\
0.0227161973784649	1.34578292328248\\
0.0227266620298107	1.34522318946682\\
0.0227371315018986	1.34466437414007\\
0.0227476057969493	1.34410647690061\\
0.0227580849171846	1.34354949734791\\
0.0227685688648273	1.34299343509228\\
0.0227790576421012	1.34243828973105\\
0.0227895512512313	1.34188406087518\\
0.0228000496944434	1.3413307481364\\
0.0228105529739644	1.34077835112921\\
0.0228210610920222	1.3402268694632\\
0.0228315740508458	1.33967630275952\\
0.0228420918526653	1.33912665063535\\
0.0228526144997116	1.33857791271018\\
0.0228631419942168	1.33803008861012\\
0.0228736743384139	1.33748317796287\\
0.022884211534537	1.33693718039213\\
0.0228947535848214	1.33639209552838\\
0.0229053004915031	1.33584792300882\\
0.0229158522568193	1.33530466246637\\
0.0229264088830083	1.33476231353665\\
0.0229369703723094	1.33422087585863\\
0.0229475367269627	1.33368034907289\\
0.0229581079492096	1.33314073283101\\
0.0229686840412925	1.33260202676714\\
0.0229792650054548	1.33206423053576\\
0.0229898508439409	1.33152734378684\\
0.0230004415589961	1.33099136617647\\
0.0230110371528671	1.33045629735149\\
0.0230216376278013	1.32992213697917\\
0.0230322429860473	1.32938888470807\\
0.0230428532298546	1.32885654020909\\
0.0230534683614739	1.3283251031455\\
0.023064088383157	1.32779457317828\\
0.0230747132971563	1.32726494997988\\
0.0230853431057258	1.3267362332204\\
0.0230959778111202	1.32620842257089\\
0.0231066174155952	1.32568151770907\\
0.0231172619214079	1.32515551831297\\
0.0231279113308159	1.32463042406258\\
0.0231385656460784	1.32410623463758\\
0.0231492248694552	1.32358294972551\\
0.0231598890032074	1.32306056900982\\
0.023170558049597	1.32253909218325\\
0.0231812320108871	1.32201851893415\\
0.023191910889342	1.32149884895916\\
0.0232025946872267	1.3209800819524\\
0.0232132834068075	1.32046221761127\\
0.0232239770503516	1.31994525563724\\
0.0232346756201275	1.31942919573478\\
0.0232453791184044	1.31891403760728\\
0.0232560875474527	1.31839978096384\\
0.023266800909544	1.31788642551195\\
0.0232775192069507	1.3173739709634\\
0.0232882424419463	1.31686241703533\\
0.0232989706168055	1.31635176344422\\
0.0233097037338039	1.31584200990708\\
0.0233204417952182	1.31533315614463\\
0.0233311848033261	1.31482520188587\\
0.0233419327604064	1.31431814684912\\
0.023352685668739	1.31381199076939\\
0.0233634435306047	1.31330673337645\\
0.0233742063482855	1.31280237439651\\
0.0233849741240644	1.31229891357272\\
0.0233957468602254	1.31179635063963\\
0.0234065245590536	1.31129468533941\\
0.0234173072228352	1.31079391741113\\
0.0234280948538573	1.31029404660209\\
0.0234388874544083	1.3097950726583\\
0.0234496850267774	1.30929699532782\\
0.0234604875732549	1.30879981436667\\
0.0234712950961324	1.30830352952252\\
0.0234821075977023	1.30780814056001\\
0.0234929250802581	1.30731364723036\\
0.0235037475460943	1.30682004929727\\
0.0235145749975068	1.3063273465287\\
0.023525407436792	1.3058355386845\\
0.0235362448662479	1.30534462553583\\
0.0235470872881732	1.3048546068537\\
0.0235579347048677	1.30436548241163\\
0.0235687871186325	1.30387725198345\\
0.0235796445317696	1.30338991534833\\
0.0235905069465819	1.30290347228531\\
0.0236013743653736	1.30241792257957\\
0.0236122467904499	1.30193326601633\\
0.0236231242241171	1.3014495023749\\
0.0236340066686823	1.300966631455\\
0.0236448941264541	1.30048465304514\\
0.0236557865997417	1.30000356694148\\
0.0236666840908558	1.29952337293941\\
0.0236775866021079	1.2990440708384\\
0.0236884941358105	1.29856566044153\\
0.0236994066942775	1.29808814155302\\
0.0237103242798234	1.29761151398112\\
0.0237212468947643	1.29713577752806\\
0.0237321745414168	1.2966609320167\\
0.0237431072220991	1.29618697725159\\
0.0237540449391301	1.29571391305407\\
0.0237649876948299	1.29524173924225\\
0.0237759354915197	1.2947704556343\\
0.0237868883315217	1.29430006206392\\
0.0237978462171591	1.2938305583446\\
0.0238088091507565	1.29336194431039\\
0.0238197771346391	1.29289421979741\\
0.0238307501711336	1.29242738463568\\
0.0238417282625674	1.29196143865721\\
0.0238527114112693	1.29149638170871\\
0.023863699619569	1.29103221362265\\
0.0238746928897973	1.2905689342494\\
0.0238856912242861	1.2901065434331\\
0.0238966946253682	1.28964504102055\\
0.0239077030953777	1.28918442686582\\
0.0239187166366498	1.28872470081828\\
0.0239297352515206	1.28826586273902\\
0.0239407589423274	1.28780791248306\\
0.0239517877114084	1.28735084991364\\
0.0239628215611031	1.28689467489105\\
0.023973860493752	1.28643938728398\\
0.0239849045116965	1.28598498696216\\
0.0239959536172795	1.28553147379718\\
0.0240070078128445	1.28507884765566\\
0.0240180671007365	1.28462710842144\\
0.0240291314833011	1.2841762559718\\
0.0240402009628855	1.28372629018303\\
0.0240512755418376	1.28327721094501\\
0.0240623552225067	1.28282901814289\\
0.0240734400072427	1.28238171166113\\
0.0240845298983972	1.28193529139551\\
0.0240956248983224	1.2814897572396\\
0.0241067250093718	1.28104510908901\\
0.0241178302338999	1.28060134684325\\
0.0241289405742624	1.28015847040214\\
0.0241400560328159	1.2797164796715\\
0.0241511766119183	1.27927537456262\\
0.0241623023139283	1.27883515497514\\
0.0241734331412061	1.27839582082864\\
0.0241845690961127	1.27795737203394\\
0.0241957101810101	1.2775198085126\\
0.0242068563982616	1.27708313017932\\
0.0242180077502316	1.27664733695796\\
0.0242291642392853	1.27621242877472\\
0.0242403258677895	1.27577840555744\\
0.0242514926381115	1.27534526723586\\
0.0242626645526202	1.27491301374037\\
0.0242738416136852	1.27448164501016\\
0.0242850238236774	1.27405116097902\\
0.0242962111849688	1.27362156159441\\
0.0243074036999325	1.27319284679331\\
0.0243186013709424	1.27276501652425\\
0.024329804200374	1.27233807073404\\
0.0243410121906035	1.27191200937875\\
0.0243522253440083	1.27148683240527\\
0.024363443662967	1.27106253977576\\
0.0243746671498592	1.27063913144803\\
0.0243858958070655	1.27021660738388\\
0.0243971296369678	1.26979496754839\\
0.024408368641949	1.26937421190744\\
0.024419612824393	1.26895434043013\\
0.024430862186685	1.26853535309431\\
0.0244421167312112	1.26811724987023\\
0.0244533764603589	1.26770003073935\\
0.0244646413765164	1.26728369567863\\
0.0244759114820732	1.26686824467349\\
0.0244871867794201	1.26645367771193\\
0.0244984672709485	1.26603999477895\\
0.0245097529590514	1.26562719587096\\
0.0245210438461227	1.26521528098033\\
0.0245323399345573	1.26480425010412\\
0.0245436412267514	1.26439410323941\\
0.0245549477251022	1.26398484039388\\
0.0245662594320079	1.26357646156929\\
0.0245775763498681	1.26316896677565\\
0.0245888984810831	1.2627623560215\\
0.0246002258280548	1.26235662932473\\
0.0246115583931858	1.26195178669848\\
0.0246228961788799	1.2615478281607\\
0.0246342391875421	1.26114475373574\\
0.0246455874215784	1.26074256345033\\
0.0246569408833962	1.26034125732877\\
0.0246682995754035	1.25994083540189\\
0.0246796635000098	1.25954129770396\\
0.0246910326596256	1.25914264427067\\
0.0247024070566625	1.25874487513772\\
0.0247137866935332	1.25834799035346\\
0.0247251715726516	1.25795198995723\\
0.0247365616964326	1.25755687399657\\
0.0247479570672922	1.25716264252319\\
0.0247593576876476	1.25676929559167\\
0.0247707635599171	1.25637683325364\\
0.0247821746865201	1.255985255571\\
0.0247935910698771	1.25559456260407\\
0.0248050127124097	1.25520475441833\\
0.0248164396165407	1.25481583108066\\
0.0248278717846939	1.25442779265831\\
0.0248393092192943	1.25404063922866\\
0.024850751922768	1.2536543708667\\
0.0248621998975421	1.25326898764934\\
0.0248736531460451	1.25288448965859\\
0.0248851116707063	1.25250087698167\\
0.0248965754739564	1.25211814970488\\
0.0249080445582269	1.25173630791944\\
0.0249195189259508	1.25135535171852\\
0.0249309985795618	1.2509752811947\\
0.0249424835214952	1.25059609645456\\
0.024953973754187	1.2502177975948\\
0.0249654692800745	1.24984038472247\\
0.0249769701015962	1.24946385794579\\
0.0249884762211916	1.2490882173753\\
0.0249999876413013	1.24871346312863\\
0.0250115043643671	1.2483395953171\\
0.0250230263928319	1.24796661406443\\
0.0250345537291398	1.24759451949469\\
0.025046086375736	1.24722331172961\\
0.0250576243350666	1.2468529909021\\
0.0250691676095792	1.24648355714606\\
0.0250807162017222	1.24611501059165\\
0.0250922701139453	1.24574735138149\\
0.0251038293486994	1.24538057965315\\
0.0251153939084364	1.24501469555141\\
0.0251269637956092	1.24464969922643\\
0.0251385390126721	1.2442855908281\\
0.0251501195620805	1.24392237050922\\
0.0251617054462907	1.24356003842541\\
0.0251732966677603	1.24319859473578\\
0.0251848932289481	1.24283803960324\\
0.0251964951323139	1.24247837319602\\
0.0252081023803186	1.24211959568119\\
0.0252197149754245	1.24176170722925\\
0.0252313329200946	1.24140470802066\\
0.0252429562167934	1.24104859822719\\
0.0252545848679865	1.24069337803453\\
0.0252662188761404	1.24033904762618\\
0.025277858243723	1.23998560718647\\
0.0252895029732031	1.23963305691153\\
0.0253011530670509	1.23928139699204\\
0.0253128085277375	1.23893062762622\\
0.0253244693577353	1.23858074901289\\
0.0253361355595177	1.23823176135758\\
0.0253478071355594	1.23788366486497\\
0.0253594840883361	1.23753645974588\\
0.0253711664203248	1.23719014621381\\
0.0253828541340033	1.23684472448458\\
0.0253945472318511	1.23650019477538\\
0.0254062457163482	1.23615655731649\\
0.0254179495899763	1.23581381232414\\
0.0254296588552179	1.23547196003507\\
0.0254413735145568	1.23513100067587\\
0.0254530935704778	1.2347909344871\\
0.025464819025467	1.23445176170587\\
0.0254765498820116	1.23411348257128\\
0.0254882861426	1.23377609733465\\
0.0255000278097215	1.23343960624052\\
0.0255117748858669	1.23310400954137\\
0.0255235273735278	1.23276930749717\\
0.0255352852751972	1.23243550036012\\
0.0255470485933693	1.23210258839668\\
0.0255588173305391	1.23177057186878\\
0.025570591489203	1.23143945104824\\
0.0255823710718586	1.23110922620637\\
0.0255941560810046	1.23077989761906\\
0.0256059465191407	1.23045146556442\\
0.0256177423887679	1.23012393032571\\
0.0256295436923884	1.22979729218396\\
0.0256413504325054	1.22947155143374\\
0.0256531626116233	1.22914670836602\\
0.0256649802322477	1.2288227632742\\
0.0256768032968854	1.22849971646101\\
0.0256886318080442	1.22817756822676\\
0.0257004657682332	1.22785631887681\\
0.0257123051799626	1.22753596872317\\
0.0257241500457438	1.22721651807581\\
0.0257360003680892	1.22689796725428\\
0.0257478561495125	1.22658031657624\\
0.0257597173925286	1.22626356636678\\
0.0257715840996534	1.22594771695059\\
0.0257834562734041	1.22563276866099\\
0.025795333916299	1.22531872182906\\
0.0258072170308576	1.22500557679439\\
0.0258191056196004	1.22469333389608\\
0.0258309996850493	1.22438199348083\\
0.0258428992297273	1.22407155589281\\
0.0258548042561584	1.22376202148642\\
0.0258667147668679	1.22345339061986\\
0.0258786307643822	1.22314566364527\\
0.025890552251229	1.22283884093075\\
0.025902479229937	1.22253292283684\\
0.0259144117030362	1.22222790973809\\
0.0259263496730576	1.22192380200508\\
0.0259382931425335	1.22162060001504\\
0.0259502421139974	1.22131830414921\\
0.0259621965899837	1.22101691479039\\
0.0259741565730284	1.22071643232435\\
0.0259861220656683	1.22041685714641\\
0.0259980930704416	1.22011818965094\\
0.0260100695898874	1.21982043023612\\
0.0260220516265462	1.21952357930272\\
0.0260340391829598	1.21922763725743\\
0.0260460322616707	1.21893260451378\\
0.026058030865223	1.21863848148042\\
0.0260700349961619	1.21834526857766\\
0.0260820446570335	1.21805296622729\\
0.0260940598503854	1.21776157485034\\
0.0261060805787662	1.21747109488011\\
0.0261181068447257	1.21718152674475\\
0.026130138650815	1.21689287088291\\
0.0261421759995862	1.21660512773379\\
0.0261542188935925	1.21631829774378\\
0.0261662673353887	1.2160323813554\\
0.0261783213275302	1.2157473790248\\
0.0261903808725741	1.21546329120467\\
0.0262024459730784	1.21518011835701\\
0.0262145166316023	1.21489786094146\\
0.0262265928507061	1.21461651942732\\
0.0262386746329516	1.214336094285\\
0.0262507619809014	1.21405658598729\\
0.0262628548971196	1.21377799501716\\
0.0262749533841711	1.21350032185283\\
0.0262870574446225	1.21322356698393\\
0.026299167081041	1.21294773089837\\
0.0263112822959955	1.21267281409459\\
0.0263234030920558	1.21239881706473\\
0.0263355294717929	1.21212574031617\\
0.026347661437779	1.21185358435471\\
0.0263597989925876	1.21158234969044\\
0.0263719421387933	1.21131203683716\\
0.0263840908789718	1.21104264631358\\
0.0263962452157001	1.21077417864161\\
0.0264084051515564	1.21050663435046\\
0.0264205706891201	1.21024001396722\\
0.0264327418309715	1.20997431803021\\
0.0264449185796926	1.20970954707563\\
0.0264571009378661	1.20944570164599\\
0.0264692889080763	1.20918278229084\\
0.0264814824929083	1.20892078955998\\
0.0264936816949486	1.20865972401137\\
0.026505886516785	1.20839958619953\\
0.0265180969610064	1.2081403766921\\
0.0265303130302027	1.20788209605555\\
0.0265425347269652	1.20762474486102\\
0.0265547620538863	1.2073683236881\\
0.0265669950135598	1.20711283311559\\
0.0265792336085804	1.20685827372709\\
0.0265914778415442	1.20660464611165\\
0.0266037277150483	1.20635195086248\\
0.0266159832316913	1.20610018858015\\
0.0266282443940728	1.2058493598643\\
0.0266405112047935	1.20559946531796\\
0.0266527836664554	1.20535050555806\\
0.0266650617816619	1.20510248119472\\
0.0266773455530172	1.20485539284854\\
0.0266896349831271	1.20460924114405\\
0.0267019300745983	1.20436402670793\\
0.0267142308300388	1.20411975017209\\
0.0267265372520579	1.20387641217498\\
0.0267388493432659	1.20363401335535\\
0.0267511671062746	1.20339255435963\\
0.0267634905436967	1.20315203583734\\
0.0267758196581462	1.20291245844435\\
0.0267881544522384	1.20267382283962\\
0.0268004949285897	1.20243612968392\\
0.0268128410898178	1.20219937964857\\
0.0268251929385415	1.2019635734048\\
0.0268375504773808	1.20172871162635\\
0.0268499137089571	1.20149479499852\\
0.0268622826358927	1.20126182420711\\
0.0268746572608114	1.20102979993965\\
0.026887037586338	1.20079872289574\\
0.0268994236150987	1.20056859377193\\
0.0269118153497208	1.20033941327546\\
0.0269242127928327	1.20011118211125\\
0.0269366159470641	1.19988390099627\\
0.0269490248150461	1.19965757064811\\
0.0269614393994108	1.19943219179066\\
0.0269738597027915	1.19920776515052\\
0.0269862857278228	1.19898429145966\\
0.0269987174771405	1.19876177145789\\
0.0270111549533816	1.19854020588534\\
0.0270235981591843	1.19831959548468\\
0.0270360470971881	1.19809994101549\\
0.0270485017700335	1.19788124322981\\
0.0270609621803625	1.19766350288761\\
0.0270734283308182	1.19744672075689\\
0.0270859002240448	1.19723089760942\\
0.0270983778626878	1.19701603421877\\
0.0271108612493941	1.19680213136469\\
0.0271233503868114	1.19658918983359\\
0.0271358452775891	1.19637721041613\\
0.0271483459243776	1.19616619390845\\
0.0271608523298283	1.19595614110753\\
0.0271733644965943	1.19574705282271\\
0.0271858824273294	1.19553892986098\\
0.0271984061246891	1.19533177303935\\
0.0272109355913298	1.19512558317602\\
0.0272234708299092	1.19492036109661\\
0.0272360118430864	1.19471610763337\\
0.0272485586335214	1.19451282361971\\
0.0272611112038758	1.19431050989608\\
0.027273669556812	1.19410916730818\\
0.0272862336949941	1.19390879670575\\
0.0272988036210869	1.19370939894553\\
0.027311379337757	1.19351097488828\\
0.0273239608476718	1.19331352540069\\
0.0273365481535001	1.19311705135158\\
0.0273491412579118	1.19292155361965\\
0.0273617401635783	1.19272703308637\\
0.0273743448731719	1.19253349063662\\
0.0273869553893664	1.19234092716506\\
0.0273995717148366	1.19214934356564\\
0.0274121938522588	1.19195874074369\\
0.0274248218043103	1.19176911960971\\
0.0274374555736698	1.19158048107173\\
0.0274500951630171	1.19139282605145\\
0.0274627405750332	1.19120615547182\\
0.0274753918124006	1.19102047026366\\
0.0274880488778027	1.19083577136308\\
0.0275007117739244	1.19065205970535\\
0.0275133805034516	1.19046933624122\\
0.0275260550690718	1.19028760191894\\
0.0275387354734733	1.19010685769677\\
0.027551421719346	1.18992710453824\\
0.0275641138093807	1.1897483434081\\
0.0275768117462698	1.18957057528111\\
0.0275895155327067	1.18939380113641\\
0.0276022251713861	1.18921802196067\\
0.0276149406650039	1.18904323873929\\
0.0276276620162574	1.1888694524714\\
0.027640389227845	1.1886966641573\\
0.0276531223024663	1.18852487480503\\
0.0276658612428223	1.18835408542574\\
0.0276786060516151	1.18818429703921\\
0.0276913567315481	1.18801551066995\\
0.027704113285326	1.18784772734875\\
0.0277168757156548	1.18768094810729\\
0.0277296440252414	1.18751517399314\\
0.0277424182167944	1.18735040604726\\
0.0277551982930234	1.18718664533055\\
0.0277679842566392	1.18702389289487\\
0.027780776110354	1.18686214980838\\
0.0277935738568812	1.18670141714394\\
0.0278063774989354	1.18654169597493\\
0.0278191870392325	1.18638298738601\\
0.0278320024804897	1.18622529246628\\
0.0278448238254253	1.1860686123088\\
0.027857651076759	1.18591294801706\\
0.0278704842372116	1.18575830069664\\
0.0278833233095054	1.18560467146109\\
0.0278961682963637	1.18545206142748\\
0.0279090192005112	1.18530047172202\\
0.0279218760246738	1.1851499034781\\
0.0279347387715786	1.18500035783286\\
0.0279476074439541	1.18485183592369\\
0.02796048204453	1.18470433890949\\
0.0279733625760373	1.18455786794041\\
0.027986249041208	1.18441242418066\\
0.0279991414427756	1.18426800880063\\
0.028012039783475	1.18412462297157\\
0.028024944066042	1.1839822678787\\
0.0280378542932139	1.18384094470856\\
0.0280507704677291	1.18370065465252\\
0.0280636925923275	1.18356139891414\\
0.0280766206697501	1.18342317869962\\
0.0280895547027391	1.18328599522145\\
0.0281024946940381	1.18314984969911\\
0.0281154406463919	1.18301474336117\\
0.0281283925625466	1.18288067743725\\
0.0281413504452495	1.18274765316907\\
0.0281543142972492	1.18261567180375\\
0.0281672841212955	1.18248473459091\\
0.0281802599201398	1.1823548427911\\
0.0281932416965342	1.1822259976713\\
0.0282062294532325	1.18209820050071\\
0.0282192231929897	1.18197145256204\\
0.0282322229185619	1.18184575514158\\
0.0282452286327067	1.18172110953131\\
0.0282582403381827	1.18159751702914\\
0.0282712580377501	1.18147497894438\\
0.0282842817341701	1.181353496586\\
0.0282973114302052	1.18123307127839\\
0.0283103471286193	1.18111370434698\\
0.0283233888321775	1.18099539712701\\
0.0283364365436463	1.180878150956\\
0.0283494902657932	1.18076196718635\\
0.0283625500013871	1.18064684716931\\
0.0283756157531984	1.18053279227033\\
0.0283886875239985	1.18041980385597\\
0.0284017653165601	1.18030788330165\\
0.0284148491336573	1.18019703199285\\
0.0284279389780654	1.18008725131905\\
0.028441034852561	1.17997854267923\\
0.028454136759922	1.17987090747651\\
0.0284672447029275	1.17976434712348\\
0.028480358684358	1.17965886303875\\
0.0284934787069952	1.17955445665175\\
0.028506604773622	1.17945112939375\\
0.0285197368870228	1.17934888270779\\
0.0285328750499832	1.17924771804271\\
0.0285460192652899	1.17914763685156\\
0.0285591695357311	1.17904864060263\\
0.0285723258640962	1.1789507307646\\
0.0285854882531759	1.17885390881517\\
0.0285986567057622	1.17875817624444\\
0.0286118312246484	1.17866353454181\\
0.028625011812629	1.17856998521172\\
0.0286381984724999	1.17847752976215\\
0.0286513912070582	1.1783861697083\\
0.0286645900191022	1.17829590657832\\
0.0286777949114319	1.17820674190109\\
0.028691005886848	1.1781186772166\\
0.028704222948153	1.17803171407607\\
0.0287174460981503	1.177945854031\\
0.028730675339645	1.17786109864807\\
0.0287439106754431	1.17777744949693\\
0.028757152108352	1.17769490815796\\
0.0287703996411807	1.17761347621857\\
0.028783653276739	1.1775331552723\\
0.0287969130178384	1.17745394692346\\
0.0288101788672914	1.17737585278407\\
0.028823450827912	1.17729887447356\\
0.0288367289025154	1.17722301361934\\
0.0288500130939182	1.17714827185544\\
0.0288633034049381	1.17707465083007\\
0.0288765998383944	1.17700215219123\\
0.0288899023971073	1.17693077760271\\
0.0289032110838987	1.17686052873136\\
0.0289165259015915	1.17679140725532\\
0.02892984685301	1.17672341486124\\
0.02894317394098	1.17665655324251\\
0.0289565071683282	1.17659082409845\\
0.0289698465378829	1.17652622914546\\
0.0289831920524737	1.1764627701023\\
0.0289965437149313	1.17640044869242\\
0.0290099015280879	1.17633926665674\\
0.029023265494777	1.17627922573906\\
0.0290366356178333	1.1762203276959\\
0.0290500119000927	1.17616257428686\\
0.0290633943443928	1.17610596728473\\
0.0290767829535721	1.17605050847076\\
0.0290901777304706	1.17599619963275\\
0.0291035786779297	1.17594304257096\\
0.0291169857987918	1.17589103908743\\
0.0291303990959008	1.17584019100602\\
0.0291438185721021	1.17579050014458\\
0.029157244230242	1.17574196834104\\
0.0291706760731685	1.17569459743701\\
0.0291841141037307	1.17564838928422\\
0.029197558324779	1.17560334574477\\
0.0292110087391651	1.17555946869025\\
0.0292244653497423	1.17551675999904\\
0.0292379281593647	1.17547522155983\\
0.0292513971708883	1.17543485527155\\
0.02926487238717	1.17539566304135\\
0.0292783538110681	1.17535764678818\\
0.0292918414454422	1.17532080843629\\
0.0293053352931535	1.17528514992382\\
0.0293188353570641	1.17525067319524\\
0.0293323416400377	1.17521738020447\\
0.0293458541449392	1.17518527291894\\
0.0293593728746348	1.17515435330995\\
0.0293728978319922	1.17512462336715\\
0.0293864290198802	1.17509608507697\\
0.029399966441169	1.17506874044715\\
0.0294135100987301	1.1750425914922\\
0.0294270599954365	1.17501764023179\\
0.0294406161341623	1.17499388870178\\
0.029454178517783	1.17497133894574\\
0.0294677471491755	1.17494999301736\\
0.0294813220312178	1.17492985297871\\
0.0294949031667895	1.1749109209012\\
0.0295084905587714	1.17489319887165\\
0.0295220842100456	1.17487668898341\\
0.0295356841234956	1.17486139333787\\
0.0295492903020062	1.17484731405295\\
0.0295629027484635	1.17483445325066\\
0.0295765214657549	1.17482281306681\\
0.0295901464567692	1.17481239564799\\
0.0296037777243966	1.17480320314765\\
0.0296174152715284	1.17479523773479\\
0.0296310591010575	1.17478850158443\\
0.029644709215878	1.17478299688594\\
0.0296583656188852	1.17477872583726\\
0.0296720283129761	1.17477569064605\\
0.0296856973010486	1.17477389353501\\
0.0296993725860022	1.17477333673209\\
0.0297130541707377	1.17477402247958\\
0.0297267420581572	1.17477595303115\\
0.0297404362511642	1.17477913064724\\
0.0297541367526635	1.1747835576063\\
0.0297678435655611	1.17478923619176\\
0.0297815566927646	1.17479616870118\\
0.0297952761371828	1.17480435744184\\
0.0298090019017258	1.17481380473197\\
0.029822733989305	1.17482451290344\\
0.0298364724028334	1.17483648429913\\
0.029850217145225	1.17484972126873\\
0.0298639682193955	1.1748642261799\\
0.0298777256282616	1.17488000140862\\
0.0298914893747416	1.17489704934047\\
0.0299052594617549	1.17491537237626\\
0.0299190358922226	1.17493497292793\\
0.0299328186690667	1.17495585341511\\
0.029946607795211	1.17497801627835\\
0.0299604032735803	1.17500146395579\\
0.0299742051071009	1.17502619891062\\
0.0299880132987004	1.1750522236132\\
0.0300018278513078	1.17507954054424\\
0.0300156487678534	1.17510815220006\\
0.0300294760512689	1.1751380610862\\
0.0300433097044873	1.17516926971982\\
0.030057149730443	1.17520178063203\\
0.0300709961320716	1.17523559636688\\
0.0300848489123104	1.17527071948152\\
0.0300987080740976	1.17530715254254\\
0.0301125736203732	1.17534489812808\\
0.0301264455540781	1.1753839588345\\
0.030140323878155	1.17542433726476\\
0.0301542085955476	1.17546603603982\\
0.0301680997092012	1.17550905778999\\
0.0301819972220623	1.17555340515759\\
0.0301959011370789	1.17559908079962\\
0.0302098114572002	1.17564608738628\\
0.0302237281853768	1.1756944276004\\
0.0302376513245608	1.17574410413692\\
0.0302515808777055	1.17579511970623\\
0.0302655168477655	1.17584747702778\\
0.0302794592376971	1.17590117883779\\
0.0302934080504576	1.17595622788417\\
0.0303073632890058	1.17601262693042\\
0.0303213249563019	1.17607037875\\
0.0303352930553074	1.17612948613272\\
0.0303492675889853	1.17618995188077\\
0.0303632485602996	1.17625177880772\\
0.0303772359722162	1.1763149697476\\
0.0303912298277019	1.17637952754134\\
0.0304052301297251	1.17644545504582\\
0.0304192368812556	1.17651275513386\\
0.0304332500852644	1.17658143068891\\
0.0304472697447239	1.17665148461303\\
0.0304612958626081	1.17672291981469\\
0.0304753284418921	1.17679573922648\\
0.0304893674855525	1.17686994578748\\
0.0305034129965672	1.17694554245368\\
0.0305174649779155	1.17702253219741\\
0.0305315234325781	1.17710091800457\\
0.0305455883635371	1.17718070287128\\
0.0305596597737759	1.17726188981371\\
0.0305737376662793	1.17734448186001\\
0.0305878220440335	1.17742848205609\\
0.0306019129100259	1.17751389345793\\
0.0306160102672457	1.17760071914162\\
0.030630114118683	1.17768896219292\\
0.0306442244673296	1.17777862571718\\
0.0306583413161785	1.17786971283349\\
0.0306724646682242	1.17796222667497\\
0.0306865945264625	1.17805617039139\\
0.0307007308938905	1.17815154714639\\
0.030714873773507	1.17824836012187\\
0.0307290231683117	1.17834661251255\\
0.0307431790813062	1.17844630752975\\
0.030757341515493	1.17854744840197\\
0.0307715104738764	1.17865003837022\\
0.0307856859594618	1.17875408069337\\
0.0307998679752561	1.17885957864781\\
0.0308140565242676	1.17896653552354\\
0.0308282516095059	1.17907495462743\\
0.030842453233982	1.17918483928355\\
0.0308566614007084	1.17929619282837\\
0.0308708761126989	1.17940901862061\\
0.0308850973729688	1.17952332003204\\
0.0308993251845345	1.17963910045024\\
0.030913559550414	1.17975636328219\\
0.0309278004736268	1.17987511195016\\
0.0309420479571936	1.17999534989024\\
0.0309563020041366	1.18011708056296\\
0.0309705626174792	1.18024030743724\\
0.0309848298002465	1.18036503400458\\
0.0309991035554647	1.18049126377251\\
0.0310133838861616	1.18061900026412\\
0.0310276707953664	1.18074824702418\\
0.0310419642861094	1.18087900760761\\
0.0310562643614227	1.181011285595\\
0.0310705710243396	1.18114508457955\\
0.0310848842778947	1.18128040817253\\
0.0310992041251241	1.18141726000326\\
0.0311135305690654	1.18155564371982\\
0.0311278636127575	1.1816955629914\\
0.0311422032592406	1.18183702149833\\
0.0311565495115565	1.18198002294409\\
0.0311709023727482	1.18212457104967\\
0.0311852618458603	1.18227066955245\\
0.0311996279339387	1.18241832220946\\
0.0312140006400307	1.18256753279995\\
0.031228379967185	1.18271830511598\\
0.0312427659184517	1.18287064297065\\
0.0312571584968824	1.1830245501967\\
0.0312715577055299	1.18318003064677\\
0.0312859635474486	1.18333708819119\\
0.0313003760256944	1.18349572671937\\
0.0313147951433242	1.18365595013904\\
0.0313292209033966	1.18381776237917\\
0.0313436533089718	1.18398116738944\\
0.0313580923631109	1.18414616913501\\
0.0313725380688768	1.18431277160511\\
0.0313869904293338	1.184480978805\\
0.0314014494475473	1.18465079476377\\
0.0314159151265845	1.1848222235283\\
0.0314303874695138	1.18499526916396\\
0.0314448664794049	1.18516993576131\\
0.0314593521593293	1.18534622742736\\
0.0314738445123595	1.18552414828929\\
0.0314883435415697	1.18570370249814\\
0.0315028492500353	1.18588489422269\\
0.0315173616408334	1.18606772765472\\
0.0315318807170422	1.18625220700494\\
0.0315464064817415	1.1864383365061\\
0.0315609389380124	1.18662612041374\\
0.0315754780889377	1.18681556300141\\
0.0315900239376012	1.18700666856808\\
0.0316045764870885	1.18719944143053\\
0.0316191357404864	1.18739388592865\\
0.0316337017008832	1.18759000642575\\
0.0316482743713686	1.18778780730516\\
0.0316628537550337	1.18798729297073\\
0.0316774398549711	1.18818846785348\\
0.0316920326742748	1.18839133640051\\
0.0317066322160402	1.18859590308826\\
0.031721238483364	1.18880217240891\\
0.0317358514793446	1.1890101488818\\
0.0317504712070817	1.18921983704783\\
0.0317650976696763	1.18943124146919\\
0.031779730870231	1.18964436673436\\
0.0317943708118498	1.18985921745394\\
0.031809017497638	1.19007579825746\\
0.0318236709307025	1.19029411380564\\
0.0318383311141516	1.19051416877634\\
0.031852998051095	1.19073596787564\\
0.0318676717446437	1.19095951582865\\
0.0318823521979104	1.1911848173897\\
0.031897039414009	1.19141187733508\\
0.0319117333960549	1.19164070046316\\
0.0319264341471651	1.19187129159831\\
0.0319411416704578	1.19210365559295\\
0.0319558559690528	1.19233779731862\\
0.0319705770460712	1.19257372167392\\
0.0319853049046356	1.19281143358362\\
0.0320000395478702	1.19305093799699\\
0.0320147809789003	1.19329223988703\\
0.0320295292008529	1.19353534425355\\
0.0320442842168564	1.19378025612216\\
0.0320590460300406	1.19402698054434\\
0.0320738146435367	1.19427552259571\\
0.0320885900604775	1.1945258873803\\
0.032103372283997	1.19477808002531\\
0.0321181613172309	1.19503210568753\\
0.0321329571633161	1.19528796954765\\
0.0321477598253912	1.19554567681568\\
0.032162569306596	1.19580523272361\\
0.032177385610072	1.19606664253743\\
0.0321922087389619	1.19632991154294\\
0.03220703869641	1.19659504505888\\
0.032221875485562	1.19686204842779\\
0.0322367191095651	1.1971309270219\\
0.0322515695715678	1.19740168624026\\
0.0322664268747202	1.19767433150946\\
0.0322812910221739	1.19794886828531\\
0.0322961620170817	1.19822530205133\\
0.0323110398625981	1.19850363831849\\
0.032325924561879	1.19878388262762\\
0.0323408161180816	1.19906604054817\\
0.0323557145343648	1.19935011767846\\
0.0323706198138887	1.19963611964561\\
0.0323855319598151	1.19992405210485\\
0.0324004509753071	1.20021392074424\\
0.0324153768635293	1.20050573127781\\
0.0324303096276477	1.20079948945132\\
0.0324452492708299	1.20109520103885\\
0.0324601957962449	1.20139287184843\\
0.032475149207063	1.2016925077132\\
0.0324901095064561	1.20199411450271\\
0.0325050766975976	1.20229769811124\\
0.0325200507836624	1.20260326446639\\
0.0325350317678267	1.20291081953002\\
0.0325500196532682	1.2032203692905\\
0.0325650144431662	1.2035319197688\\
0.0325800161407013	1.20384547701957\\
0.0325950247490557	1.20416104712927\\
0.0326100402714129	1.20447863621294\\
0.0326250627109581	1.20479825042129\\
0.0326400920708777	1.20511989593708\\
0.0326551283543598	1.20544357897383\\
0.0326701715645938	1.20576930577861\\
0.0326852217047707	1.2060970826332\\
0.0327002787780828	1.20642691584961\\
0.0327153427877242	1.20675881177662\\
0.0327304137368901	1.20709277679446\\
0.0327454916287773	1.2074288173185\\
0.0327605764665842	1.20776693979642\\
0.0327756682535104	1.20810715071242\\
0.0327907669927574	1.20844945658274\\
0.0328058726875277	1.20879386396104\\
0.0328209853410256	1.20914037943312\\
0.0328361049564567	1.20948900962311\\
0.0328512315370283	1.20983976118719\\
0.0328663650859488	1.21019264081807\\
0.0328815056064285	1.2105476552475\\
0.0328966531016789	1.21090481123798\\
0.032911807574913	1.21126411559217\\
0.0329269690293455	1.21162557514789\\
0.0329421374681923	1.21198919677992\\
0.0329573128946709	1.21235498739779\\
0.0329724953120004	1.21272295395332\\
0.0329876847234011	1.21309310343042\\
0.0330028811320951	1.21346544285396\\
0.0330180845413058	1.21383997928464\\
0.033033294954258	1.21421671982376\\
0.0330485123741783	1.21459567160748\\
0.0330637368042945	1.21497684181429\\
0.033078968247836	1.21536023765856\\
0.0330942067080336	1.21574586639548\\
0.0331094521881198	1.21613373532024\\
0.0331247046913283	1.21652385176554\\
0.0331399642208944	1.21691622310499\\
0.0331552307800552	1.21731085675235\\
0.0331705043720487	1.21770776016211\\
0.0331857850001149	1.21810694082928\\
0.0332010726674951	1.21850840628811\\
0.033216367377432	1.21891216411628\\
0.0332316691331699	1.21931822193222\\
0.0332469779379546	1.21972658739657\\
0.0332622937950334	1.22013726820867\\
0.0332776167076552	1.22055027211623\\
0.03329294667907	1.22096560690365\\
0.0333082837125297	1.22138328040059\\
0.0333236278112876	1.22180330047977\\
0.0333389789785985	1.22222567505772\\
0.0333543372177186	1.22265041209325\\
0.0333697025319056	1.22307751959047\\
0.0333850749244188	1.22350700559634\\
0.0334004543985191	1.2239388782033\\
0.0334158409574686	1.224373145549\\
0.0334312346045312	1.22480981581426\\
0.033446635342972	1.22524889722792\\
0.033462043176058	1.2256903980623\\
0.0334774581070574	1.22613432663579\\
0.0334928801392399	1.2265806913156\\
0.0335083092758768	1.22702950051346\\
0.0335237455202411	1.22748076268687\\
0.0335391888756069	1.22793448634181\\
0.0335546393452501	1.22839068003386\\
0.033570096932448	1.22884935236345\\
0.0335855616404795	1.2293105119805\\
0.0336010334726249	1.22977416758305\\
0.0336165124321661	1.23024032791858\\
0.0336319985223864	1.23070900178275\\
0.0336474917465707	1.23118019802084\\
0.0336629921080055	1.23165392552889\\
0.0336784996099786	1.23213019325321\\
0.0336940142557794	1.23260901018829\\
0.0337095360486989	1.23309038538195\\
0.0337250649920296	1.23357432793065\\
0.0337406010890655	1.23406084698802\\
0.0337561443431019	1.2345499517508\\
0.033771694757436	1.23504165147505\\
0.0337872523353662	1.23553595546637\\
0.0338028170801927	1.23603287308422\\
0.0338183889952169	1.23653241374074\\
0.033833968083742	1.23703458690187\\
0.0338495543490726	1.23753940208794\\
0.0338651477945147	1.23804686887306\\
0.0338807484233762	1.23855699688658\\
0.033896356238966	1.23906979581418\\
0.0339119712445951	1.23958527539257\\
0.0339275934435755	1.2401034454211\\
0.033943222839221	1.24062431574956\\
0.0339588594348469	1.24114789628616\\
0.0339745032337701	1.24167419699872\\
0.0339901542393088	1.2422032279095\\
0.034005812454783	1.24273499910006\\
0.0340214778835139	1.24326952070884\\
0.0340371505288246	1.24380680293453\\
0.0340528303940396	1.24434685603357\\
0.0340685174824846	1.24488969032427\\
0.0340842117974874	1.24543531618133\\
0.034099913342377	1.24598374404079\\
0.0341156221204839	1.24653498440421\\
0.0341313381351403	1.24708904782558\\
0.0341470613896797	1.24764594492725\\
0.0341627918874375	1.24820568639236\\
0.0341785296317504	1.24876828296509\\
0.0341942746259565	1.24933374545253\\
0.0342100268733957	1.24990208472597\\
0.0342257863774094	1.25047331172225\\
0.0342415531413404	1.25104743743778\\
0.0342573271685332	1.25162447293823\\
0.0342731084623336	1.25220442935218\\
0.0342888970260893	1.2527873178735\\
0.0343046928631492	1.25337314976398\\
0.0343204959768639	1.25396193635073\\
0.0343363063705856	1.25455368902887\\
0.034352124047668	1.25514841925836\\
0.0343679490114662	1.25574613857283\\
0.0343837812653371	1.25634685856615\\
0.0343996208126389	1.25695059091062\\
0.0344154676567314	1.2575573473389\\
0.0344313218009762	1.25816713966176\\
0.0344471832487362	1.25877997975463\\
0.0344630520033758	1.25939587956522\\
0.0344789280682611	1.26001485111643\\
0.0344948114467598	1.26063690649791\\
0.0345107021422409	1.26126205787626\\
0.0345266001580752	1.26189031748878\\
0.034542505497635	1.26252169764647\\
0.034558418164294	1.26315621073507\\
0.0345743381614276	1.26379386921411\\
0.0345902654924128	1.26443468562165\\
0.0346062001606281	1.26507867256711\\
0.0346221421694534	1.26572584274007\\
0.0346380915222703	1.26637620890342\\
0.0346540482224621	1.26702978390123\\
0.0346700122734134	1.26768658065279\\
0.0346859836785105	1.26834661215864\\
0.0347019624411412	1.26900989149551\\
0.0347179485646949	1.26967643182191\\
0.0347339420525626	1.27034624637645\\
0.0347499429081367	1.27101934848022\\
0.0347659511348114	1.27169575153202\\
0.0347819667359822	1.27237546901712\\
0.0347979897150465	1.27305851450105\\
0.0348140200754028	1.27374490163456\\
0.0348300578204517	1.27443464415091\\
0.034846102953595	1.27512775586843\\
0.0348621554782361	1.27582425069132\\
0.0348782153977801	1.27652414261078\\
0.0348942827156336	1.27722744570112\\
0.0349103574352047	1.27793417412898\\
0.0349264395599033	1.27864434214586\\
0.0349425290931406	1.27935796409118\\
0.0349586260383295	1.28007505439502\\
0.0349747303988844	1.2807956275782\\
0.0349908421782215	1.28151969825146\\
0.0350069613797582	1.2822472811157\\
0.0350230880069138	1.28297839096613\\
0.0350392220631091	1.2837130426897\\
0.0350553635517663	1.28445125126555\\
0.0350715124763093	1.28519303176993\\
0.0350876688401638	1.28593839937104\\
0.0351038326467566	1.2866873693351\\
0.0351200038995165	1.28743995702241\\
0.0351361826018736	1.288196177893\\
0.0351523687572599	1.28895604750247\\
0.0351685623691085	1.28971958150748\\
0.0351847634408546	1.29048679566163\\
0.0352009719759346	1.29125770581952\\
0.0352171879777868	1.29203232793884\\
0.0352334114498507	1.29281067807594\\
0.0352496423955677	1.29359277239089\\
0.0352658808183807	1.29437862714761\\
0.0352821267217341	1.29516825871427\\
0.035298380109074	1.2959616835632\\
0.0353146409838481	1.29675891827499\\
0.0353309093495055	1.29755997952936\\
0.0353471852094971	1.29836488412535\\
0.0353634685672753	1.29917364896063\\
0.0353797594262941	1.29998629104637\\
0.0353960577900091	1.30080282750344\\
0.0354123636618774	1.3016232755615\\
0.0354286770453579	1.30244765256582\\
0.0354449979439109	1.30327597597044\\
0.0354613263609983	1.30410826334508\\
0.0354776623000838	1.30494453237583\\
0.0354940057646325	1.30578480085919\\
0.0355103567581111	1.30662908671226\\
0.0355267152839879	1.30747740796871\\
0.035543081345733	1.30832978277805\\
0.0355594549468179	1.30918622941318\\
0.0355758360907156	1.31004676626376\\
0.035592224780901	1.31091141184034\\
0.0356086210208503	1.31178018477715\\
0.0356250248140416	1.31265310383463\\
0.0356414361639544	1.31353018789055\\
0.0356578550740698	1.31441145595119\\
0.0356742815478705	1.31529692714905\\
0.035690715588841	1.31618662074474\\
0.0357071572004672	1.31708055612542\\
0.0357236063862366	1.3179787528089\\
0.0357400631496385	1.31888123044067\\
0.0357565274941636	1.31978800880212\\
0.0357729994233042	1.32069910780169\\
0.0357894789405545	1.3216145474853\\
0.03580596604941	1.32253434803226\\
0.035822460753368	1.32345852975803\\
0.0358389630559271	1.32438711311347\\
0.035855472960588	1.32532011869043\\
0.0358719904708527	1.32625756721757\\
0.0358885155902247	1.32719947956378\\
0.0359050483222095	1.32814587674066\\
0.0359215886703138	1.32909677990244\\
0.0359381366380463	1.33005221034733\\
0.035954692228917	1.33101218951681\\
0.0359712554464376	1.33197673900099\\
0.0359878262941217	1.33294588053634\\
0.036004404775484	1.33391963600944\\
0.0360209908940413	1.3348980274535\\
0.0360375846533117	1.33588107705841\\
0.0360541860568151	1.3368688071616\\
0.0360707951080729	1.33786124025753\\
0.0360874118106083	1.33885839899448\\
0.0361040361679459	1.33986030617819\\
0.0361206681836121	1.34086698477044\\
0.0361373078611348	1.3418784578952\\
0.0361539552040436	1.34289474883514\\
0.0361706102158697	1.34391588103369\\
0.036187272900146	1.34494187810057\\
0.0362039432604069	1.34597276380854\\
0.0362206213001885	1.34700856209616\\
0.0362373070230284	1.34804929707056\\
0.0362540004324662	1.34909499300789\\
0.0362707015320427	1.35014567435386\\
0.0362874103253006	1.35120136572717\\
0.036304126815784	1.35226209192105\\
0.0363208510070389	1.35332787790052\\
0.0363375829026128	1.35439874881016\\
0.0363543225060548	1.35547472997212\\
0.0363710698209157	1.35655584688626\\
0.0363878248507479	1.35764212523523\\
0.0364045875991055	1.35873359088554\\
0.0364213580695441	1.35983026988636\\
0.0364381362656211	1.36093218847343\\
0.0364549221908954	1.36203937307112\\
0.0364717158489277	1.36315185029101\\
0.0364885172432801	1.36426964693831\\
0.0365053263775166	1.36539279000922\\
0.0365221432552026	1.3665213066958\\
0.0365389678799055	1.36765522438399\\
0.0365558002551939	1.36879457065988\\
0.0365726403846383	1.36993937330994\\
0.0365894882718108	1.37108966031873\\
0.0366063439202852	1.37224545987706\\
0.0366232073336369	1.37340680038031\\
0.0366400785154429	1.37457371043066\\
0.0366569574692818	1.37574621883887\\
0.0366738441987341	1.37692435462723\\
0.0366907387073817	1.37810814702944\\
0.0367076409988082	1.37929762549626\\
0.036724551076599	1.38049281969164\\
0.0367414689443409	1.38169375950025\\
0.0367583946056226	1.38290047502742\\
0.0367753280640343	1.38411299660101\\
0.0367922693231679	1.38533135477103\\
0.036809218386617	1.38655558031718\\
0.0368261752579767	1.3877857042472\\
0.0368431399408439	1.38902175779956\\
0.0368601124388172	1.39026377244435\\
0.0368770927554967	1.3915117798888\\
0.0368940808944842	1.39276581207592\\
0.0369110768593833	1.39402590119032\\
0.0369280806537991	1.39529207965574\\
0.0369450922813385	1.39656438014166\\
0.0369621117456098	1.39784283556245\\
0.0369791390502233	1.39912747908303\\
0.0369961741987908	1.40041834411784\\
0.0370132171949256	1.40171546433557\\
0.037030268042243	1.40301887365902\\
0.0370473267443598	1.40432860627128\\
0.0370643933048943	1.40564469661301\\
0.0370814677274668	1.40696717939262\\
0.0370985500156991	1.40829608957749\\
0.0371156401732145	1.40963146240745\\
0.0371327382036383	1.4109733333939\\
0.0371498441105973	1.41232173831675\\
0.0371669578977198	1.41367671323525\\
0.0371840795686362	1.41503829448739\\
0.0372012091269781	1.4164065186887\\
0.0372183465763791	1.41778142274177\\
0.0372354919204744	1.41916304383547\\
0.0372526451629007	1.42055141944505\\
0.0372698063072967	1.42194658734169\\
0.0372869753573025	1.42334858558804\\
0.03730415231656	1.42475745254756\\
0.0373213371887127	1.42617322688148\\
0.0373385299774059	1.427595947557\\
0.0373557306862864	1.42902565384523\\
0.0373729393190028	1.43046238533017\\
0.0373901558792055	1.43190618190478\\
0.0374073803705463	1.43335708378101\\
0.037424612796679	1.43481513148648\\
0.0374418531612587	1.43628036587479\\
0.0374591014679425	1.43775282811952\\
0.0374763577203891	1.4392325597252\\
0.0374936219222589	1.44071960252929\\
0.0375108940772139	1.44221399870046\\
0.0375281741889178	1.44371579075089\\
0.0375454622610361	1.44522502152713\\
0.0375627582972359	1.44674173422634\\
0.037580062301186	1.44826597239319\\
0.0375973742765569	1.44979777992205\\
0.0376146942270208	1.45133720106594\\
0.0376320221562515	1.45288428043204\\
0.0376493580679247	1.45443906299665\\
0.0376667019657176	1.45600159409571\\
0.0376840538533091	1.4575719194412\\
0.03770141373438	1.45915008511571\\
0.0377187816126125	1.46073613757777\\
0.0377361574916907	1.46233012367199\\
0.0377535413753004	1.46393209062599\\
0.037770933267129	1.46554208605532\\
0.0377883331708656	1.46716015797054\\
0.037805741090201	1.46878635477903\\
0.0378231570288279	1.47042072528961\\
0.0378405809904405	1.4720633187185\\
0.0378580129787346	1.47371418468818\\
0.0378754529974079	1.47537337323913\\
0.0378929010501599	1.47704093482566\\
0.0379103571406915	1.47871692032835\\
0.0379278212727054	1.48040138105499\\
0.0379452934499063	1.48209436874327\\
0.0379627736760001	1.48379593556806\\
0.0379802619546949	1.48550613414292\\
0.0379977582897002	1.4872250175302\\
0.0380152626847272	1.48895263923961\\
0.038032775143489	1.49068905323532\\
0.0380502956697003	1.49243431394476\\
0.0380678242670776	1.49418847625617\\
0.0380853609393389	1.49595159552782\\
0.0381029056902041	1.49772372759565\\
0.0381204585233948	1.49950492876905\\
0.0381380194426342	1.50129525584782\\
0.0381555884516474	1.5030947661204\\
0.038173165554161	1.50490351736677\\
0.0381907507539035	1.50672156787099\\
0.0382083440546051	1.50854897642197\\
0.0382259454599975	1.51038580232114\\
0.0382435549738144	1.51223210538524\\
0.0382611725997911	1.51408794595269\\
0.0382787983416645	1.51595338489268\\
0.0382964322031735	1.51782848360708\\
0.0383140741880585	1.5197133040364\\
0.0383317243000617	1.5216079086698\\
0.038349382542927	1.52351236054519\\
0.0383670489204	1.52542672326152\\
0.0383847234362281	1.52735106097719\\
0.0384024060941604	1.52928543842542\\
0.0384200968979477	1.53122992091295\\
0.0384377958513426	1.53318457433134\\
0.0384555029580993	1.53514946516143\\
0.0384732182219737	1.53712466047707\\
0.0384909416467238	1.53911022795999\\
0.0385086732361089	1.54110623589692\\
0.0385264129938902	1.54311275319363\\
0.0385441609238307	1.5451298493771\\
0.0385619170296949	1.54715759460673\\
0.0385796813152494	1.54919605967789\\
0.0385974537842622	1.55124531603029\\
0.0386152344405031	1.55330543575768\\
0.0386330232877439	1.55537649161123\\
0.0386508203297579	1.55745855700913\\
0.03866862557032	1.55955170604587\\
0.0386864390132072	1.56165601349526\\
0.038704260662198	1.56377155482573\\
0.0387220905210727	1.56589840619966\\
0.0387399285936134	1.5680366444877\\
0.0387577748836037	1.57018634727367\\
0.0387756293948294	1.57234759286594\\
0.0387934921310775	1.57452046030238\\
0.0388113630961371	1.57670502936123\\
0.0388292422937991	1.57890138056614\\
0.0388471297278558	1.58110959520469\\
0.0388650254021016	1.58332975532207\\
0.0388829293203325	1.5855619437442\\
0.0389008414863461	1.58780624407939\\
0.038918761903942	1.59006274072693\\
0.0389366905769215	1.59233151889256\\
0.0389546275090876	1.59461266459287\\
0.0389725727042449	1.59690626466491\\
0.0389905261662	1.59921240677928\\
0.0390084878987613	1.6015311794479\\
0.0390264579057385	1.60386267203434\\
0.0390444361909437	1.6062069747643\\
0.0390624227581902	1.60856417873586\\
0.0390804176112933	1.61093437593031\\
0.0390984207540702	1.61331765922184\\
0.0391164321903395	1.61571412239094\\
0.0391344519239219	1.61812386013212\\
0.0391524799586396	1.62054696806733\\
0.0391705162983168	1.62298354275494\\
0.0391885609467792	1.62543368170623\\
0.0392066139078545	1.62789748338963\\
0.0392246751853721	1.63037504725101\\
0.039242744783163	1.63286647371736\\
0.0392608227050602	1.63537186421639\\
0.0392789089548983	1.63789132118324\\
0.0392970035365138	1.64042494807566\\
0.0393151064537448	1.64297284938639\\
0.0393332177104313	1.64553513065719\\
0.039351337310415	1.64811189849171\\
0.0393694652575395	1.65070326056438\\
0.0393876015556499	1.65330932564013\\
0.0394057462085934	1.65593020358608\\
0.0394238992202188	1.65856600538386\\
0.0394420605943766	1.66121684314662\\
0.0394602303349191	1.66388283012881\\
0.0394784084457007	1.66656408074705\\
0.0394965949305771	1.66926071058986\\
0.039514789793406	1.67197283643327\\
0.0395329930380469	1.67470057626055\\
0.0395512046683611	1.67744404927179\\
0.0395694246882115	1.68020337590509\\
0.039587653101463	1.68297867784626\\
0.0396058899119821	1.68577007805217\\
0.0396241351236373	1.68857770076208\\
0.0396423887402986	1.69140167151556\\
0.0396606507658379	1.69424211717263\\
0.0396789212041291	1.69709916592738\\
0.0396972000590475	1.69997294732505\\
0.0397154873344705	1.70286359228326\\
0.0397337830342772	1.70577123310915\\
0.0397520871623483	1.70869600351472\\
0.0397703997225666	1.71163803864039\\
0.0397887207188164	1.71459747507073\\
0.039807050154984	1.71757445085547\\
0.0398253880349573	1.7205691055261\\
};
\addplot [color=red, line width = 1pt, dashed]
  table[row sep=crcr]{%
0.0398253880349573	1.7205691055261\\
0.0398437343626263	1.72358158012133\\
0.0398620891418824	1.7266120172012\\
0.0398804523766191	1.72966056087309\\
0.0398988240707316	1.73272735680837\\
0.0399172042281167	1.73581255226572\\
0.0399355928526734	1.73891629611434\\
0.0399539899483021	1.74203873885467\\
0.0399723955189052	1.74518003263482\\
0.0399908095683869	1.74834033128639\\
0.0400092321006531	1.75151979033366\\
0.0400276631196116	1.75471856702742\\
0.040046102629172	1.75793682036295\\
0.0400645506332455	1.7611747111082\\
0.0400830071357454	1.76443240182383\\
0.0401014721405867	1.76771005689181\\
0.040119945651686	1.7710078425398\\
0.040138427672962	1.77432592686923\\
0.040156918208335	1.77766447987735\\
0.0401754172617273	1.78102367348793\\
0.0401939248370627	1.78440368157724\\
0.0402124409382672	1.78780468000068\\
0.0402309655692683	1.79122684662339\\
0.0402494987339954	1.79467036134625\\
0.0402680404363797	1.79813540613933\\
0.0402865906803543	1.80162216506206\\
0.0403051494698541	1.80513082430951\\
0.0403237168088156	1.8086615722271\\
0.0403422927011775	1.81221459935113\\
0.0403608771508798	1.81579009843615\\
0.0403794701618648	1.8193882644932\\
0.0403980717380764	1.82300929481284\\
0.0404166818834603	1.8266533890116\\
0.0404353006019641	1.83032074905435\\
0.0404539278975371	1.83401157929588\\
0.0404725637741305	1.83772608651363\\
0.0404912082356974	1.84146447994522\\
0.0405098612861925	1.84522697132403\\
0.0405285229295726	1.84901377491541\\
0.040547193169796	1.85282510755799\\
0.0405658720108232	1.85666118869855\\
0.0405845594566162	1.86052224043502\\
0.0406032555111389	1.86440848755075\\
0.0406219601783572	1.86832015756541\\
0.0406406734622387	1.87225748076424\\
0.0406593953667527	1.87622069025026\\
0.0406781258958706	1.88021002198119\\
0.0406968650535654	1.88422571481819\\
0.0407156128438121	1.88826801056496\\
0.0407343692705874	1.89233715401837\\
0.0407531343378699	1.89643339301083\\
0.04077190804964	1.90055697846119\\
0.0407906904098799	1.90470816442099\\
0.0408094814225737	1.90888720812319\\
0.0408282810917075	1.91309437002931\\
0.0408470894212688	1.91732991389012\\
0.0408659064152473	1.92159410678419\\
0.0408847320776344	1.9258872191794\\
0.0409035664124235	1.93020952498656\\
0.0409224094236095	1.93456130161076\\
0.0409412611151895	1.93894283001005\\
0.0409601214911623	1.94335439474787\\
0.0409789905555284	1.94779628405894\\
0.0409978683122904	1.95226878989967\\
0.0410167547654525	1.95677220801681\\
0.041035649919021	1.96130683800383\\
0.0410545537770038	1.96587298336281\\
0.0410734663434108	1.97047095157435\\
0.0410923876222537	1.97510105415608\\
0.041111317617546	1.97976360673078\\
0.0411302563333032	1.98445892910133\\
0.0411492037735425	1.98918734530846\\
0.041168159942283	1.99394918370776\\
0.0411871248435457	1.99874477704504\\
0.0412060984813532	2.00357446252109\\
0.0412250808597304	2.00843858187118\\
0.0412440719827038	2.01333748144638\\
0.0412630718543016	2.01827151227993\\
0.0412820804785541	2.02324103017828\\
0.0413010978594933	2.02824639579597\\
0.0413201240011534	2.03328797472004\\
0.0413391589075699	2.03836613755545\\
0.0413582025827806	2.04348126000712\\
0.0413772550308249	2.04863372297551\\
0.0413963162557444	2.05382391264154\\
0.0414153862615821	2.05905222055767\\
0.0414344650523832	2.06431904374358\\
0.0414535526321946	2.06962478478586\\
0.0414726490050653	2.07496985192402\\
0.0414917541750457	2.08035465916338\\
0.0415108681461887	2.0857796263705\\
0.0415299909225484	2.09124517937513\\
0.0415491225081813	2.09675175008382\\
0.0415682629071455	2.10229977657928\\
0.041587412123501	2.10788970324022\\
0.0416065701613098	2.11352198085063\\
0.0416257370246355	2.11919706671164\\
0.0416449127175439	2.12491542476673\\
0.0416640972441025	2.1306775257202\\
0.0416832906083805	2.13648384715569\\
0.0417024928144495	2.1423348736742\\
0.0417217038663823	2.14823109700811\\
0.0417409237682542	2.15417301616751\\
0.0417601525241419	2.16016113756191\\
0.0417793901381242	2.16619597514855\\
0.0417986366142819	2.17227805056935\\
0.0418178919566973	2.17840789329323\\
0.041837156169455	2.18458604076422\\
0.0418564292566412	2.19081303855568\\
0.0418757112223441	2.19708944052095\\
0.0418950020706538	2.20341580895293\\
0.0419143018056621	2.20979271474032\\
0.041933610431463	2.21622073754234\\
0.0419529279521522	2.22270046594638\\
0.0419722543718272	2.22923249765044\\
0.0419915896945875	2.23581743963263\\
0.0420109339245345	2.24245590833742\\
0.0420302870657715	2.24914852985773\\
0.0420496491224036	2.2558959401225\\
0.0420690200985379	2.26269878509713\\
0.0420883999982833	2.26955772097435\\
0.0421077888257507	2.27647341438365\\
0.0421271865850527	2.28344654259777\\
0.042146593280304	2.29047779374393\\
0.0421660089156212	2.29756786702022\\
0.0421854334951226	2.30471747293059\\
0.0422048670229285	2.31192733349582\\
0.0422243095031611	2.31919818250768\\
0.0422437609399447	2.32653076575115\\
0.042263221337405	2.33392584126501\\
0.0422826906996701	2.34138417958746\\
0.0423021690308698	2.34890656401251\\
0.0423216563351358	2.35649379086429\\
0.0423411526166017	2.36414666975883\\
0.042360657879403	2.37186602388834\\
0.0423801721276771	2.37965269030441\\
0.0423996953655635	2.3875075202143\\
0.0424192275972032	2.39543137927443\\
0.0424387688267395	2.40342514790787\\
0.0424583190583174	2.41148972161348\\
0.0424778782960838	2.41962601128988\\
0.0424974465441877	2.42783494357195\\
0.0425170238067798	2.43611746116934\\
0.0425366100880129	2.44447452321597\\
0.0425562053920415	2.45290710563262\\
0.0425758097230221	2.46141620149164\\
0.0425954230851133	2.47000282139799\\
0.0426150454824753	2.47866799387384\\
0.0426346769192704	2.4874127657667\\
0.0426543173996628	2.49623820264691\\
0.0426739669278186	2.50514538923816\\
0.0426936255079059	2.51413542984248\\
0.0427132931440946	2.52320944879153\\
0.0427329698405565	2.53236859089161\\
0.0427526556014654	2.54161402190543\\
0.0427723504309971	2.55094692902388\\
0.0427920543333292	2.56036852136263\\
0.0428117673126413	2.56988003047361\\
0.0428314893731148	2.57948271086194\\
0.0428512205189331	2.58917784053055\\
0.0428709607542816	2.59896672152886\\
0.0428907100833475	2.60885068051718\\
0.0429104685103201	2.61883106935924\\
0.0429302360393904	2.62890926571805\\
0.0429500126747516	2.63908667367325\\
0.0429697984205986	2.64936472436318\\
0.0429895932811283	2.65974487663097\\
0.0430093972605396	2.6702286177047\\
0.0430292103630332	2.68081746389434\\
0.043049032592812	2.69151296129191\\
0.0430688639540805	2.70231668652541\\
0.0430887044510453	2.71323024749635\\
0.0431085540879151	2.72425528417664\\
0.0431284128689002	2.73539346940249\\
0.043148280798213	2.746646509702\\
0.0431681578800679	2.75801614614716\\
0.0431880441186813	2.76950415524176\\
0.0432079395182713	2.7811123498114\\
0.0432278440830582	2.79284257995098\\
0.0432477578172639	2.80469673397719\\
0.0432676807251128	2.81667673942742\\
0.0432876128108306	2.82878456407567\\
0.0433075540786454	2.84102221700047\\
0.0433275045327871	2.85339174965873\\
0.0433474641774876	2.86589525702186\\
0.0433674330169807	2.87853487872819\\
0.0433874110555021	2.89131280028164\\
0.0434073982972895	2.9042312542862\\
0.0434273947465826	2.91729252172755\\
0.043447400407623	2.9304989332828\\
0.0434674152846543	2.9438528706834\\
0.0434874393819219	2.95735676812106\\
0.0435074727036735	2.97101311370349\\
0.0435275152541584	2.98482445094866\\
0.0435475670376279	2.99879338034314\\
0.0435676280583355	3.01292256094156\\
0.0435876983205365	3.02721471201899\\
0.0436077778284881	3.04167261480161\\
0.0436278665864496	3.05629911422416\\
0.0436479645986822	3.07109712077481\\
0.043668071869449	3.08606961238556\\
0.0436881884030151	3.10121963641172\\
0.0437083142036476	3.11655031164708\\
0.0437284492756156	3.1320648304475\\
0.0437485936231901	3.14776646089831\\
0.0437687472506441	3.16365854908418\\
0.0437889101622525	3.1797445214248\\
0.0438090823622923	3.19602788709742\\
0.0438292638550424	3.21251224055976\\
0.0438494546447835	3.22920126414575\\
0.0438696547357986	3.24609873077326\\
0.0438898641323725	3.26320850674463\\
0.043910082838792	3.2805345546601\\
0.0439303108593457	3.2980809364191\\
0.0439505481983245	3.31585181637234\\
0.043970794860021	3.33385146454805\\
0.04399105084873	3.35208426004788\\
0.044011316168748	3.370554694535\\
0.0440315908243739	3.38926737588263\\
0.0440518748199081	3.40822703195562\\
0.0440721681596533	3.427438514536\\
0.0440924708479141	3.44690680342567\\
0.044112782888997	3.46663701066918\\
0.0441331042872107	3.48663438500182\\
0.0441534350468656	3.50690431643055\\
0.0441737751722742	3.5274523410251\\
0.0441941246677512	3.54828414590048\\
0.0442144835376129	3.56940557439428\\
0.044234851786178	3.59082263148508\\
0.0442552294177668	3.61254148940674\\
0.0442756164367018	3.63456849351244\\
0.0442960128473075	3.65691016839591\\
0.0443164186539104	3.67957322425649\\
0.0443368338608388	3.70256456355326\\
0.0443572584724233	3.72589128793256\\
0.0443776924929962	3.74956070546968\\
0.0443981359268921	3.7735803382285\\
0.0444185887784472	3.79795793014125\\
0.0444390510520001	3.82270145525568\\
0.0444595227518912	3.84781912634787\\
0.0444800038824629	3.8733194039187\\
0.0445004944480596	3.89921100560465\\
0.0445209944530277	3.92550291602927\\
0.0445415039017158	3.95220439709436\\
0.0445620227984741	3.97932499875873\\
0.0445825511476551	4.00687457033323\\
0.0446030889536134	4.03486327229405\\
0.0446236362207052	4.06330158867191\\
0.0446441929532891	4.09220034003817\\
0.0446647591557256	4.12157069710941\\
0.044685334832377	4.15142419503014\\
0.044705919987608	4.18177274835729\\
0.0447265146257849	4.21262866679006\\
0.0447471187512763	4.2440046716806\\
0.0447677323684526	4.27591391339683\\
0.0447883554816865	4.30836998954772\\
0.0448089880953524	4.34138696417386\\
0.044829630213827	4.37497938791453\\
0.0448502818414887	4.40916231922797\\
0.0448709429827182	4.4439513467502\\
0.044891613641898	4.47936261283144\\
0.0449122938234129	4.5154128383433\\
0.0449329835316494	4.55211934882216\\
0.0449536827709962	4.58950010206464\\
0.044974391545844	4.62757371721206\\
0.0449951098605855	4.66635950551194\\
0.0450158377196155	4.70587750273742\\
0.0450365751273307	4.74614850352238\\
0.0450573220881299	4.78719409761106\\
0.0450780786064139	4.82903670823249\\
0.0450988446865856	4.87169963272116\\
0.0451196203330497	4.91520708551921\\
0.0451404055502132	4.95958424375142\\
0.0451612003424851	5.0048572955691\\
0.0451820047142763	5.05105349137109\\
0.0452028186699997	5.09820119825464\\
0.0452236422140705	5.14632995779425\\
0.0452444753509056	5.19547054744627\\
0.0452653180849241	5.24565504588576\\
0.0452861704205472	5.29691690249552\\
0.0453070323621981	5.34929101135726\\
0.0453279039143019	5.40281379012399\\
0.0453487850812858	5.45752326407398\\
0.0453696758675792	5.51345915580902\\
0.0453905762776134	5.57066298104053\\
0.0454114863158217	5.62917815090522\\
0.0454324059866396	5.68905008139546\\
0.0454533352945044	5.75032631044229\\
0.0454742742438557	5.81305662331073\\
0.045495222839135	5.87729318699978\\
0.0455161810847859	5.94309069436828\\
0.0455371489852541	6.01050651889806\\
0.0455581265449871	6.07960088097223\\
0.0455791137684347	6.15043702665043\\
0.0456001106600487	6.22308142011781\\
0.045621117224283	6.29760395101455\\
0.0456421334655933	6.37407815798999\\
0.0456631593884377	6.45258146998337\\
0.0456841949972761	6.5331954669558\\
0.0457052402965705	6.61600616180798\\
0.0457262952907851	6.70110430564956\\
0.0457473599843859	6.78858571861883\\
0.0457684343818413	6.87855164880552\\
0.0457895184876215	6.97110916212159\\
0.0458106123061987	7.06637156628868\\
0.0458317158420475	7.16445887238932\\
0.0458528290996441	7.26549829806306\\
0.0458739520834672	7.36962481665164\\
0.0458950847979973	7.47698175738872\\
0.0459162272477171	7.5877214621898\\
0.0459373794371112	7.70200600534942\\
0.0459585413706664	7.82000798336096\\
0.0459797130528715	7.94191138291348\\
0.0460008944882176	8.06791253623135\\
0.0460220856811974	8.19822117424927\\
0.0460432866363061	8.33306158939903\\
0.0460644973580408	8.47267392174354\\
0.0460857178509007	8.61731558375097\\
0.0461069481193869	8.76726284167699\\
0.046128188168003	8.92281257392624\\
0.0461494380012541	9.08428422987946\\
0.0461706976236479	9.25202201653678\\
0.0461919670396939	9.42639734424252\\
0.0462132462539037	9.6078115683707\\
0.046234535270791	9.79669906921452\\
0.0462558340948716	9.99353072014933\\
0.0462771427306635	10.1988178021324\\
0.0462984611826865	10.4131164331477\\
0.0463197894554626	10.6370325933994\\
0.0463411275535161	10.8712278418349\\
0.0463624754813731	11.1164258375373\\
0.0463838332435618	11.3734198015245\\
0.0464052008446127	11.6430810807967\\
0.0464265782890582	11.9263690097037\\
0.046447965581433	12.2243423036051\\
0.0464693627262735	12.5381722700004\\
0.0464907697281185	12.8691581848824\\
0.0465121865915089	13.2187452594452\\
0.0465336133209876	13.5885457215573\\
0.0465550499210995	13.9803636601167\\
0.0465764963963918	14.3962244405746\\
0.0465979527514136	14.8384097031271\\
0.0466194189907163	15.3094992208089\\
0.0466408951188532	15.8124212386138\\
0.0466623811403797	16.3505133687431\\
0.0466838770598536	16.9275967180218\\
0.0467053828818345	17.548066727858\\
0.046726898610884	18.2170052946319\\
0.0467484242515662	18.940320222617\\
0.046769959808447	19.7249201123753\\
0.0467915052860945	20.5789356541918\\
0.0468130606890789	21.5120023564714\\
0.0468346260219724	22.5356255724908\\
0.0468562012893496	23.6636571991162\\
0.0468777864957868	24.9129260464266\\
0.0468993816458627	26.3040829538669\\
0.0469209867441581	27.8627511410859\\
0.0469426017952558	29.6211186478013\\
0.0469642268037406	31.6201846419679\\
0.0469858617741998	33.912995837544\\
0.0470075067112224	36.5694225361069\\
0.0470291616193998	39.6834023748737\\
0.0470508265033253	43.3842794726169\\
0.0470725013675945	47.8552213027162\\
0.047094186216805	53.3644658274663\\
0.0471158810555565	60.3211966972491\\
0.047137585888451	69.382117358545\\
0.0471593007200924	81.6719549041215\\
0.0471810255550869	99.2907880364604\\
0.0472027603980426	126.663944451096\\
0.04722450525357	174.991776213535\\
0.0472462601262815	283.251967458467\\
0.0472680250207917	744.625569007304\\
0.0472813577763144	18258.0715430195\\
0.0472897999417174	1173.76664508122\\
0.0473115848936774	328.234614197559\\
0.0473333798812927	190.614528893035\\
0.0473551849091865	134.232046165232\\
0.0473769999819839	103.548503866697\\
0.0473988251043124	84.2549095363162\\
0.0474206602808014	71.0021252263064\\
0.0474425055160826	61.3371516583032\\
0.0474643608147898	53.9767690134829\\
0.0474862261815589	48.1845142686781\\
0.047508101621028	43.5075110520647\\
0.0475299871378371	39.6519569927889\\
0.0475518827366287	36.4189180232922\\
0.0475737884220472	33.6688975596751\\
0.0475957041987391	31.3011809970903\\
0.0476176300713533	29.2412341698933\\
0.0476395660445406	27.4327155600886\\
0.047661512122954	25.8322448490434\\
0.0476834683112487	24.4058785089459\\
0.047705434614082	23.1266761044829\\
0.0477274110361134	21.9729828174079\\
0.0477493975820045	20.9271937817977\\
0.047771394256419	19.9748495817265\\
0.0477934010640227	19.1039637941659\\
0.0478154180094839	18.3045159732765\\
0.0478374450974726	17.5680644598941\\
0.0478594823326612	16.8874472298411\\
0.0478815297197242	16.2565482792192\\
0.0479035872633383	15.6701133861656\\
0.0479256549681823	15.1236034881227\\
0.0479477328389371	14.6130770093157\\
0.0479698208802859	14.1350946823488\\
0.0479919190969139	13.6866420019745\\
0.0480140274935086	13.2650656146675\\
0.0480361460747595	12.8680208067614\\
0.0480582748453585	12.4934278961445\\
0.0480804138099995	12.1394358145137\\
0.0481025629733784	11.8043915339808\\
0.0481247223401937	11.48681427231\\
0.0481468919151456	11.1853736274602\\
0.0481690717029368	10.8988709605602\\
0.048191261708272	10.6262234777119\\
0.0482134619358581	10.3664505650704\\
0.0482356723904042	10.1186620136266\\
0.0482578930766215	9.88204783563315\\
0.0482801239992234	9.65586942727023\\
0.0483023651629256	9.43945187439712\\
0.0483246165724457	9.23217723245663\\
0.0483468782325038	9.03347863970489\\
0.0483691501478219	8.84283514558015\\
0.0483914323231243	8.65976715494605\\
0.0484137247631374	8.48383240418553\\
0.04843602747259	8.31462239821219\\
0.0484583404562128	8.15175924790248\\
0.0484806637187388	7.99489285638077\\
0.0485029972649031	7.84369841018742\\
0.0485253410994433	7.69787413729278\\
0.0485476952270986	7.55713929961044\\
0.048570059652611	7.4212323917545\\
0.0485924343807243	7.28990952179898\\
0.0486148194161845	7.16294295289441\\
0.04863721476374	7.0401197874508\\
0.0486596204281413	6.92124077787695\\
0.048682036414141	6.80611924984804\\
0.0487044627264938	6.69458012594972\\
0.0487268993699569	6.58645903888141\\
0.0487493463492895	6.48160152484351\\
0.0487718036692531	6.37986228870191\\
0.0487942713346111	6.28110453365516\\
0.0488167493501294	6.18519934885494\\
0.048839237720576	6.09202514921023\\
0.0488617364507212	6.00146716230782\\
0.0488842455453372	5.91341695784158\\
0.0489067650091987	5.82777201550768\\
0.0489292948470825	5.74443532776072\\
0.0489518350637676	5.66331503419264\\
0.0489743856640352	5.5843240846373\\
0.0489969466526686	5.50737992833931\\
0.0490195180344535	5.4324042270128\\
0.0490420998141777	5.35932258948227\\
0.0490646919966311	5.28806432620654\\
0.049087294586606	5.21856222186052\\
0.0491099075888969	5.15075232449423\\
0.0491325310083003	5.08457374985836\\
0.0491551648496151	5.01996849962542\\
0.0491778091176423	4.9568812924336\\
0.0492004638171853	4.89525940660149\\
0.0492231289530494	4.83505253367929\\
0.0492458045300425	4.77621264195308\\
0.0492684905529743	4.71869384906634\\
0.049291187026657	4.66245230315022\\
0.049313893955905	4.60744607170589\\
0.0493366113455348	4.55363503774147\\
0.0493593392003651	4.50098080257783\\
0.0493820775252171	4.44944659480864\\
0.0494048263249138	4.39899718500393\\
0.0494275856042808	4.34959880573611\\
0.0494503553681456	4.30121907650326\\
0.0494731356213382	4.25382693325548\\
0.0494959263686907	4.20739256216499\\
0.0495187276150374	4.16188733735042\\
0.0495415393652149	4.11728376230475\\
0.049564361624062	4.07355541472947\\
0.0495871943964197	4.03067689459289\\
0.0496100376871312	3.98862377516518\\
0.049632891501042	3.9473725568382\\
0.0496557558429999	3.90690062354954\\
0.0496786307178547	3.86718620165421\\
0.0497015161304587	3.8282083210526\\
0.0497244120856663	3.78994677847069\\
0.0497473185883342	3.75238210271759\\
0.0497702356433211	3.71549552183264\\
0.0497931632554883	3.67926893196627\\
0.0498161014296991	3.6436848679342\\
0.0498390501708192	3.60872647528365\\
0.0498620094837163	3.57437748384041\\
0.0498849793732606	3.54062218260773\\
0.0499079598443243	3.50744539594159\\
0.0499309509017822	3.47483246094663\\
0.049953952550511	3.44276920600305\\
0.0499769647953897	3.41124193035329\\
0.0499999876412997	3.38023738472375\\
0.0500230210931246	3.34974275285905\\
0.0500460651557502	3.31974563399759\\
0.0500691198340645	3.29023402614583\\
0.050092185132958	3.26119631019951\\
0.050115261057323	3.23262123478392\\
0.0501383476120545	3.20449790181827\\
0.0501614448020496	3.17681575276299\\
0.0501845526322076	3.14956455550091\\
0.05020767110743	3.12273439181005\\
0.0502308002326208	3.09631564542808\\
0.050253940012686	3.07029899064202\\
0.0502770904525341	3.04467538139735\\
0.0503002515570756	3.01943604089666\\
0.0503234233312235	2.99457245165689\\
0.0503466057798929	2.97007634599254\\
0.0503697989080012	2.94593969693476\\
0.0503930027204681	2.92215470953143\\
0.0504162172222156	2.89871381252685\\
0.0504394424181679	2.87560965038741\\
0.0504626783132515	2.85283507567821\\
0.0504859249123951	2.83038314175901\\
0.0505091822205298	2.8082470957701\\
0.0505324502425889	2.78642037193847\\
0.0505557289835079	2.76489658512955\\
0.0505790184482248	2.74366952468557\\
0.0506023186416796	2.72273314850204\\
0.0506256295688146	2.70208157735107\\
0.0506489512345747	2.68170908943086\\
0.0506722836439067	2.6616101151268\\
0.05069562680176	2.64177923198882\\
0.0507189807130859	2.62221115990343\\
0.0507423453828383	2.60290075645318\\
0.0507657208159732	2.58384301245437\\
0.0507891070174491	2.56503304766934\\
0.0508125039922266	2.54646610669609\\
0.0508359117452685	2.52813755498291\\
0.0508593302815402	2.51004287502962\\
0.050882759606009	2.49217766270692\\
0.0509061997236448	2.47453762372443\\
0.0509296506394198	2.4571185702292\\
0.0509531123583081	2.4399164175239\\
0.0509765848852866	2.42292718092048\\
0.0510000682253341	2.40614697268487\\
0.051023562383432	2.38957199911148\\
0.0510470673645637	2.3731985577026\\
0.0510705831737151	2.35702303443688\\
0.0510941098158743	2.34104190114747\\
0.0511176472960317	2.32525171298095\\
0.0511411956191802	2.30964910595868\\
0.0511647547903146	2.29423079461871\\
0.0511883248144324	2.2789935697297\\
0.0512119056965332	2.26393429609878\\
0.051235497441619	2.24904991045322\\
0.0512591000546938	2.23433741938132\\
0.0512827135407644	2.21979389735408\\
0.0513063379048396	2.20541648481439\\
0.0513299731519305	2.19120238633208\\
0.0513536192870506	2.17714886880458\\
0.0513772763152156	2.16325325973745\\
0.0514009442414437	2.14951294557594\\
0.0514246230707553	2.13592537008152\\
0.0514483128081731	2.12248803277612\\
0.051472013458722	2.10919848742662\\
0.0514957250274296	2.09605434058082\\
0.0515194475193253	2.08305325015397\\
0.0515431809394412	2.07019292406029\\
0.0515669252928116	2.05747111887826\\
0.0515906805844731	2.04488563857361\\
0.0516144468194647	2.03243433325188\\
0.0516382240028275	2.02011509795074\\
0.0516620121396051	2.00792587147729\\
0.0516858112348435	1.99586463527071\\
0.051709621293591	1.98392941231251\\
0.0517334423208979	1.97211826605345\\
0.0517572743218172	1.96042929939497\\
0.0517811173014042	1.94886065368296\\
0.0518049712647163	1.9374105077348\\
0.0518288362168134	1.92607707691425\\
0.0518527121627577	1.91485861220015\\
0.0518765991076138	1.90375339932062\\
0.0519004970564485	1.89275975788035\\
0.0519244060143309	1.88187604053533\\
0.0519483259863326	1.87110063218731\\
0.0519722569775276	1.86043194918377\\
0.0519961989929919	1.84986843857731\\
0.0520201520378041	1.83940857736729\\
0.0520441161170451	1.82905087179222\\
0.0520680912357982	1.81879385662555\\
0.0520920773991489	1.80863609449976\\
0.052116074612185	1.79857617525023\\
0.0521400828799968	1.7886127152683\\
0.0521641022076771	1.77874435688516\\
0.0521881326003206	1.76896976776306\\
0.0522121740630246	1.75928764031173\\
0.0522362266008888	1.74969669110926\\
0.0522602902190153	1.74019566035185\\
0.0522843649225082	1.73078331131112\\
0.0523084507164743	1.72145842981279\\
0.0523325476060227	1.71221982371578\\
0.0523566555962648	1.70306632242054\\
0.0523807746923142	1.69399677638735\\
0.052404904899287	1.68501005666\\
0.0524290462223019	1.67610505440281\\
0.0524531986664795	1.66728068047137\\
0.052477362236943	1.65853586495651\\
0.052501536938818	1.64986955677615\\
0.0525257227772324	1.64128072325698\\
0.0525499197573164	1.63276834973264\\
0.0525741278842027	1.6243314391577\\
0.0525983471630262	1.61596901172226\\
0.0526225775989243	1.60768010448296\\
0.0526468191970368	1.59946377100106\\
0.0526710719625056	1.5913190809908\\
0.0526953359004753	1.5832451199773\\
0.0527196110160927	1.57524098895878\\
0.052743897314507	1.56730580408385\\
0.0527681948008697	1.5594386963359\\
0.0527925034803348	1.55163881121383\\
0.0528168233580587	1.54390530844214\\
0.0528411544391999	1.53623736166515\\
0.0528654967289197	1.52863415817214\\
0.0528898502323813	1.52109489860393\\
0.0529142149547507	1.51361879668899\\
0.0529385909011961	1.50620507897246\\
0.052962978076888	1.49885298455888\\
0.0529873764869993	1.49156176485422\\
0.0530117861367056	1.48433068332325\\
0.0530362070311845	1.47715901524379\\
0.053060639175616	1.47004604747311\\
0.0530850825751828	1.46299107821811\\
0.0531095372350697	1.45599341680619\\
0.053134003160464	1.44905238346903\\
0.0531584803565553	1.44216730913107\\
0.0531829688285357	1.43533753519507\\
0.0532074685815998	1.42856241334076\\
0.0532319796209443	1.42184130532312\\
0.0532565019517684	1.41517358277928\\
0.0532810355792739	1.40855862703727\\
0.0533055805086647	1.40199582893108\\
0.0533301367451472	1.39548458861405\\
0.0533547042939304	1.38902431539031\\
0.0533792831602254	1.38261442753029\\
0.0534038733492458	1.37625435211271\\
0.0534284748662077	1.36994352484485\\
0.0534530877163296	1.36368138991506\\
0.0534777119048321	1.35746739982455\\
0.0535023474369387	1.35130101523517\\
0.0535269943178749	1.34518170481773\\
0.0535516525528689	1.33910894510514\\
0.0535763221471509	1.33308222034679\\
0.0536010031059541	1.32710102236552\\
0.0536256954345135	1.32116485042177\\
0.053650399138067	1.31527321107802\\
0.0536751142218546	1.30942561805905\\
0.0536998406911188	1.30362159213565\\
0.0537245785511047	1.29786066098454\\
0.0537493278070594	1.29214235907187\\
0.0537740884642329	1.28646622753029\\
0.0537988605278773	1.28083181403837\\
0.0538236440032472	1.27523867270825\\
0.0538484388955996	1.26968636396402\\
0.0538732452101941	1.26417445443972\\
0.0538980629522924	1.25870251686326\\
0.0539228921271589	1.25327012995345\\
0.0539477327400602	1.24787687831121\\
0.0539725847962656	1.24252235232488\\
0.0539974483010466	1.23720614806099\\
0.0540223232596773	1.23192786717308\\
0.054047209677434	1.22668711679902\\
0.0540721075595956	1.22148350947227\\
0.0540970169114434	1.21631666303201\\
0.0541219377382612	1.21118620052076\\
0.0541468700453351	1.20609175011113\\
0.0541718138379538	1.20103294500553\\
0.0541967691214081	1.19600942336266\\
0.0542217359009917	1.19102082820465\\
0.0542467141820005	1.18606680734331\\
0.0542717039697327	1.18114701329359\\
0.0542967052694892	1.17626110320203\\
0.0543217180865733	1.17140873876264\\
0.0543467424262905	1.16658958614697\\
0.054371778293949	1.16180331593072\\
0.0543968256948595	1.15704960301487\\
0.0544218846343348	1.15232812656374\\
0.0544469551176904	1.14763856992854\\
0.0544720371502444	1.14298062058184\\
0.054497130737317	1.13835397005294\\
0.054522235884231	1.13375831385789\\
0.0545473525963117	1.12919335143679\\
0.0545724808788868	1.12465878609411\\
0.0545976207372865	1.12015432493089\\
0.0546227721768434	1.1156796787899\\
0.0546479352028926	1.11123456219383\\
0.0546731098207716	1.10681869328444\\
0.0546982960358205	1.10243179377031\\
0.0547234938533817	1.09807358886435\\
0.0547487032788	1.09374380723814\\
0.054773924317423	1.08944218095612\\
0.0547991569746004	1.08516844543399\\
0.0548244012556845	1.08092233937484\\
0.0548496571660301	1.07670360473164\\
0.0548749247109945	1.07251198664493\\
0.0549002038959374	1.06834723340023\\
0.0549254947262209	1.06420909637685\\
0.0549507972072097	1.06009733000355\\
0.054976111344271	1.05601169171022\\
0.0550014371427742	1.05195194188117\\
0.0550267746080916	1.04791784381023\\
0.0550521237455975	1.0439091636614\\
0.0550774845606691	1.03992567041688\\
0.0551028570586858	1.03596713584239\\
0.0551282412450297	1.03203333444297\\
0.055153637125085	1.02812404342191\\
0.0551790447042389	1.02423904263889\\
0.0552044639878807	1.02037811457262\\
0.0552298949814023	1.01654104428098\\
0.055255337690198	1.01272761936631\\
0.0552807921196648	1.00893762992878\\
0.055306258275202	1.0051708685429\\
0.0553317361622114	1.00142713020873\\
0.0553572257860973	0.997706212323648\\
0.0553827271522667	0.994007914647168\\
0.0554082402661288	0.990332039263339\\
0.0554337651330953	0.986678390550341\\
0.0554593017585806	0.983046775143896\\
0.0554848501480015	0.979437001909477\\
0.0555104103067772	0.975848881906637\\
0.0555359822403295	0.972282228357082\\
0.0555615659540828	0.968736856618232\\
0.0555871614534637	0.965212584148336\\
0.0556127687439016	0.961709230478568\\
0.0556383878308282	0.958226617181955\\
0.0556640187196779	0.954764567849509\\
0.0556896614158873	0.951322908055001\\
0.0557153159248958	0.947901465332994\\
0.0557409822521451	0.944500069146458\\
0.0557666604030796	0.94111855086515\\
0.0557923503831461	0.937756743734617\\
0.0558180521977939	0.934414482851841\\
0.0558437658524748	0.931091605139591\\
0.0558694913526432	0.927787949322085\\
0.0558952287037558	0.924503355897257\\
0.0559209779112722	0.921237667119166\\
0.055946738980654	0.917990726963684\\
0.0559725119173659	0.914762381113605\\
0.0559982967268746	0.911552476932214\\
0.0560240934146495	0.908360863442348\\
0.0560499019861627	0.905187391298187\\
0.0560757224468887	0.902031912770781\\
0.0561015548023043	0.898894281721029\\
0.0561273990578891	0.895774353581532\\
0.0561532552191252	0.892671985332987\\
0.0561791232914972	0.889587035486002\\
0.056205003280492	0.886519364057645\\
0.0562308951915994	0.883468832554215\\
0.0562567990303115	0.880435303951106\\
0.056282714802123	0.877418642671544\\
0.056308642512531	0.874418714568724\\
0.0563345821670354	0.871435386908486\\
0.0563605337711384	0.868468528347597\\
0.0563864973303448	0.865518008918719\\
0.0564124728501619	0.862583700009734\\
0.0564384603360997	0.859665474347863\\
0.0564644597936705	0.856763205983045\\
0.0564904712283894	0.853876770266989\\
0.0565164946457738	0.85100604384161\\
0.0565425300513438	0.848150904619177\\
0.056568577450622	0.845311231764714\\
0.0565946368491334	0.842486905685504\\
0.0566207082524059	0.839677808007009\\
0.0566467916659695	0.836883821566236\\
0.056672887095357	0.834104830389099\\
0.0566989945461039	0.831340719678921\\
0.0567251140237479	0.828591375804151\\
0.0567512455338295	0.825856686273728\\
0.0567773890818916	0.823136539735183\\
0.0568035446734799	0.82043082595289\\
0.0568297123141422	0.817739435794021\\
0.0568558920094294	0.815062261218692\\
0.0568820837648945	0.812399195263973\\
0.0569082875860934	0.809750132029387\\
0.0569345034785843	0.807114966665254\\
0.0569607314479282	0.804493595360839\\
0.0569869714996884	0.801885915330923\\
0.0570132236394309	0.79929182479836\\
0.0570394878727244	0.796711222989639\\
0.0570657642051399	0.794144010117529\\
0.0570920526422511	0.791590087369938\\
0.0571183531896343	0.789049356899511\\
0.0571446658528683	0.786521721808027\\
0.0571709906375346	0.784007086140862\\
0.057197327549217	0.781505354871264\\
0.0572236765935022	0.779016433889594\\
0.0572500377759792	0.776540229992337\\
0.0572764111022397	0.774076650873524\\
0.057302796577878	0.771625605110999\\
0.057329194208491	0.769187002157853\\
0.0573556039996781	0.766760752330589\\
0.0573820259570412	0.764346766799643\\
0.057408460086185	0.761944957579444\\
0.0574349063927165	0.759555237518478\\
0.0574613648822457	0.757177520287371\\
0.0574878355603847	0.75481172037258\\
0.0575143184327485	0.752457753064664\\
0.0575408135049547	0.750115534447844\\
0.0575673207826232	0.747784981394795\\
0.0575938402713769	0.745466011554081\\
0.0576203719768409	0.743158543339178\\
0.0576469159046431	0.74086249592453\\
0.0576734720604139	0.738577789235688\\
0.0577000404497865	0.736304343937507\\
0.0577266210783964	0.734042081428023\\
0.057753213951882	0.731790923827824\\
0.057779819075884	0.729550793976443\\
0.0578064364560458	0.727321615419009\\
0.0578330660980135	0.725103312401483\\
0.0578597080074358	0.722895809860112\\
0.0578863621899639	0.72069903341568\\
0.0579130286512516	0.718512909365969\\
0.0579397073969553	0.716337364674467\\
0.0579663984327342	0.714172326968364\\
0.0579931017642498	0.712017724525612\\
0.0580198173971665	0.709873486271852\\
0.0580465453371511	0.707739541772077\\
0.0580732855898731	0.705615821219748\\
0.0581000381610046	0.703502255436232\\
0.0581268030562203	0.701398775857764\\
0.0581535802811976	0.699305314533568\\
0.0581803698416163	0.697221804115423\\
0.0582071717431591	0.695148177852158\\
0.058233985991511	0.693084369583804\\
0.05826081259236	0.69103031373501\\
0.0582876515513965	0.688985945306104\\
0.0583145028743133	0.686951199869822\\
0.0583413665668063	0.684926013565714\\
0.0583682426345737	0.682910323088472\\
0.0583951310833164	0.680904065690499\\
0.0584220319187379	0.678907179165696\\
0.0584489451465444	0.676919601851699\\
0.0584758707724447	0.674941272621231\\
0.0585028088021502	0.67297213087563\\
0.058529759241375	0.671012116538862\\
0.0585567220958356	0.669061170054856\\
0.0585836973712516	0.66711923237754\\
0.0586106850733448	0.665186244968445\\
0.0586376852078397	0.663262149790863\\
0.0586646977804637	0.66134688930414\\
0.0586917227969466	0.659440406457067\\
0.0587187602630208	0.657542644685677\\
0.0587458101844216	0.655653547905243\\
0.0587728725668866	0.65377306050646\\
0.0587999474161564	0.65190112735038\\
0.0588270347379741	0.650037693763211\\
0.0588541345380852	0.648182705532458\\
0.0588812468222382	0.646336108898985\\
0.0589083715961842	0.644497850557564\\
0.0589355088656767	0.642667877644911\\
0.0589626586364721	0.640846137744313\\
0.0589898209143293	0.639032578872073\\
0.05901699570501	0.637227149477175\\
0.0590441830142785	0.635429798437743\\
0.0590713828479016	0.633640475054468\\
0.0590985952116489	0.631859129046476\\
0.0591258201112927	0.630085710549882\\
0.0591530575526079	0.628320170108136\\
0.0591803075413721	0.626562458673347\\
0.0592075700833654	0.62481252759865\\
0.0592348451843708	0.623070328634655\\
0.0592621328501738	0.621335813926895\\
0.0592894330865626	0.619608936009846\\
0.0593167458993281	0.617889647805192\\
0.0593440712942639	0.61617790261561\\
0.0593714092771662	0.614473654120809\\
0.0593987598538337	0.6127768563782\\
0.0594261230300682	0.611087463812808\\
0.0594534988116739	0.609405431216936\\
0.0594808872044576	0.607730713746583\\
0.0595082882142289	0.606063266917739\\
0.0595357018468002	0.604403046601384\\
0.0595631281079863	0.602750009021091\\
0.0595905670036048	0.601104110749372\\
0.059618018539476	0.599465308705114\\
0.0596454827214229	0.59783356014705\\
0.0596729595552712	0.596208822674298\\
0.0597004490468492	0.594591054220385\\
0.0597279512019879	0.592980213051089\\
0.0597554660265211	0.591376257761009\\
0.0597829935262851	0.589779147269962\\
0.0598105337071191	0.588188840819764\\
0.0598380865748647	0.586605297971556\\
0.0598656521353665	0.585028478603294\\
0.0598932303944717	0.583458342904254\\
0.05992082135803	0.581894851374397\\
0.0599484250318941	0.580337964821371\\
0.0599760414219192	0.578787644355561\\
0.0600036705339632	0.577243851387981\\
0.0600313123738868	0.57570654762924\\
0.0600589669475532	0.574175695084052\\
0.0600866342608287	0.572651256050051\\
0.0601143143195818	0.571133193113351\\
0.0601420071296841	0.56962146914778\\
0.0601697126970097	0.568116047311068\\
0.0601974310274354	0.566616891042325\\
0.0602251621268409	0.565123964058998\\
0.0602529060011084	0.563637230354973\\
0.0602806626561228	0.562156654197657\\
0.060308432097772	0.560682200123376\\
0.0603362143319462	0.559213832939508\\
0.0603640093645387	0.557751517716424\\
0.0603918172014451	0.55629521979003\\
0.0604196378485642	0.55484490475614\\
0.0604474713117972	0.553400538468388\\
0.060475317597048	0.551962087036318\\
0.0605031767102234	0.550529516823551\\
0.0605310486572328	0.549102794444325\\
0.0605589334439883	0.547681886762222\\
0.0605868310764049	0.546266760886353\\
0.0606147415604001	0.54485738417061\\
0.0606426649018942	0.54345372421117\\
0.0606706011068104	0.542055748843281\\
0.0606985501810743	0.540663426139916\\
0.0607265121306145	0.539276724409487\\
0.0607544869613622	0.537895612192723\\
0.0607824746792515	0.5365200582623\\
0.060810475290219	0.535150031619632\\
0.0608384888002041	0.533785501493064\\
0.0608665152151491	0.532426437334646\\
0.0608945545409989	0.531072808819892\\
0.060922606783701	0.529724585845508\\
0.060950671949206	0.528381738525209\\
0.0609787500434669	0.527044237191191\\
0.0610068410724397	0.525712052389378\\
0.0610349450420829	0.524385154878284\\
0.0610630619583579	0.523063515628168\\
0.0610911918272288	0.521747105817034\\
0.0611193346546626	0.520435896831229\\
0.0611474904466287	0.519129860261994\\
0.0611756592090996	0.517828967903652\\
0.0612038409480504	0.516533191751169\\
0.0612320356694589	0.515242504001797\\
0.0612602433793058	0.513956877048007\\
0.0612884640835744	0.51267628348085\\
0.0613166977882509	0.511400696084435\\
0.0613449444993241	0.510130087836085\\
0.0613732042227857	0.508864431904418\\
0.0614014769646301	0.507603701647535\\
0.0614297627308544	0.506347870610625\\
0.0614580615274587	0.50509691252576\\
0.0614863733604455	0.50385080130842\\
0.0615146982358204	0.502609511058265\\
0.0615430361595916	0.501373016054891\\
0.06157138713777	0.500141290759171\\
0.0615997511763694	0.498914309807995\\
0.0616281282814065	0.497692048016672\\
0.0616565184589003	0.496474480374641\\
0.0616849217148732	0.495261582045074\\
0.0617133380553498	0.494053328362485\\
0.0617417674863579	0.492849694833276\\
0.0617702100139277	0.491650657132074\\
0.0617986656440926	0.490456191100023\\
0.0618271343828885	0.489266272747071\\
0.0618556162363541	0.488080878245436\\
0.0618841112105309	0.48689998393174\\
0.0619126193114632	0.485723566304467\\
0.0619411405451982	0.484551602022325\\
0.0619696749177857	0.483384067903693\\
0.0619982224352784	0.482220940924407\\
0.0620267831037317	0.481062198217048\\
0.0620553569292039	0.479907817069368\\
0.0620839439177559	0.478757774922635\\
0.0621125440754518	0.477612049370616\\
0.0621411574083579	0.476470618158876\\
0.0621697839225438	0.475333459182488\\
0.0621984236240817	0.474200550486108\\
0.0622270765190466	0.473071870259579\\
0.0622557426135162	0.471947396842974\\
0.0622844219135712	0.470827108716881\\
0.062313114425295	0.469710984508769\\
0.0623418201547738	0.468599002988228\\
0.0623705391080966	0.467491143064816\\
0.0623992712913552	0.466387383790295\\
0.0624280167106443	0.465287704354529\\
0.0624567753720613	0.464192084085338\\
0.0624855472817064	0.463100502447365\\
0.0625143324456826	0.462012939040796\\
0.062543130870096	0.460929373600861\\
0.062571942561055	0.459849785996097\\
0.0626007675246712	0.45877415622714\\
0.0626296057670588	0.457702464426044\\
0.0626584572943351	0.45663469085467\\
0.06268732211262	0.45557081590511\\
0.0627162002280362	0.454510820096183\\
0.0627450916467093	0.453454684075042\\
0.0627739963747676	0.452402388614357\\
0.0628029144183425	0.451353914609845\\
0.062831845783568	0.450309243084495\\
0.0628607904765808	0.449268355182837\\
0.0628897485035209	0.448231232170908\\
0.0629187198705306	0.447197855436204\\
0.0629477045837553	0.44616820648607\\
0.0629767026493432	0.44514226694648\\
0.0630057140734454	0.444120018563\\
0.0630347388622156	0.443101443196558\\
0.0630637770218107	0.4420865228257\\
0.06309282855839	0.441075239543352\\
0.063121893478116	0.440067575557077\\
0.063150971787154	0.439063513188132\\
0.0631800634916718	0.438063034870397\\
0.0632091685978404	0.437066123148637\\
0.0632382871118335	0.436072760678959\\
0.0632674190398278	0.435082930228\\
0.0632965643880026	0.434096614669322\\
0.0633257231625401	0.433113796987955\\
0.0633548953696255	0.432134460273475\\
0.0633840810154468	0.431158587722467\\
0.0634132801061948	0.430186162638654\\
0.0634424926480631	0.429217168429135\\
0.0634717186472482	0.428251588604254\\
0.0635009581099495	0.427289406779776\\
0.0635302110423693	0.426330606672508\\
0.0635594774507126	0.425375172101601\\
0.0635887573411874	0.424423086985246\\
0.0636180507200044	0.423474335344053\\
0.0636473575933774	0.422528901295709\\
0.0636766779675228	0.421586769058083\\
0.0637060118486601	0.420647922945363\\
0.0637353592430114	0.41971234736968\\
0.063764720156802	0.418780026839406\\
0.0637940945962598	0.417850945957328\\
0.0638234825676157	0.416925089422115\\
0.0638528840771033	0.416002442025375\\
0.0638822991309594	0.415082988653157\\
0.0639117277354233	0.414166714283571\\
0.0639411698967375	0.413253603985854\\
0.063970625621147	0.41234364292208\\
0.0640000949149001	0.41143681634329\\
0.0640295777842478	0.410533109590673\\
0.0640590742354438	0.40963250809502\\
0.0640885842747449	0.408734997374963\\
0.0641181079084107	0.407840563037646\\
0.0641476451427038	0.406949190776406\\
0.0641771959838895	0.406060866371952\\
0.0642067604382361	0.405175575689395\\
0.0642363385120148	0.404293304680742\\
0.0642659302114996	0.403414039382014\\
0.0642955355429674	0.402537765910969\\
0.0643251545126982	0.401664470472238\\
0.0643547871269745	0.40079413934978\\
0.0643844333920821	0.399926758912507\\
0.0644140933143095	0.399062315608054\\
0.0644437668999481	0.398200795966662\\
0.0644734541552921	0.39734218659805\\
0.0645031550866388	0.39648647419136\\
0.0645328697002883	0.395633645514921\\
0.0645625980025437	0.394783687416402\\
0.0645923399997107	0.393936586819341\\
0.0646220956980984	0.393092330726412\\
0.0646518651040184	0.392250906215766\\
0.0646816482237852	0.391412300442777\\
0.0647114450637166	0.390576500637629\\
0.0647412556301329	0.389743494105982\\
0.0647710799293575	0.388913268226716\\
0.0648009179677167	0.388085810454745\\
0.0648307697515396	0.387261108316608\\
0.0648606352871585	0.386439149412915\\
0.0648905145809083	0.385619921415015\\
0.0649204076391269	0.38480341206824\\
0.0649503144681552	0.383989609187636\\
0.0649802350743371	0.383178500659053\\
0.0650101694640193	0.382370074440138\\
0.0650401176435512	0.381564318555471\\
0.0650700796192856	0.380761221101793\\
0.0651000553975779	0.379960770242904\\
0.0651300449847866	0.379162954211104\\
0.0651600483872728	0.37836776130679\\
0.065190065611401	0.377575179897399\\
0.0652200966635384	0.376785198416962\\
0.065250141550055	0.37599780536706\\
0.065280200277324	0.375212989312891\\
0.0653102728517213	0.37443073888672\\
0.0653403592796259	0.373651042785606\\
0.0653704595674197	0.372873889770596\\
0.0654005737214875	0.372099268666737\\
0.065430701748217	0.371327168362085\\
0.065460843653999	0.370557577809295\\
0.0654909994452272	0.369790486022017\\
0.0655211691282981	0.369025882077103\\
0.0655513527096112	0.368263755113431\\
0.0655815501955692	0.367504094330077\\
0.0656117615925773	0.366746888987979\\
0.065641986907044	0.365992128407651\\
0.0656722261453806	0.36523980197035\\
0.0657024793140015	0.364489899116947\\
0.0657327464193238	0.363742409346667\\
0.0657630274677679	0.362997322219207\\
0.0657933224657568	0.36225462735074\\
0.0658236314197167	0.361514314416204\\
0.0658539543360767	0.360776373149196\\
0.0658842912212687	0.36004079333853\\
0.0659146420817279	0.359307564830725\\
0.0659450069238922	0.358576677528593\\
0.0659753857542026	0.357848121391616\\
0.0660057785791029	0.35712188643382\\
0.06603618540504	0.356397962724968\\
0.0660666062384638	0.355676340389746\\
0.066097041085827	0.354957009606715\\
0.0661274899535856	0.35423996060954\\
0.0661579528481982	0.353525183684546\\
0.0661884297761265	0.352812669171911\\
0.0662189207438354	0.352102407465306\\
0.0662494257577924	0.351394389009771\\
0.0662799448244683	0.350688604303626\\
0.0663104779503368	0.349985043897117\\
0.0663410251418744	0.349283698390779\\
0.0663715864055607	0.348584558438128\\
0.0664021617478784	0.347887614742681\\
0.0664327511753131	0.347192858057821\\
0.0664633546943534	0.346500279188701\\
0.0664939723114907	0.345809868988768\\
0.0665246040332197	0.34512161836126\\
0.066555249866038	0.344435518259684\\
0.066585909816446	0.343751559684568\\
0.0666165838909473	0.343069733687091\\
0.0666472720960485	0.342390031365023\\
0.066677974438259	0.341712443864203\\
0.0667086909240915	0.341036962377823\\
0.0667394215600613	0.340363578147942\\
0.0667701663526871	0.339692282461308\\
0.0668009253084905	0.339023066652386\\
0.0668316984339958	0.338355922101915\\
0.0668624857357307	0.337690840236627\\
0.0668932872202258	0.33702781252802\\
0.0669241028940146	0.336366830494873\\
0.0669549327636336	0.335707885698576\\
0.0669857768356224	0.335050969747459\\
0.0670166351165238	0.334396074292887\\
0.0670475076128831	0.333743191031172\\
0.0670783943312491	0.333092311702387\\
0.0671092952781734	0.332443428089269\\
0.0671402104602107	0.331796532019707\\
0.0671711398839187	0.33115161536321\\
0.067202083555858	0.330508670032422\\
0.0672330414825923	0.329867687982211\\
0.0672640136706884	0.32922866121006\\
0.0672950001267161	0.328591581754918\\
0.0673260008572482	0.327956441698227\\
0.0673570158688605	0.327323233160968\\
0.0673880451681318	0.326691948307783\\
0.0674190887616441	0.326062579342009\\
0.0674501466559822	0.325435118508544\\
0.0674812188577341	0.324809558092323\\
0.0675123053734908	0.324185890418146\\
0.0675434062098463	0.323564107851232\\
0.0675745213733976	0.322944202796232\\
0.0676056508707449	0.322326167695837\\
0.0676367947084913	0.321709995033363\\
0.067667952893243	0.321095677330233\\
0.0676991254316091	0.320483207145887\\
0.067730312330202	0.319872577078485\\
0.0677615135956371	0.319263779765068\\
0.0677927292345325	0.318656807879491\\
0.0678239592535098	0.318051654132233\\
0.0678552036591934	0.317448311273932\\
0.0678864624582108	0.316846772088504\\
0.0679177356571926	0.316247029400388\\
0.0679490232627725	0.315649076068531\\
0.0679803252815869	0.3150529049881\\
0.0680116417202758	0.314458509091585\\
0.0680429725854819	0.313865881346762\\
0.0680743178838511	0.313275014756429\\
0.0681056776220322	0.312685902360286\\
0.0681370518066773	0.312098537232071\\
0.0681684404444413	0.311512912480964\\
0.0681998435419825	0.310929021251188\\
0.0682312611059619	0.31034685672076\\
0.0682626931430438	0.309766412103223\\
0.0682941396598955	0.309187680644912\\
0.0683256006631875	0.308610655627481\\
0.068357076159593	0.308035330365104\\
0.0683885661557888	0.307461698206196\\
0.0684200706584544	0.306889752531741\\
0.0684515896742724	0.306319486756871\\
0.0684831232099287	0.305750894328391\\
0.0685146712721121	0.30518396872707\\
0.0685462338675144	0.304618703465396\\
0.0685778110028308	0.304055092087608\\
0.0686094026847592	0.303493128171411\\
0.068641008920001	0.302932805324976\\
0.0686726297152602	0.302374117189057\\
0.0687042650772444	0.301817057435833\\
0.0687359150126639	0.301261619768186\\
0.0687675795282322	0.300707797920391\\
0.068799258630666	0.300155585658423\\
0.068830952326685	0.299604976777144\\
0.0688626606230121	0.299055965104334\\
0.0688943835263731	0.298508544495929\\
0.068926121043497	0.297962708839147\\
0.0689578731811159	0.297418452051002\\
0.0689896399459651	0.296875768078299\\
0.0690214213447829	0.296334650897486\\
0.0690532173843107	0.295795094514357\\
0.069085028071293	0.295257092963709\\
0.0691168534124774	0.294720640309938\\
0.0691486934146148	0.294185730646103\\
0.0691805480844588	0.293652358093941\\
0.0692124174287666	0.293120516803479\\
0.0692443014542981	0.292590200953819\\
0.0692762001678166	0.292061404751558\\
0.0693081135760883	0.291534122431432\\
0.0693400416858826	0.291008348256648\\
0.0693719845039723	0.290484076517415\\
0.0694039420371327	0.289961301532126\\
0.0694359142921429	0.289440017645468\\
0.0694679012757845	0.288920219230483\\
0.0694999029948428	0.288401900686732\\
0.0695319194561058	0.287885056441011\\
0.0695639506663648	0.287369680945837\\
0.0695959966324141	0.286855768681666\\
0.0696280573610515	0.286343314154277\\
0.0696601328590775	0.285832311896209\\
0.0696922231332959	0.285322756466593\\
0.0697243281905136	0.284814642449017\\
0.0697564480375408	0.284307964453774\\
0.0697885826811906	0.283802717117444\\
0.0698207321282795	0.283298895100707\\
0.0698528963856267	0.282796493090685\\
0.0698850754600551	0.282295505798748\\
0.0699172693583904	0.281795927962139\\
0.0699494780874615	0.281297754342606\\
0.0699817016541004	0.28080097972689\\
0.0700139400651424	0.280305598925342\\
0.0700461933274258	0.279811606773742\\
0.0700784614477921	0.279318998132746\\
0.0701107444330861	0.278827767885355\\
0.0701430422901554	0.278337910940142\\
0.0701753550258511	0.277849422229192\\
0.0702076826470273	0.277362296707591\\
0.0702400251605413	0.276876529354573\\
0.0702723825732535	0.276392115173582\\
0.0703047548920276	0.275909049190314\\
0.0703371421237302	0.275427326453802\\
0.0703695442752313	0.274946942036331\\
0.0704019613534041	0.274467891033645\\
0.0704343933651247	0.273990168563366\\
0.0704668403172726	0.273513769766421\\
0.0704993022167303	0.273038689805698\\
0.0705317790703837	0.272564923867291\\
0.0705642708851217	0.272092467158824\\
0.0705967776678364	0.271621314910221\\
0.070629299425423	0.271151462373936\\
0.0706618361647801	0.270682904823877\\
0.0706943878928092	0.270215637555503\\
0.0707269546164153	0.269749655886336\\
0.0707595363425062	0.269284955155559\\
0.0707921330779932	0.268821530723139\\
0.0708247448297907	0.268359377970605\\
0.0708573716048161	0.267898492301297\\
0.0708900134099903	0.267438869137965\\
0.0709226702522371	0.266980503926374\\
0.0709553421384838	0.266523392131183\\
0.0709880290756604	0.266067529239062\\
0.0710207310707007	0.265612910756546\\
0.0710534481305412	0.265159532210585\\
0.0710861802621219	0.264707389148784\\
0.0711189274723858	0.264256477139104\\
0.0711516897682793	0.263806791769304\\
0.0711844671567518	0.263358328646935\\
0.071217259644756	0.262911083399852\\
0.0712500672392477	0.262465051675635\\
0.0712828899471862	0.262020229141069\\
0.0713157277755336	0.261576611482949\\
0.0713485807312555	0.261134194407437\\
0.0713814488213206	0.260692973639827\\
0.0714143320527008	0.260252944924582\\
0.0714472304323713	0.259814104025747\\
0.0714801439673104	0.259376446725815\\
0.0715130726644997	0.258939968826243\\
0.0715460165309239	0.258504666148189\\
0.0715789755735712	0.258070534530034\\
0.0716119497994325	0.257637569829794\\
0.0716449392155025	0.257205767923616\\
0.0716779438287787	0.256775124705898\\
0.0717109636462621	0.256345636089303\\
0.0717439986749568	0.255917298005723\\
0.0717770489218701	0.255490106403407\\
0.0718101143940125	0.25506405724982\\
0.0718431950983979	0.254639146529831\\
0.0718762910420433	0.254215370245923\\
0.0719094022319689	0.253792724418787\\
0.0719425286751983	0.253371205086642\\
0.0719756703787581	0.252950808304613\\
0.0720088273496783	0.252531530145492\\
0.0720419995949921	0.252113366700005\\
0.072075187121736	0.251696314074962\\
0.0721083899369497	0.251280368395306\\
0.072141608047676	0.250865525802268\\
0.0721748414609612	0.250451782454202\\
0.0722080901838546	0.25003913452685\\
0.072241354223409	0.249627578211962\\
0.0722746335866802	0.249217109718017\\
0.0723079282807274	0.248807725270678\\
0.072341238312613	0.24839942111136\\
0.0723745636894028	0.247992193498366\\
0.0724079044181655	0.247586038705783\\
0.0724412605059734	0.247180953024526\\
0.0724746319599019	0.246776932760998\\
0.0725080187870298	0.246373974238115\\
0.072541420994439	0.245972073794459\\
0.0725748385892146	0.245571227784841\\
0.0726082715784453	0.24517143257911\\
0.0726417199692227	0.244772684563863\\
0.0726751837686419	0.244374980140109\\
0.0727086629838011	0.243978315725514\\
0.0727421576218019	0.243582687752573\\
0.0727756676897491	0.243188092668976\\
0.0728091931947509	0.242794526938121\\
0.0728427341439186	0.242401987038233\\
0.0728762905443668	0.24201046946332\\
0.0729098624032135	0.241619970721384\\
0.0729434497275799	0.241230487336064\\
0.0729770525245905	0.240842015846043\\
0.0730106708013731	0.240454552804256\\
0.0730443045650586	0.240068094778742\\
0.0730779538227815	0.239682638352032\\
0.0731116185816793	0.239298180121098\\
0.073145298848893	0.23891471669722\\
0.0731789946315668	0.23853224470732\\
0.0732127059368482	0.238150760791105\\
0.0732464327718879	0.237770261603307\\
0.0732801751438401	0.237390743812496\\
0.0733139330598621	0.237012204101767\\
0.0733477065271146	0.236634639168216\\
0.0733814955527615	0.236258045722306\\
0.0734153001439703	0.235882420489004\\
0.0734491203079113	0.235507760207137\\
0.0734829560517584	0.235134061628626\\
0.073516807382689	0.234761321519858\\
0.0735506743078834	0.23438953666013\\
0.0735845568345255	0.234018703842994\\
0.0736184549698023	0.233648819874641\\
0.0736523687209043	0.233279881575007\\
0.0736862980950253	0.232911885778093\\
0.0737202430993621	0.232544829329509\\
0.0737542037411153	0.232178709089722\\
0.0737881800274884	0.231813521931374\\
0.0738221719656886	0.231449264740202\\
0.073856179562926	0.231085934415264\\
0.0738902028264143	0.230723527868269\\
0.0739242417633706	0.230362042024178\\
0.073958296381015	0.23000147382022\\
0.0739923666865712	0.229641820206326\\
0.074026452687266	0.229283078145538\\
0.0740605543903299	0.228925244613715\\
0.0740946718029963	0.228568316597621\\
0.0741288049325023	0.228212291098701\\
0.074162953786088	0.227857165129433\\
0.0741971183709971	0.227502935714426\\
0.0742312986944765	0.227149599891526\\
0.0742654947637764	0.226797154710125\\
0.0742997065861506	0.22644559723199\\
0.0743339341688559	0.226094924530969\\
0.0743681775191526	0.225745133692763\\
0.0744024366443045	0.225396221815133\\
0.0744367115515783	0.225048186007778\\
0.0744710022482447	0.224701023392063\\
0.0745053087415771	0.22435473110177\\
0.0745396310388526	0.224009306281307\\
0.0745739691473517	0.223664746087712\\
0.074608323074358	0.223321047688888\\
0.0746426928271588	0.222978208265187\\
0.0746770784130443	0.222636225007508\\
0.0747114798393084	0.222295095118339\\
0.0747458971132484	0.22195481581245\\
0.0747803302421647	0.221615384314733\\
0.0748147792333613	0.221276797861927\\
0.0748492440941453	0.220939053701949\\
0.0748837248318276	0.220602149093697\\
0.0749182214537219	0.220266081307589\\
0.0749527339671457	0.219930847624321\\
0.0749872623794198	0.219596445336147\\
0.0750218066978682	0.219262871746293\\
0.0750563669298184	0.218930124168521\\
0.0750909430826014	0.218598199927274\\
0.0751255351635512	0.2182670963581\\
0.0751601431800056	0.217936810807434\\
0.0751947671393055	0.217607340631846\\
0.0752294070487954	0.217278683199158\\
0.0752640629158229	0.216950835886956\\
0.0752987347477392	0.21662379608387\\
0.0753334225518989	0.216297561188567\\
0.0753681263356599	0.21597212861095\\
0.0754028461063834	0.215647495769955\\
0.0754375818714342	0.215323660096026\\
0.0754723336381804	0.215000619028962\\
0.0755071014139935	0.214678370019508\\
0.0755418852062482	0.21435691052825\\
0.0755766850223231	0.214036238025215\\
0.0756115008695996	0.213716349991912\\
0.0756463327554629	0.21339724391834\\
0.0756811806873015	0.21307891730522\\
0.0757160446725072	0.212761367663211\\
0.0757509247184754	0.212444592512543\\
0.0757858208326047	0.212128589383358\\
0.0758207330222972	0.211813355815297\\
0.0758556612949585	0.211498889358617\\
0.0758906056579975	0.211185187572009\\
0.0759255661188266	0.21087224802454\\
0.0759605426848614	0.210560068294323\\
0.0759955353635212	0.210248645969736\\
0.0760305441622285	0.209937978647933\\
0.0760655690884094	0.209628063935761\\
0.0761006101494933	0.209318899449827\\
0.076135667352913	0.209010482815352\\
0.0761707407061048	0.208702811666833\\
0.0762058302165084	0.208395883648823\\
0.076240935891567	0.208089696414549\\
0.0762760577387271	0.207784247626576\\
0.0763111957654387	0.20747953495606\\
0.0763463499791552	0.207175556084136\\
0.0763815203873334	0.206872308700002\\
0.0764167069974337	0.206569790502574\\
0.0764519098169198	0.206267999199392\\
0.0764871288532588	0.20596693250687\\
0.0765223641139214	0.205666588150449\\
0.0765576156063816	0.205366963864058\\
0.0765928833381168	0.205068057390749\\
0.076628167316608	0.204769866482339\\
0.0766634675493397	0.204472388898854\\
0.0766987840437996	0.204175622409337\\
0.076734116807479	0.203879564791396\\
0.0767694658478725	0.203584213831392\\
0.0768048311724785	0.203289567323533\\
0.0768402127887986	0.202995623071376\\
0.0768756107043378	0.202702378886282\\
0.0769110249266046	0.202409832588468\\
0.0769464554631111	0.202117982006111\\
0.0769819023213728	0.201826824975885\\
0.0770173655089085	0.201536359343029\\
0.0770528450332407	0.201246582960226\\
0.0770883409018953	0.200957493689444\\
0.0771238531224015	0.200669089400004\\
0.0771593817022922	0.200381367969671\\
0.0771949266491035	0.200094327284411\\
0.0772304879703753	0.199807965237889\\
0.0772660656736508	0.199522279731886\\
0.0773016597664766	0.199237268676705\\
0.0773372702564029	0.198952929989808\\
0.0773728971509834	0.198669261597098\\
0.0774085404577751	0.198386261431894\\
0.0774442001843387	0.19810392743589\\
0.0774798763382381	0.197822257558177\\
0.0775155689270411	0.197541249755742\\
0.0775512779583187	0.197260901993319\\
0.0775870034396454	0.196981212243376\\
0.0776227453785991	0.196702178485567\\
0.0776585037827616	0.196423798707797\\
0.0776942786597177	0.196146070905512\\
0.077730070017056	0.195868993081246\\
0.0777658778623684	0.195592563245328\\
0.0778017022032505	0.195316779415495\\
0.0778375430473014	0.195041639617149\\
0.0778734004021233	0.194767141882593\\
0.0779092742753225	0.194493284251974\\
0.0779451646745083	0.194220064772819\\
0.0779810716072939	0.193947481499381\\
0.0780169950812957	0.193675532494001\\
0.0780529351041336	0.193404215825449\\
0.0780888916834315	0.193133529570335\\
0.0781248648268161	0.192863471812165\\
0.0781608545419181	0.192594040641395\\
0.0781968608363716	0.192325234156196\\
0.0782328837178142	0.192057050461294\\
0.078268923193887	0.191789487668017\\
0.0783049792722346	0.191522543896086\\
0.0783410519605051	0.191256217271267\\
0.0783771412663504	0.190990505926038\\
0.0784132471974255	0.190725408000452\\
0.0784493697613892	0.19046092164108\\
0.0784855089659037	0.190197045001316\\
0.0785216648186348	0.189933776241625\\
0.078557837327252	0.189671113529247\\
0.0785940264994279	0.189409055037861\\
0.078630232342839	0.189147598948177\\
0.0786664548651653	0.188886743447304\\
0.0787026940740901	0.18862648672949\\
0.0787389499773005	0.188366826995307\\
0.0787752225824871	0.188107762451903\\
0.0788115118973439	0.187849291313285\\
0.0788478179295685	0.187591411799342\\
0.0788841406868621	0.187334122137715\\
0.0789204801769295	0.187077420561328\\
0.0789568364074789	0.186821305309873\\
0.0789932093862221	0.186565774630001\\
0.0790295991208745	0.186310826774331\\
0.0790660056191551	0.186056460001932\\
0.0791024288887863	0.185802672578184\\
0.0791388689374942	0.185549462774462\\
0.0791753257730083	0.185296828869438\\
0.079211799403062	0.185044769147233\\
0.0792482898353917	0.184793281898158\\
0.079284797077738	0.18454236541933\\
0.0793213211378445	0.184292018013135\\
0.0793578620234588	0.184042237989075\\
0.0793944197423318	0.183793023662486\\
0.0794309943022181	0.183544373354228\\
0.0794675857108758	0.183296285392001\\
0.0795041939760667	0.183048758109379\\
0.079540819105556	0.182801789845468\\
0.0795774611071126	0.18255537894588\\
0.0796141199885088	0.18230952376206\\
0.0796507957575209	0.182064222651374\\
0.0796874884219283	0.181819473977015\\
0.0797241979895142	0.18157527610796\\
0.0797609244680654	0.181331627420022\\
0.0797976678653723	0.181088526293175\\
0.0798344281892289	0.180845971114518\\
0.0798712054474326	0.18060396027638\\
0.0799079996477845	0.180362492177118\\
0.0799448107980895	0.180121565220415\\
0.0799816389061559	0.179881177816406\\
0.0800184839797954	0.179641328380304\\
0.0800553460268238	0.179402015332802\\
0.08009222505506	0.179163237100768\\
0.0801291210723268	0.17892499211655\\
0.0801660340864506	0.178687278818\\
0.0802029641052612	0.178450095648489\\
0.0802399111365922	0.178213441057044\\
0.0802768751882807	0.177977313497969\\
0.0803138562681676	0.177741711431258\\
0.080350854384097	0.177506633322605\\
0.0803878695439171	0.177272077642793\\
0.0804249017554795	0.177038042867916\\
0.0804619510266393	0.176804527479897\\
0.0804990173652552	0.176571529965766\\
0.08053610077919	0.176339048817834\\
0.0805732012763095	0.176107082534036\\
0.0806103188644836	0.175875629617342\\
0.0806474535515854	0.175644688576077\\
0.080684605345492	0.175414257923954\\
0.0807217742540839	0.175184336179657\\
0.0807589602852454	0.174954921867442\\
0.0807961634468642	0.174726013516535\\
0.0808333837468319	0.174497609661171\\
0.0808706211930436	0.174269708840919\\
0.0809078757933979	0.174042309600618\\
0.0809451475557974	0.173815410490053\\
0.080982436488148	0.17358901006404\\
0.0810197425983593	0.17336310688251\\
0.0810570658943448	0.17313769951056\\
0.0810944063840213	0.17291278651848\\
0.0811317640753094	0.172688366480524\\
0.0811691389761335	0.172464437977334\\
0.0812065310944214	0.172240999593463\\
0.0812439404381046	0.172018049919154\\
0.0812813670151184	0.171795587548706\\
0.0813188108334016	0.171573611082107\\
0.0813562719008968	0.171352119123684\\
0.0813937502255501	0.171131110283144\\
0.0814312458153114	0.170910583174346\\
0.0814687586781342	0.170690536416739\\
0.0815062888219756	0.170470968634026\\
0.0815438362547965	0.170251878454493\\
0.0815814009845614	0.170033264511762\\
0.0816189830192385	0.169815125443817\\
0.0816565823667994	0.169597459893468\\
0.0816941990352199	0.169380266508389\\
0.0817318330324791	0.169163543940381\\
0.0817694843665599	0.168947290846648\\
0.0818071530454486	0.168731505888096\\
0.0818448390771357	0.168516187731243\\
0.081882542469615	0.16830133504634\\
0.0819202632308841	0.168086946509217\\
0.0819580013689442	0.167873020798765\\
0.0819957568918004	0.167659556599928\\
0.0820335298074611	0.167446552601401\\
0.0820713201239389	0.16723400749642\\
0.0821091278492495	0.167021919982908\\
0.0821469529914129	0.166810288762885\\
0.0821847955584525	0.166599112543252\\
0.0822226555583952	0.166388390035094\\
0.0822605329992719	0.166178119953995\\
0.0822984278891171	0.165968301019979\\
0.082336340235969	0.165758931956872\\
0.0823742700478696	0.165550011493715\\
0.0824122173328643	0.165341538363724\\
0.0824501820990026	0.165133511303619\\
0.0824881643543375	0.164925929055285\\
0.0825261641069256	0.164718790364643\\
0.0825641813648275	0.164512093981561\\
0.0826022161361073	0.16430583866078\\
0.0826402684288329	0.164100023160808\\
0.0826783382510758	0.163894646244322\\
0.0827164256109114	0.163689706678266\\
0.0827545305164187	0.163485203234132\\
0.0827926529756804	0.163281134687199\\
0.0828307929967831	0.163077499816726\\
0.0828689505878168	0.162874297406658\\
0.0829071257568756	0.162671526244522\\
0.0829453185120571	0.162469185122071\\
0.0829835288614627	0.162267272835403\\
0.0830217568131974	0.162065788184376\\
0.0830600023753703	0.161864729973042\\
0.0830982655560937	0.161664097009276\\
0.0831365463634841	0.161463888105247\\
0.0831748448056615	0.161264102076945\\
0.0832131608907498	0.16106473774438\\
0.0832514946268764	0.160865793931434\\
0.0832898460221727	0.160667269466171\\
0.0833282150847736	0.160469163180269\\
0.083366601822818	0.160271473909703\\
0.0834050062444484	0.160074200493826\\
0.0834434283578111	0.159877341776399\\
0.0834818681710561	0.159680896604741\\
0.0835203256923372	0.159484863829917\\
0.083558800929812	0.159289242307487\\
0.0835972938916417	0.159094030895773\\
0.0836358045859914	0.158899228457979\\
0.08367433302103	0.158704833860225\\
0.0837128792049301	0.158510845973159\\
0.0837514431458679	0.158317263670577\\
0.0837900248520236	0.158124085830211\\
0.0838286243315811	0.157931311333506\\
0.0838672415927281	0.157738939065815\\
0.083905876643656	0.157546967916151\\
0.0839445294925599	0.15735539677706\\
0.0839832001476389	0.15716422454455\\
0.0840218886170957	0.1569734501188\\
0.0840605949091369	0.156783072403376\\
0.0840993190319727	0.156593090305441\\
0.0841380609938173	0.156403502735623\\
0.0841768208028886	0.156214308608448\\
0.0842155984674081	0.156025506842158\\
0.0842543939956014	0.155837096357866\\
0.0842932073956978	0.155649076080848\\
0.0843320386759302	0.15546144493986\\
0.0843708878445354	0.155274201866985\\
0.0844097549097542	0.155087345797942\\
0.0844486398798309	0.154900875671716\\
0.0844875427630137	0.154714790431428\\
0.0845264635675546	0.154529089022798\\
0.0845654023017095	0.154343770395586\\
0.084604358973738	0.154158833502831\\
0.0846433335919035	0.153974277301011\\
0.0846823261644731	0.153790100749975\\
0.0847213366997181	0.15360630281321\\
0.0847603652059133	0.15342288245719\\
0.0847994116913372	0.153239838651973\\
0.0848384761642723	0.153057170371057\\
0.0848775586330051	0.152874876591239\\
0.0849166591058255	0.152692956292533\\
0.0849557775910275	0.152511408458555\\
0.0849949140969087	0.152330232075979\\
0.085034068631771	0.152149426134786\\
0.0850732412039196	0.151968989628219\\
0.0851124318216636	0.151788921553291\\
0.0851516404933163	0.151609220909619\\
0.0851908672271944	0.151429886700377\\
0.0852301120316187	0.151250917931703\\
0.0852693749149137	0.151072313613435\\
0.0853086558854077	0.150894072758071\\
0.0853479549514331	0.150716194381943\\
0.0853872721213259	0.150538677504141\\
0.0854266074034259	0.1503615211469\\
0.0854659608060768	0.150184724335659\\
0.0855053323376263	0.150008286099319\\
0.0855447220064259	0.149832205469476\\
0.0855841298208307	0.149656481480962\\
0.0856235557891998	0.149481113171838\\
0.0856629999198963	0.149306099583595\\
0.085702462221287	0.149131439759973\\
0.0857419427017426	0.148957132748745\\
0.0857814413696374	0.148783177599658\\
0.0858209582333502	0.148609573366596\\
0.0858604933012629	0.148436319105954\\
0.0859000465817618	0.148263413876847\\
0.0859396180832368	0.14809085674216\\
0.0859792078140817	0.147918646767216\\
0.0860188157826944	0.147746783020587\\
0.0860584419974763	0.147575264573912\\
0.0860980864668328	0.147404090501235\\
0.0861377491991735	0.147233259880441\\
0.0861774302029113	0.147062771791412\\
0.0862171294864634	0.146892625317845\\
0.0862568470582506	0.146722819545673\\
0.086296582926698	0.146553353564172\\
0.0863363371002341	0.146384226465486\\
0.0863761095872916	0.146215437344455\\
0.0864159003963068	0.146046985298908\\
0.0864557095357203	0.145878869429736\\
0.0864955370139762	0.145711088839971\\
0.0865353828395227	0.145543642636585\\
0.0865752470208117	0.145376529928688\\
0.0866151295662993	0.145209749828156\\
0.0866550304844453	0.145043301449936\\
0.0866949497837133	0.144877183912047\\
0.0867348874725709	0.144711396334415\\
0.0867748435594898	0.144545937840742\\
0.0868148180529452	0.144380807556929\\
0.0868548109614167	0.14421600461207\\
0.0868948222933872	0.14405152813759\\
0.0869348520573441	0.143887377267593\\
0.0869749002617783	0.143723551139442\\
0.0870149669151849	0.14356004889263\\
0.0870550520260626	0.143396869669838\\
0.0870951556029143	0.143234012616411\\
0.0871352776542467	0.143071476879977\\
0.0871754181885703	0.142909261611311\\
0.0872155772143998	0.142747365963414\\
0.0872557547402537	0.142585789092432\\
0.0872959507746542	0.142424530156812\\
0.0873361653261277	0.142263588317979\\
0.0873763984032045	0.142102962739406\\
0.0874166500144187	0.141942652587811\\
0.0874569201683085	0.141782657032385\\
0.0874972088734158	0.141622975244368\\
0.0875375161382867	0.14146360639866\\
0.0875778419714711	0.141304549671783\\
0.0876181863815227	0.141145804242972\\
0.0876585493769995	0.140987369294531\\
0.0876989309664631	0.140829244010916\\
0.0877393311584792	0.140671427579535\\
0.0877797499616174	0.140513919189541\\
0.0878201873844514	0.140356718033485\\
0.0878606434355585	0.140199823305883\\
0.0879011181235204	0.140043234204097\\
0.0879416114569224	0.139886949927634\\
0.0879821234443538	0.139730969678763\\
0.0880226540944081	0.139575292662371\\
0.0880632034156825	0.139419918085413\\
0.0881037714167783	0.139264845157365\\
0.0881443581063006	0.139110073090631\\
0.0881849634928588	0.138955601099371\\
0.0882255875850659	0.138801428400806\\
0.0882662303915391	0.138647554214415\\
0.0883068919208993	0.138493977761536\\
0.0883475721817717	0.138340698266975\\
0.0883882711827854	0.138187714956685\\
0.0884289889325733	0.138035027060215\\
0.0884697254397723	0.137882633808793\\
0.0885104807130235	0.137730534436093\\
0.0885512547609719	0.137578728178341\\
0.0885920475922663	0.137427214273802\\
0.0886328592155595	0.137275991963641\\
0.0886736896395086	0.137125060490928\\
0.0887145388727745	0.136974419100945\\
0.0887554069240219	0.13682406704182\\
0.0887962938019197	0.13667400356363\\
0.0888371995151409	0.136524227918832\\
0.0888781240723622	0.136374739361983\\
0.0889190674822645	0.136225537150452\\
0.0889600297535327	0.136076620543116\\
0.0890010108948555	0.135927988801995\\
0.089042010914926	0.135779641190621\\
0.0890830298224408	0.135631576975445\\
0.0891240676261009	0.135483795424712\\
0.0891651243346112	0.135336295808878\\
0.0892061999566804	0.135189077400877\\
0.0892472945010217	0.135042139475932\\
0.0892884079763517	0.134895481311054\\
0.0893295403913914	0.134749102185808\\
0.0893706917548659	0.134603001382016\\
0.089411862075504	0.134457178183661\\
0.0894530513620387	0.134311631876386\\
0.0894942596232071	0.134166361748881\\
0.0895354868677502	0.13402136709127\\
0.0895767331044129	0.133876647196223\\
0.0896179983419444	0.133732201358518\\
0.0896592825890979	0.1335880288752\\
0.0897005858546304	0.13344412904471\\
0.0897419081473032	0.133300501168711\\
0.0897832494758814	0.13315714455033\\
0.0898246098491343	0.133014058495035\\
0.0898659892758353	0.132871242310229\\
0.0899073877647615	0.132728695305474\\
0.0899488053246945	0.132586416792416\\
0.0899902419644197	0.132444406084943\\
0.0900316976927264	0.132302662498807\\
0.0900731725184083	0.132161185352056\\
0.0901146664502629	0.132019973964409\\
0.0901561794970918	0.131879027658341\\
0.0901977116677008	0.131738345757526\\
0.0902392629708994	0.131597927588426\\
0.0902808334155017	0.131457772478876\\
0.0903224230103253	0.131317879759397\\
0.0903640317641922	0.13117824876186\\
0.0904056596859285	0.131038878820838\\
0.090447306784364	0.130899769272142\\
0.0904889730683331	0.130760919454506\\
0.0905306585466737	0.130622328707692\\
0.0905723632282282	0.130483996374281\\
0.090614087121843	0.130345921798086\\
0.0906558302363684	0.130208104325625\\
0.0906975925806589	0.130070543304636\\
0.090739374163573	0.129933238085536\\
0.0907811749939735	0.129796188020179\\
0.0908229950807269	0.129659392462346\\
0.0908648344327043	0.129522850768471\\
0.0909066930587802	0.129386562295902\\
0.090948570967834	0.129250526404544\\
0.0909904681687485	0.129114742455949\\
0.091032384670411	0.128979209814018\\
0.0910743204817127	0.128843927843849\\
0.0911162756115489	0.128708895913226\\
0.0911582500688192	0.128574113390995\\
0.091200243862427	0.128439579648543\\
0.09124225700128	0.128305294058839\\
0.0912842894942901	0.128171255996543\\
0.0913263413503729	0.12803746483903\\
0.0913684125784486	0.127903919964334\\
0.0914105031874412	0.127770620753012\\
0.0914526131862788	0.127637566587668\\
0.0914947425838939	0.127504756852189\\
0.0915368913892228	0.127372190932646\\
0.0915790596112059	0.127239868216687\\
0.0916212472587881	0.127107788094054\\
0.0916634543409181	0.126975949956324\\
0.0917056808665487	0.126844353196438\\
0.091747926844637	0.126712997209516\\
0.0917901922841441	0.126581881392591\\
0.0918324771940353	0.126451005143937\\
0.0918747815832801	0.126320367864342\\
0.0919171054608519	0.126189968955487\\
0.0919594488357284	0.126059807821836\\
0.0920018117168915	0.125929883868644\\
0.092044194113327	0.12580019650379\\
0.092086596034025	0.125670745136045\\
0.0921290174879799	0.125541529176648\\
0.0921714584841899	0.125412548038198\\
0.0922139190316576	0.125283801135028\\
0.0922563991393896	0.125155287883587\\
0.0922988988163967	0.125027007701318\\
0.092341418071694	0.124898960008161\\
0.0923839569143004	0.124771144225084\\
0.0924265153532393	0.124643559775481\\
0.0924690933975382	0.124516206083723\\
0.0925116910562285	0.124389082576385\\
0.0925543083383461	0.124262188681273\\
0.0925969452529307	0.124135523828362\\
0.0926396018090267	0.124009087449082\\
0.092682278015682	0.123882878976373\\
0.0927249738819493	0.123756897845081\\
0.0927676894168849	0.123631143491669\\
0.0928104246295498	0.123505615353873\\
0.0928531795290088	0.123380312871916\\
0.092895954124331	0.123255235486811\\
0.0929387484245896	0.123130382641363\\
0.0929815624388622	0.123005753780685\\
0.0930243961762304	0.122881348350642\\
0.09306724964578	0.122757165799156\\
0.0931101228566009	0.122633205575654\\
0.0931530158177875	0.122509467131328\\
0.0931959285384381	0.122385949918733\\
0.0932388610276553	0.12226265339217\\
0.0932818132945457	0.122139577007542\\
0.0933247853482205	0.122016720222234\\
0.0933677771977947	0.12189408249503\\
0.0934107888523877	0.121771663286999\\
0.0934538203211231	0.121649462059878\\
0.0934968716131287	0.121527478277852\\
0.0935399427375364	0.121405711405805\\
0.0935830337034823	0.121284160910767\\
0.0936261445201069	0.121162826260834\\
0.0936692751965548	0.121041706926408\\
0.0937124257419748	0.120920802378664\\
0.0937555961655198	0.12080011209066\\
0.0937987864763472	0.120679635536844\\
0.0938419966836184	0.120559372193533\\
0.0938852267964991	0.120439321537875\\
0.0939284768241591	0.120319483049277\\
0.0939717467757726	0.120199856208211\\
0.094015036660518	0.120080440496641\\
0.0940583464875778	0.119961235398443\\
0.0941016762661388	0.119842240398521\\
0.0941450260053921	0.119723454983341\\
0.0941883957145329	0.119604878641179\\
0.0942317854027609	0.119486510861393\\
0.0942751950792796	0.119368351135044\\
0.0943186247532971	0.119250398954424\\
0.0943620744340257	0.119132653813928\\
0.0944055441306817	0.119015115208292\\
0.094449033852486	0.118897782634846\\
0.0944925436086635	0.118780655591585\\
0.0945360734084434	0.118663733578457\\
0.0945796232610591	0.118547016096488\\
0.0946231931757485	0.118430502648227\\
0.0946667831617534	0.118314192737816\\
0.0947103932283202	0.118198085870752\\
0.0947540233846993	0.118082181553657\\
0.0947976736401454	0.117966479295059\\
0.0948413440039177	0.117850978604572\\
0.0948850344852793	0.117735678993194\\
0.0949287450934979	0.117620579973533\\
0.0949724758378451	0.117505681059628\\
0.0950162267275973	0.117390981766285\\
0.0950599977720346	0.117276481610658\\
0.0951037889804418	0.117162180110677\\
0.0951476003621078	0.117048076785731\\
0.0951914319263257	0.116934171156437\\
0.0952352836823931	0.116820462745248\\
0.0952791556396117	0.116706951075538\\
0.0953230478072875	0.1165936356724\\
0.095366960194731	0.116480516061927\\
0.0954108928112566	0.116367591771561\\
0.0954548456661834	0.116254862330654\\
0.0954988187688345	0.116142327269213\\
0.0955428121285375	0.116029986118909\\
0.0955868257546241	0.115917838412683\\
0.0956308596564304	0.115805883684803\\
0.0956749138432968	0.115694121471021\\
0.0957189883245681	0.115582551308173\\
0.0957630831095933	0.115471172734458\\
0.0958071982077256	0.115359985289474\\
0.0958513336283226	0.115248988514153\\
0.0958954893807464	0.115138181950737\\
0.0959396654743631	0.115027565142359\\
0.0959838619185433	0.114917137634119\\
0.0960280787226619	0.11480689897186\\
0.0960723158960981	0.114696848703131\\
0.0961165734482355	0.114586986376342\\
0.0961608513884617	0.114477311541404\\
0.096205149726169	0.114367823749539\\
0.096249468470754	0.114258522553232\\
0.0962938076316174	0.114149407506218\\
0.0963381672181643	0.114040478163357\\
0.0963825472398042	0.113931734080991\\
0.0964269477059511	0.113823174816264\\
0.0964713686260229	0.113714799928349\\
0.0965158100094423	0.113606608976879\\
0.0965602718656359	0.1134986015232\\
0.0966047542040352	0.113390777129885\\
0.0966492570340754	0.113283135360309\\
0.0966937803651965	0.113175675779474\\
0.0967383242068428	0.113068397953782\\
0.0967828885684628	0.112961301450288\\
0.0968274734595093	0.112854385837702\\
0.0968720788894397	0.112747650685635\\
0.0969167048677157	0.112641095565272\\
0.0969613514038031	0.112534720048763\\
0.0970060185071724	0.112428523709312\\
0.0970507061872982	0.112322506121792\\
0.0970954144536597	0.112216666861844\\
0.0971401433157403	0.11211100550641\\
0.0971848927830278	0.112005521633809\\
0.0972296628650142	0.111900214823231\\
0.0972744535711964	0.111795084655289\\
0.0973192649110751	0.111690130711519\\
0.0973640968941557	0.111585352575127\\
0.0974089495299478	0.11148074982974\\
0.0974538228279656	0.111376322060775\\
0.0974987167977275	0.111272068854581\\
0.0975436314487562	0.111167989798638\\
0.097588566790579	0.11106408448167\\
0.0976335228327277	0.110960352493297\\
0.097678499584738	0.110856793424815\\
0.0977234970561505	0.110753406867925\\
0.0977685152565099	0.110650192416104\\
0.0978135541953654	0.110547149663755\\
0.0978586138822706	0.11044427820632\\
0.0979036943267835	0.110341577640427\\
0.0979487955384664	0.110239047563663\\
0.0979939175268863	0.110136687575061\\
0.0980390603016142	0.11003449727453\\
0.0980842238722258	0.1099324762634\\
0.098129408248301	0.109830624143457\\
0.0981746134394245	0.109728940518413\\
0.0982198394551849	0.109627424992529\\
0.0982650863051756	0.109526077171243\\
0.0983103539989941	0.10942489666126\\
0.0983556425462428	0.109323883070186\\
0.098400951956528	0.109223036006876\\
0.0984462822394608	0.109122355081109\\
0.0984916334046565	0.109021839903944\\
0.0985370054617349	0.108921490087446\\
0.0985823984203203	0.10882130524446\\
0.0986278122900414	0.108721284989513\\
0.0986732470805313	0.108621428937511\\
0.0987187028014275	0.108521736704957\\
0.098764179462372	0.108422207909151\\
0.0988096770730113	0.108322842168534\\
0.0988551956429961	0.108223639102695\\
0.098900735181982	0.108124598331927\\
0.0989462956996287	0.108025719477917\\
0.0989918772056002	0.107927002163301\\
0.0990374797095654	0.107828446011672\\
0.0990831032211973	0.107730050647871\\
0.0991287477501736	0.107631815697422\\
0.0991744133061763	0.107533740787182\\
0.0992200998988918	0.107435825545035\\
0.0992658075380112	0.107338069599492\\
0.0993115362332299	0.107240472580901\\
0.0993572859942478	0.10714303411965\\
0.0994030568307692	0.107045753847938\\
0.0994488487525029	0.106948631398371\\
0.0994946617691624	0.1068516664048\\
0.0995404958904653	0.106754858502387\\
0.0995863511261339	0.106658207326776\\
0.099632227485895	0.106561712515\\
0.0996781249794797	0.106465373705156\\
0.0997240436166239	0.106369190535757\\
0.0997699834070675	0.106273162646729\\
0.0998159443605554	0.106177289679201\\
0.0998619264868367	0.10608157127474\\
0.0999079297956651	0.105986007076277\\
0.0999539542967986	0.10589059672763\\
0.1	0.10579533987343\\
};
\addlegendentry{final reduced transfer function at the computed optimal gains $\widetilde{g}_*$}

\end{axis}
\end{tikzpicture}%


==> relErrHinfAproblemUpdated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={configuration number},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error in the function value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.568,0.746)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=6.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	4.26679030802728e-10\\
2	5.22902038041852e-07\\
3	0.00238899450330464\\
4	1.87053752079043e-09\\
5	1.13152486805159e-06\\
6	3.94146458727082e-09\\
7	2.95487592342045e-06\\
8	0.00102172803014301\\
9	2.02077623615071e-08\\
10	5.42137814419351e-07\\
11	3.32555589903506e-08\\
12	1.25466531467365e-07\\
13	7.50788218899837e-09\\
14	7.64609755902946e-09\\
15	4.39287386375127e-08\\
16	5.04444661171975e-10\\
17	0.00102313504991801\\
18	8.4012608836355e-09\\
19	1.04164257136139e-07\\
20	2.00293307793438\\
21	3.8473220315545e-09\\
22	1.13746069414766e-09\\
23	2.99071294209901e-08\\
24	2.46029434024091e-06\\
25	0.000842510787819724\\
26	3.48275669409761e-09\\
27	3.1650801905465e-05\\
28	8.12156355646923e-09\\
29	1.25776189967693e-07\\
30	3.67030155627897e-09\\
31	0.179089362504839\\
32	4.99227639110191e-08\\
33	2.00392177645427e-08\\
34	0.00718945876592401\\
35	0.0187682814222844\\
% 36	3.49608613289731e-09\\
};
\addlegendentry{\textbf{Mode i)}}

\addplot [color=green, draw=none, mark size=6.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	4.08171314231171e-10\\
2	0.0317400766641472\\
3	0.0023741540036398\\
4	1.39193489826468e-09\\
5	1.34348811833873e-06\\
6	4.15272184257017e-09\\
7	2.94002145872802e-08\\
8	0.00101646319853524\\
9	2.7028164626333e-08\\
10	7.19596154409809e-07\\
11	1.05482190123546e-07\\
12	2.89374512328632e-06\\
13	7.06180487838699e-09\\
14	9.97016631738349e-09\\
15	4.63520968622026e-08\\
16	1.62498559572858e-09\\
17	0.00102163991801\\
18	0.000474097740937347\\
19	1.03923175587602e-07\\
20	2.2345207284096e-06\\
21	5.30834127233119e-09\\
22	9.54783475243502e-10\\
23	2.94528451206161e-08\\
24	7.28997226432666e-06\\
25	5.74745710343081e-06\\
26	9.19715533988081e-08\\
27	1.76160289822754e-07\\
28	6.11598366639535e-10\\
29	1.25665875056946e-07\\
30	3.2445187833729e-09\\
31	0.179099481392317\\
32	4.93959749064827e-08\\
33	5.74696301396503e-09\\
34	1.43389367329535e-07\\
35	0.0187606189409724\\
36	3.58619444078534e-09\\
};
\addlegendentry{\textbf{Mode ii)}}

\addplot [color=blue, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.36334526432545e-10\\
2	0.0317100029560302\\
3	3.8568777385397e-09\\
4	2.63606964778758e-10\\
5	0.0471852237234405\\
6	1.84807728661943e-09\\
7	3.8383319815967e-08\\
8	0.0246162029950308\\
9	3.60419171808765e-08\\
10	1.66783010002333e-07\\
11	2.20373079547707e-08\\
12	1.63940541328535e-08\\
13	6.78806052990153e-09\\
14	1.01805977764468e-08\\
15	3.40365947865288e-09\\
16	9.26772543853118e-10\\
17	0.000277671288992885\\
18	0.000107211524019269\\
19	9.56710742111756e-08\\
20	0.000193534946885398\\
21	5.01007847746425e-09\\
22	9.22158033431881e-10\\
23	2.93708824255356e-08\\
24	2.63216897618837e-07\\
25	1.51042114934597e-06\\
26	1.45697532597636e-07\\
27	9.32022737450744e-09\\
28	3.06902044350043e-10\\
29	1.25235574154982e-07\\
30	0.49467970049205\\
31	0.0497225640763267\\
32	4.8783886062571e-08\\
33	2.82780032284245e-05\\
34	3.20237365315656e-06\\
35	6.80261116342131e-11\\
36	1.96763896391256e-09\\
};
\addlegendentry{\textbf{Mode iii)}}

\addplot [color=red, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1	4.19748912310445e-10\\
2	0.0317100085122828\\
3	3.25277279830101e-09\\
4	2.04311014170759e-10\\
5	1.34503288739331e-06\\
6	3.69576316460566e-09\\
7	3.93933433662518e-08\\
8	0.0246764728804538\\
9	3.74770441260104e-08\\
10	9.08810425215544e-06\\
11	1.26452932373698e-07\\
12	1.43498623978214e-08\\
13	6.7631014992062e-09\\
14	1.92308456010102e-08\\
15	3.64892502488666e-09\\
16	2.10048306683936e-10\\
17	0.000277757569219043\\
18	0.000107210954860455\\
19	1.04766170130934e-07\\
20	0.000193378236894667\\
21	5.20849010306589e-09\\
22	4.18758304384804e-10\\
23	2.94633118008925e-08\\
24	2.61506152999204e-07\\
25	1.48749609014927e-06\\
26	1.45230586124772e-07\\
27	1.86963318564242e-08\\
28	4.8366489929808e-10\\
29	1.25807793278262e-07\\
30	0.490936911079506\\
31	0.0496391327265011\\
32	5.0332980118992e-08\\
33	2.83391687799903e-05\\
34	3.08365584333403e-06\\
35	2.6659868943919e-08\\
36	2.77335129141314e-09\\
};
\addlegendentry{\textbf{Mode iv)}}

\end{axis}
\end{tikzpicture}%


==> relErrHinfBproblemUpdated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={configuration number},
ymode=log,
ymin=1e-10,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error in the function value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.9,0.3)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=6.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.64944709546144e-06\\
2	1.41758337282266e-06\\
3	1.92402848483707e-06\\
4	1.30619444335686e-05\\
5	1.88647376187633e-07\\
6	7.37452702121227e-08\\
7	1.03684387919863e-06\\
8	1.14650936554265e-08\\
9	1.06049017756675e-06\\
10	5.69912947046494e-06\\
11	2.81012703422609e-07\\
12	2.16239588116276e-06\\
13	1.35344295387721e-05\\
14	1.76647891169445e-06\\
15	2.29396333762943e-06\\
16	2.68667267489616e-05\\
17	1.05916679631898e-06\\
18	3.86764908766689e-08\\
19	4.00465455509682e-08\\
20	2.96756071303116e-05\\
21	1.37262457722415e-05\\
22	4.27906650119999e-07\\
23	1.58117615916893e-06\\
24	5.23174710917328e-06\\
25	5.07179226525955e-06\\
26	6.61363803465925e-06\\
27	4.78434725452865e-05\\
28	6.10011592345985e-07\\
29	3.93895575458087e-06\\
30	2.53049086799426e-06\\
31	7.70580541967985e-08\\
32	6.8106046137432e-08\\
33	1.5003739378779e-06\\
34	1.59368480942411e-06\\
35	4.86123848441426e-07\\
36	2.81433199144359e-06\\
};
\addlegendentry{\textbf{Mode i)}}

\addplot [color=green, draw=none, mark size=6.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	4.26015396305472e-09\\
2	1.01252799539758e-06\\
3	1.88489280580125e-06\\
4	1.6371872795729e-05\\
5	2.96188037578038e-06\\
6	6.82830825646379e-08\\
7	1.39649794528716e-07\\
8	8.47100782966193e-06\\
9	1.3524612244465e-06\\
10	2.42933481441474e-05\\
11	8.70237899474775e-07\\
12	1.4706487217681e-06\\
13	1.39500739520349e-06\\
14	5.09250166128194e-06\\
15	3.6755232969067e-08\\
16	2.60283864850591e-05\\
17	1.05459753377066e-06\\
18	4.15543284967045e-07\\
19	7.70825759332822e-06\\
20	2.92797425038063e-05\\
21	1.37104274374568e-05\\
22	8.59789219656158e-07\\
23	1.09637885651855e-06\\
24	1.21190231613998e-05\\
25	6.57571615726467e-06\\
26	9.95696553990686e-06\\
27	6.13774785232127e-08\\
28	6.24611761556031e-07\\
29	3.6313679837696e-06\\
30	5.5327976479475e-07\\
31	8.24661408940226e-08\\
32	5.07159398470083e-08\\
33	1.29871942123487e-06\\
34	6.0116523359116e-06\\
35	1.05351261615682e-06\\
36	2.81432791023847e-06\\
};
\addlegendentry{\textbf{Mode ii)}}

\addplot [color=blue, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	6.60298490104484e-09\\
2	1.4594848802676e-06\\
3	2.13541075676023e-06\\
4	2.32101471080163e-05\\
5	1.39344204437314e-06\\
6	7.42942617157883e-08\\
7	2.21109161949855e-07\\
8	5.01634757823587e-09\\
9	2.35756017580014e-06\\
10	1.54259260573254e-06\\
11	1.29333556555782e-06\\
12	2.18309024957415e-06\\
13	3.91435162305868e-07\\
14	1.77304411480318e-06\\
15	4.41768371043732e-10\\
16	2.68387350059471e-05\\
17	1.06105899750641e-06\\
18	3.62147110192121e-07\\
19	3.68669157489313e-07\\
20	3.00679485574746e-05\\
21	1.37388572449796e-05\\
22	7.81949378178683e-07\\
23	1.5863652068227e-06\\
24	1.21989506226623e-05\\
25	6.99052128841054e-06\\
26	1.08281339447941e-05\\
27	1.53268805109201e-08\\
28	6.32279331558556e-07\\
29	3.97303156956651e-06\\
30	7.66290438297882e-07\\
31	7.99365117871909e-08\\
32	6.64087930197097e-08\\
33	1.50212325211452e-06\\
34	7.27615633751494e-06\\
35	1.03433244563974e-06\\
36	3.27010137603682e-09\\
};
\addlegendentry{\textbf{Mode iii)}}

\addplot [color=red, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1	6.61172937962083e-09\\
2	1.4591978885672e-06\\
3	2.1353681053658e-06\\
4	2.32135119422953e-05\\
5	1.39343745013308e-06\\
6	7.41034133191781e-08\\
7	2.21552085687071e-07\\
8	1.34024444636966e-09\\
9	2.35701345815404e-06\\
10	1.53644215009673e-06\\
11	1.28632168935033e-06\\
12	2.18308132634152e-06\\
13	3.91421615483268e-07\\
14	1.76954955521005e-06\\
15	2.07836777597272e-08\\
16	2.68387414436889e-05\\
17	1.06105262541989e-06\\
18	3.62132872014145e-07\\
19	3.68665599835697e-07\\
20	3.00734012237332e-05\\
21	1.37388675407452e-05\\
22	8.73737607324833e-07\\
23	1.57688927375505e-06\\
24	1.21996437013074e-05\\
25	7.04366844445791e-06\\
26	1.08121044061383e-05\\
27	1.53208553661047e-08\\
28	6.02356598337863e-07\\
29	3.97302680463374e-06\\
30	7.66299794001527e-07\\
31	7.99223607531759e-08\\
32	6.81060999711685e-08\\
33	1.48276549320756e-06\\
34	7.40888441290583e-06\\
35	1.04859970680839e-06\\
36	4.72919486809352e-09\\
};
\addlegendentry{\textbf{Mode iv)}}

\end{axis}
\end{tikzpicture}%


==> relErrviscAproblemUpdated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={configuration number},
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error in the optimal gains},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=6.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.29103993819368e-05\\
2	1.95192443983773e-06\\
3	41.9497617826847\\
4	8.74273100788555e-05\\
5	0.072632896797018\\
6	0.000278888443587038\\
7	1.19583900791391e-05\\
8	0.00586356100505142\\
9	1.23837505415734e-05\\
10	0.000136521449903601\\
11	4.82371945328888e-08\\
12	2.46969348693315e-05\\
13	4.41282089845235e-05\\
14	0.000230432562895625\\
15	0.000329844484826791\\
16	0.000365310988057191\\
17	0.0379150603135362\\
18	1.13568648366447e-08\\
19	9.61586311935528e-06\\
20	59.2453704227991\\
21	5.8688289123697e-05\\
22	4.21010952201551e-05\\
23	0.00048487262073637\\
24	0.000421501115693944\\
25	0.0304025766772724\\
26	0.0025449587909048\\
27	0.0148914727165\\
28	0.000189720948695603\\
29	0.000644610643810005\\
30	6.35319769160264e-06\\
31	3.20766776759078\\
32	5.41522242651894e-06\\
33	0.000193836401446192\\
34	0.0326176088316364\\
35	0.143508229436918\\
36	3.65191969495698e-05\\
};
\addlegendentry{\textbf{Mode i)}}

\addplot [color=green, draw=none, mark size=6.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.32660606385178e-05\\
2	1.23955490053119\\
3	35.5721073444541\\
4	6.09258972857852e-05\\
5	0.0498253840013737\\
6	0.00033408990082578\\
7	1.04174179713559e-05\\
8	0.0121759068985356\\
9	2.23186385513155e-05\\
10	8.6448443588655e-05\\
11	9.7041580840874e-07\\
12	0.00329597459882111\\
13	8.56023734316486e-06\\
14	0.000212898495396095\\
15	0.000335296469738919\\
16	0.00447837702406542\\
17	0.037917781913099\\
18	0.0786332945127878\\
19	9.60822972216916e-06\\
20	0.000155544625216205\\
21	0.000121362724757467\\
22	4.35224884075132e-05\\
23	0.000467958878155804\\
24	0.000414879918387727\\
25	0.00032864064634345\\
26	0.00290379403823924\\
27	0.000126748383068263\\
28	3.97547341191767e-05\\
29	0.000644983334388324\\
30	2.70269805616456e-07\\
31	3.18215199290047\\
32	2.33186906926442e-05\\
33	6.53200088244428e-05\\
34	4.03297619021382e-08\\
35	0.140171684087917\\
36	6.03806057484017e-05\\
};
\addlegendentry{\textbf{Mode ii)}}

\addplot [color=blue, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.25973565454877e-05\\
2	1.23988622534308\\
3	0.00186920538941549\\
4	9.06384920630527e-05\\
5	0.121954611819434\\
6	0.000147687690469945\\
7	2.94529504037205e-06\\
8	0.23412579208616\\
9	4.65632119225053e-06\\
10	5.5127909001027e-05\\
11	2.22573508996443e-07\\
12	0.000182394690596737\\
13	1.38027558922298e-06\\
14	5.14780962822952e-05\\
15	0.000120240810409248\\
16	0.000305864472125182\\
17	0.0021074681948238\\
18	0.000176768966068064\\
19	1.1013276227804e-05\\
20	0.000313620639143239\\
21	9.66322151121704e-05\\
22	3.55840967454557e-05\\
23	0.000471821557927932\\
24	1.30327474557951e-05\\
25	0.00126629220267038\\
26	0.0012593392015018\\
27	0.000423489004772635\\
28	3.02699287991367e-05\\
29	0.000611528218816089\\
30	905.31836742165\\
31	1.85554514965697\\
32	5.38551073666319e-07\\
33	0.000180569579877806\\
34	8.78562476000775e-06\\
35	1.65458412710588e-05\\
36	0.00010214631896154\\
};
\addlegendentry{\textbf{Mode iii)}}

\addplot [color=red, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1	1.20769122547828e-05\\
2	1.23988590132025\\
3	0.000801884520891959\\
4	9.10278564875594e-05\\
5	0.0503941198307889\\
6	0.000152011436344271\\
7	5.37637300469853e-06\\
8	0.234157635888051\\
9	8.06778499524785e-06\\
10	1.32532843028977e-05\\
11	1.46291204002457e-06\\
12	0.000145999137525041\\
13	1.79185059065517e-06\\
14	5.41570194842911e-05\\
15	0.000120927401348729\\
16	0.000120117108138811\\
17	0.00210946241094868\\
18	0.000176794217369501\\
19	9.64542785988597e-06\\
20	0.000308494456079031\\
21	0.000119279457158168\\
22	2.58006961602607e-05\\
23	0.000471718903006832\\
24	1.2443808264069e-05\\
25	0.00114061037994397\\
26	0.00130603564127363\\
27	0.000642970277877291\\
28	3.17036571632278e-05\\
29	0.000637751002528421\\
30	872.227158689923\\
31	1.85617283787641\\
32	4.59940865511287e-06\\
33	0.000142430276823409\\
34	8.43200311605877e-06\\
35	0.000112775997084408\\
36	8.5477203227714e-05\\
};
\addlegendentry{\textbf{Mode iv)}}

\end{axis}
\end{tikzpicture}%


==> relErrviscBproblemUpdated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={configuration number},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error in the optimal gains},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=6.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.00421215716789138\\
2	0.0871588409413348\\
3	0.00787094286244928\\
4	0.0338615832683473\\
5	0.0171595396345236\\
6	0.00074422426219256\\
7	0.00243172173843439\\
8	0.000237273614821916\\
9	0.00378167795847253\\
10	0.0256817786284456\\
11	0.00105756361848823\\
12	0.00384356419952759\\
13	0.0265712464397314\\
14	0.00729925363030292\\
15	0.00881051749976108\\
16	0.0815898608065143\\
17	0.00622516856235869\\
18	0.744666783134425\\
19	0.016334380125797\\
20	0.0699025804231869\\
21	0.0401140830157299\\
22	0.010537192731385\\
23	0.0140756652284189\\
24	0.0142111813200278\\
25	0.0430089331956784\\
26	0.0110398006749523\\
27	0.0644773165467904\\
28	0.0102482164650838\\
29	0.0162596661012729\\
30	0.608318957199269\\
31	0.000566459406113101\\
32	0.000792379532070978\\
33	0.00890538795903989\\
34	0.110863457101741\\
35	0.0108220968183153\\
36	0.00489115566560229\\
};
\addlegendentry{\textbf{Mode i)}}

\addplot [color=green, draw=none, mark size=6.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.000152655494536892\\
2	0.00618846493219556\\
3	0.00756401857356218\\
4	0.0452483217099022\\
5	0.0235672985621215\\
6	0.000862759849837062\\
7	0.000745176255072424\\
8	0.00911058653086002\\
9	0.00395516371954105\\
10	0.0652192619400208\\
11	0.0031507122167641\\
12	0.00182669259709434\\
13	0.0113820535071777\\
14	0.0191314318777174\\
15	0.00132372540316496\\
16	0.0793043450167593\\
17	0.00568054810316308\\
18	0.00752631124085826\\
19	0.0281039804730622\\
20	0.0745250168136915\\
21	0.039533837974974\\
22	0.0127067443414981\\
23	0.0213380213742789\\
24	0.040889118268741\\
25	0.0353458264662972\\
26	0.0214508770266866\\
27	0.0028915406001074\\
28	0.267130965811519\\
29	0.0198393070899412\\
30	0.00407394373229519\\
31	0.000696479974885769\\
32	0.00620801040235987\\
33	0.0119701887710051\\
34	0.0741524297358309\\
35	0.00632687408919785\\
36	0.00489115015483198\\
};
\addlegendentry{\textbf{Mode ii)}}

\addplot [color=blue, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.000171632588721124\\
2	0.0038998518950637\\
3	0.0114660730067683\\
4	0.0943151195121293\\
5	0.0084527968403925\\
6	0.00070683769573212\\
7	0.00122938752331256\\
8	0.000344775511543572\\
9	0.0104877710406782\\
10	0.0221230958589062\\
11	0.00710331886332571\\
12	0.00424474481625254\\
13	0.00281005346044563\\
14	0.0071642770216243\\
15	9.73416640559078e-05\\
16	0.0809971518359097\\
17	0.00609659344787964\\
18	0.0033073657027459\\
19	0.00708485411056349\\
20	0.06180248602858\\
21	71.1702951875286\\
22	0.0112363906889709\\
23	0.0132646665513508\\
24	0.0449837253011897\\
25	0.0248883912378331\\
26	0.029453804754898\\
27	0.000935121630354892\\
28	0.0122213140251727\\
29	0.014330615317526\\
30	0.00807799481582121\\
31	0.000825719526337628\\
32	0.000758970384889008\\
33	0.00863391730115558\\
34	0.0433448005422321\\
35	0.00504928808908864\\
36	5.83882872826424e-05\\
};
\addlegendentry{\textbf{Mode iii)}}

\addplot [color=red, draw=none, mark size=6.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1	0.000171632638157516\\
2	0.785977331708511\\
3	0.0115422755668202\\
4	0.0944320787180362\\
5	0.00844703612822451\\
6	0.000636972168383297\\
7	0.00126581727205286\\
8	0.000126197022390285\\
9	0.0104354289126198\\
10	0.021240621905357\\
11	0.00671418784205999\\
12	0.00424474316486405\\
13	0.00295969448442504\\
14	0.00733396764199937\\
15	0.000746001306571556\\
16	0.0809971517608694\\
17	0.00609647718660767\\
18	0.00330736565261666\\
19	0.00708482051907905\\
20	0.0621650106287926\\
21	48.9577797790655\\
22	0.0137063409004455\\
23	1.71725750132343\\
24	0.0448447825179713\\
25	0.0262717000662311\\
26	0.0288429218680536\\
27	0.000935121671443757\\
28	0.0104394394476017\\
29	0.0143306156413475\\
30	0.00807799479179271\\
31	0.000825719554697081\\
32	0.000789219268329604\\
33	0.00767754539514926\\
34	0.0480301846494182\\
35	0.00537868649743158\\
36	0.000184050860952436\\
};
\addlegendentry{\textbf{Mode iv)}}

\end{axis}
\end{tikzpicture}%

